Physically Large Apertures for Wireless Power Transfer: Performance and Regulatory Aspects

Wireless power transfer (WPT) is a promising service for the Internet of Things, providing a cost-effective and sustainable solution to deploy so-called energy-neutral devices on a massive scale. The power received at the device side from a conventional transmit antenna with a physically small aperture decays rapidly with the distance. New opportunities arise from the transition from conventional far-field beamforming to near-field beam focusing. We argue that a physically large aperture, i.e., large with respect to the distance to the receiver, enables a power budget that remains practically independent of distance. Distance-dependent array gain patterns allow focusing the power density maximum precisely at the device location, while reducing the power density near the infrastructure. Physical aperture size is a key resource in enabling efficient yet regulatory-compliant WPT. We use real-world measurements to demonstrate that a regulatory-compliant system operating at sub-10GHz frequencies can increase the power received at the device into the milliwatt range. Our empirical demonstration shows that power-optimal near-field beam focusing inherently exploits multipath propagation, yielding both increased WPT efficiency and improved human exposure safety.

==> figures/BF-comparison-U-intervals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
%\definecolor{mycolor1}{RGB}{0 98 155}   % IEEEblue
%\definecolor{mycolor1}{RGB}{0 181 226}   % IEEElightblue
\definecolor{COLreciprocity}{rgb}{0.52157,0.21961,0.35294}%
\definecolor{COLplanewave}{rgb}{0.21961,0.21961,0.21961}
\definecolor{COLsphericalLOS}{rgb}{0.36471,0.42745,0.26667}
%\definecolor{midnightblue}{rgb}{0,0.6058,0.8765}%{0.00000,0.40390,0.58430}%
\definecolor{midnightblue}{RGB}{0 98 155}   % IEEEblue
%
\begin{tikzpicture}

\newcommand{\XMIN}{-50}
\newcommand{\XMINT}{-49.9}  % tempered
\newcommand{\YMIN}{-70}
\newcommand{\YMINT}{-69.9}  % tempered

\begin{axis}[%
width=0.7*\linewidth, %dirty ino 
height=0.8*\figureheight, %dirty ino
%at={(-0.05\figurewidth,0\figureheight)},
scale only axis,
tick align=inside,		        % [B] ticks oriented inside 
axis line style = thick,	    % [B] thick axis lines 
line cap = round,               % [B] round line caps
line join = round,               % [B] round line caps
%xmin=-60,
xmin=\XMIN,
xmax=19.5,
xlabel style={font=\color{white!15!black},font=\footnotesize,yshift=0.2cm},
clip=false,                     % [B] lets plot outside the fig?
xlabel={Channel SNR in \SI{}{\dB}},
ymin=\YMIN,
ymax=-28,
ylabel style={font=\color{white!15!black},font=\footnotesize,yshift=-0.2cm}, 
axis x line*=bottom,
axis y line*=left,
%ylabel={$PG$ in \SI{}{\dB}},
ylabel={WPT efficiency $PG$ in \SI{}{\dB}},
axis background/.style={fill=white},
ytick distance = {5},
% legend style={fill opacity=0.8},
% legend style={nodes={scale=0.7, transform shape}},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   anchor=north west,
%   draw=lightgray204
% },
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,legend
%legend style={at={(0.97,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,legend
%columns=1,font=\scriptsize}
legend style={at={(axis cs:20.5,-70)}, anchor=south west, legend cell align=left, align=left, line width=0.5pt, draw=white!15!black, fill=black!1.7, legend
columns=1,font=\scriptsize}
%legend style={at={(0.02,0.4)}, anchor=west, legend cell align=left, align=left, draw=white!15!black,legend columns=2,font=\scriptsize}
]

%\draw[draw=none, fill=COLreciprocity!2.5] (\XMIN,-59.66) rectangle (19.6,-29.66);
\draw[draw=none, fill=midnightblue!3.5] (\XMIN,-59.66) rectangle (19.6,-29.66);

\addplot [color=black, line width=0.7pt, line cap = round, forget plot]
  table[row sep=crcr]{%
-17.5	-53.6476891119301\\
-13	-53.6476891119301\\
};
\addplot [color=black, line width=0.7pt, dashed, line cap = round, forget plot]
  table[row sep=crcr]{%
-50	-53.6476891119301\\
-18	-53.6476891119301\\
};
\addplot [color=black, line width=0.7pt, forget plot,  {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-14	-53.6476891119301\\
-14	-59.66\\
};

% ---------- ---------- BEAMFORMERS BEGIN ---------- ----------
\draw[draw=none, fill=black!1.7] (20.5,-25) rectangle (32.05,-63);
\draw[color=black, line width=0.5pt]
(20.5,-30) -- %
(20.5,-25) -- %
(32.05,-25) -- %
(32.05,-63) -- %
(20.5,-63) -- %
(20.5,-60.5); %
\draw[color=black, line width=0.5pt]
(20.5,-41) -- %
(20.5,-45); %
\draw[color=black, line width=0.5pt]
(20.5,-48) -- %
(20.5,-58.5); %
%\node[right, align=left,  yshift = 2pt, xshift = 0pt] at (axis cs:20.5,-27.5) {\footnotesize \textsc{Beamformers}};
\node[right, align=left,  yshift = 2pt, xshift = 2pt] at (axis cs:21,-27.5) {\footnotesize Beamformers};
% ---------- Plane Wave  ----------
\addplot [color=COLplanewave, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-49.9	-39.45\\
21	-39.45\\
};
\node[draw=none, %
    rounded corners=6pt,% 
    inner sep = 3.0pt, %
    fill=COLplanewave, %
    text = white, %
    right, %
    align=left,  %
    yshift = 0.1pt%
    ] at (axis cs:21,-39.4) {\footnotesize Plane wave};
% ---------- Spherical LoS  ----------
\addplot [color=COLsphericalLOS, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-49.9	-33.3820960286348\\
19.5	-33.3820960286348\\
};
\draw[color=black, line width=0.5pt]
(11.5,-33.38) -- %
(13.01,-35.38) -- %
(21,-35.38); %
\node[draw=none, %
    rounded corners=6pt,% 
    inner sep = 2.5pt, %
    fill=COLsphericalLOS, %
    text = white, %
    right, %
    align=left,  %
    yshift = 0.1pt%
    ] at (axis cs:21,-35.4) {\footnotesize Spherical LoS};
% ---------- Spherical SMC  ----------
\addplot [color=midnightblue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-49.9	-31.63\\
21	-31.63\\
};
\node[draw=none, %
    rounded corners=6pt,% 
    inner sep = 2.5pt, %
    fill=midnightblue, %
    text = white, %
    right, %
    align=left,  %
    yshift = 1.3pt%
    ] at (axis cs:21,-32) {\footnotesize Spherical SMC};
% ---------- Reciprocity  ----------
\draw[color=black, line width=0.5pt]
(-15,-44.66074711287) -- %
(-13.5,-46.6) -- %
(21,-46.6); %
\node[draw=none, %
    rounded corners=6pt,% 
    inner sep = 2.5pt, %
    fill=COLreciprocity, %
    text = white, %
    right, %
    align=left,  %
    yshift = 1.3pt%
    ] at (axis cs:21,-47) {\footnotesize Reciprocity};
% ---------- Random  ----------
\node[draw, %
    rounded corners=5.5pt,% 
    inner sep = 3.0pt, %
    line width = 1pt, %
    dashed, %
    text = black, text opacity = 1,%
    fill=mycolor1, fill opacity=0.2, %
    %fill=COLreciprocity, %
    right, %
    align=left,  %
    yshift = 0.1pt%
    ] at (axis cs:21,-59.66) {\footnotesize Random};
% ---------- ---------- BEAMFORMERS END ---------- ----------

% Plane wave (PW) LoS SNR limit - vertical
% \addplot [color=white!70!black, line width=0.3pt, dashed, forget plot]
%   table[row sep=crcr]{%
% -9.6	-39.45\\
% -9.6	-75\\
% };

% Spherical wave (SW) LoS SNR limit - vertical
% \addplot [color=white!70!black, line width=0.3pt, dashed, forget plot]
%   table[row sep=crcr]{%
% -1.3	-33.38\\
% -1.3	-75\\
% };


\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot, restrict y to domain*=\YMINT:-28, restrict x to domain*=\XMINT:19.5]
table[row sep=crcr] {%
x	y\\
-57	-57.5147156939773\\
-59.5	-57.5187863774108\\
-59	-57.5140863294299\\
-58.5	-57.5206879938429\\
-58	-57.5104050119392\\
-57.5	-57.5250644280079\\
-57	-57.5086098598026\\
-56.5	-57.5064515644378\\
-56	-57.5131241794478\\
-55.5	-57.5160544527409\\
-55	-57.5079529453252\\
-54.5	-57.5088627374716\\
-54	-57.5076687491235\\
-53.5	-57.5033012811507\\
-53	-57.501504129301\\
-52.5	-57.4973199469594\\
-52	-57.496929793169\\
-51.5	-57.4912059412545\\
-51	-57.4961941932453\\
-50.5	-57.4794194705905\\
-50	-57.4775923146459\\
-49.5	-57.4673135365171\\
-49	-57.4757942920526\\
-48.5	-57.4689942990691\\
-48	-57.4654767240049\\
-47.5	-57.4513139760671\\
-47	-57.4383743171234\\
-46.5	-57.4213394071021\\
-46	-57.420570901353\\
-45.5	-57.4021775957555\\
-45	-57.3895360588875\\
-44.5	-57.3639445035343\\
-44	-57.3533567888387\\
-43.5	-57.3290258118024\\
-43	-57.3150720442975\\
-42.5	-57.290671978222\\
-42	-57.2630462758004\\
-41.5	-57.2300140066342\\
-41	-57.195564855253\\
-40.5	-57.1494545667418\\
-40	-57.1112277220553\\
-39.5	-57.0552353465564\\
-39	-57.0107423560042\\
-38.5	-56.9560847480826\\
-38	-56.901846062924\\
-37.5	-56.8237723603205\\
-37	-56.747689814772\\
-36.5	-56.6526549493002\\
-36	-56.5712742792135\\
-35.5	-56.4598969126112\\
-35	-56.3510835967469\\
-34.5	-56.2407647640948\\
-34	-56.0919322984356\\
-33.5	-55.9587378753056\\
-33	-55.8131394633859\\
-32.5	-55.6382091057103\\
-32	-55.4728771597324\\
-31.5	-55.2880456133646\\
-31	-55.1015978052714\\
-30.5	-54.8873463452335\\
-30	-54.6707996582047\\
-29.5	-54.4402648665497\\
-29	-54.1959221622611\\
-28.5	-53.9514173682561\\
-28	-53.6851454725833\\
-27.5	-53.4166457938004\\
-27	-53.1298121686672\\
-26.5	-52.825617759123\\
-26	-52.5226485914033\\
-25.5	-52.2157613846324\\
-25	-51.8948925597827\\
-24.5	-51.57445551253\\
-24	-51.2252022406216\\
-23.5	-50.8757529812907\\
-23	-50.5152993575137\\
-22.5	-50.1471333364293\\
-22	-49.7761456102771\\
-21.5	-49.3972467648693\\
-21	-49.0100201792398\\
-20.5	-48.6169786713266\\
-20	-48.2219696642457\\
-19.5	-47.8134768677962\\
-19	-47.4095469452214\\
-18.5	-46.9991729986134\\
-18	-46.5785414151659\\
-17.5	-46.1608520374403\\
-17	-45.7322606887914\\
-16.5	-45.3046681396307\\
-16	-44.8771435146164\\
-15.5	-44.4418932506499\\
-15	-44.0090461292408\\
-14.5	-43.5722384690718\\
-14	-43.1372701368351\\
-13.5	-42.7014613637541\\
-13	-42.2641895761646\\
-12.5	-41.8251077563504\\
-12	-41.3877166959446\\
-11.5	-40.9556485640012\\
-11	-40.5210791908355\\
-10.5	-40.0928905658876\\
-10	-39.664583238819\\
-9.5	-39.2400530875254\\
-9	-38.817511190725\\
-8.5	-38.4014831584321\\
-8	-37.9888668043807\\
-7.5	-37.5810958075203\\
-7	-37.1813298340605\\
-6.5	-36.7867342919656\\
-6	-36.4024415004478\\
-5.5	-36.0226950022953\\
-5	-35.6560340909762\\
-4.5	-35.2946736111998\\
-4	-34.9462171615994\\
-3.5	-34.6075249217987\\
-3	-34.280777758287\\
-2.5	-33.9663926933263\\
-2	-33.6639835030017\\
-1.5	-33.3752550540167\\
-1	-33.0986050384602\\
-0.5	-32.8357730487172\\
0	-32.5870096855678\\
0.5	-32.3522548581337\\
1	-32.1308381211752\\
1.5	-31.9233159330167\\
2	-31.7291752373485\\
2.5	-31.5479571752174\\
3	-31.3793840762291\\
3.5	-31.2233385320778\\
4	-31.0792903876784\\
4.5	-30.9465586442577\\
5	-30.824337227545\\
5.5	-30.7123583488201\\
6	-30.6103187782346\\
6.5	-30.5168263381891\\
7	-30.4317480587269\\
7.5	-30.3544542744789\\
8	-30.2845403177299\\
8.5	-30.2209722146423\\
9	-30.1636095467052\\
9.5	-30.1117335986737\\
10	-30.0649928009711\\
10.5	-30.0229624498557\\
11	-29.9850393233401\\
11.5	-29.950877133726\\
12	-29.920362839996\\
12.5	-29.8929345693695\\
13	-29.8683318346171\\
13.5	-29.8461927639241\\
14	-29.8264310450242\\
14.5	-29.8087379706129\\
15	-29.7929134827156\\
15.5	-29.7787235103786\\
16	-29.7660462774688\\
16.5	-29.7547217453603\\
17	-29.7446150557488\\
17.5	-29.735574712292\\
18	-29.7274961495222\\
18.5	-29.7202931107658\\
19	-29.7138560165483\\
19.5	-29.7081262796398\\
20	-29.7029976569215\\
20	-29.7048373092297\\
19.5	-29.7101852551104\\
19	-29.7161953846946\\
18.5	-29.7229117735294\\
18	-29.7304432963178\\
17.5	-29.7388676856002\\
17	-29.748306517233\\
16.5	-29.7588871490721\\
16	-29.7707152128681\\
15.5	-29.7839428404066\\
15	-29.7987262066844\\
14.5	-29.815295862521\\
14	-29.8338060147993\\
13.5	-29.8544853874325\\
13	-29.8774995459521\\
12.5	-29.9032808750369\\
12	-29.9320383293485\\
11.5	-29.9641354690707\\
11	-29.9996889299524\\
10.5	-30.0393278649192\\
10	-30.083505443932\\
9.5	-30.1324816057819\\
9	-30.1867604361232\\
8.5	-30.2469774962068\\
8	-30.3134624795639\\
7.5	-30.3871937002622\\
7	-30.4682837246022\\
6.5	-30.5575378255516\\
6	-30.6555661828089\\
5.5	-30.7635013357131\\
5	-30.8812152217056\\
4.5	-31.0096694621088\\
4	-31.1498403156162\\
3.5	-31.3021011157013\\
3	-31.46688883673\\
2.5	-31.6447082345543\\
2	-31.8363511643186\\
1.5	-32.0423221309529\\
1	-32.2627964276217\\
0.5	-32.4976988246036\\
0	-32.7478791007145\\
-0.5	-33.0127603297305\\
-1	-33.2921519281678\\
-1.5	-33.5860121611301\\
-2	-33.8956810424487\\
-2.5	-34.2188429395646\\
-3	-34.5564686639872\\
-3.5	-34.9071747590471\\
-4	-35.270335677625\\
-4.5	-35.6470997957982\\
-5	-36.0327977345017\\
-5.5	-36.4344458067667\\
-6	-36.8421100291597\\
-6.5	-37.2638535822851\\
-7	-37.6919137552898\\
-7.5	-38.1306866173839\\
-8	-38.5756200234991\\
-8.5	-39.0289888188176\\
-9	-39.4912649664118\\
-9.5	-39.9576221120528\\
-10	-40.4321856581675\\
-10.5	-40.9117739710136\\
-11	-41.3998608661146\\
-11.5	-41.888034363414\\
-12	-42.3858118542144\\
-12.5	-42.8826909263182\\
-13	-43.3822248035309\\
-13.5	-43.888052405367\\
-14	-44.3991513493801\\
-14.5	-44.913784923113\\
-15	-45.427717468769\\
-15.5	-45.9480994790556\\
-16	-46.4650733062706\\
-16.5	-46.9924472177661\\
-17	-47.5184172007642\\
-17.5	-48.0402904986554\\
-18	-48.5755469799681\\
-18.5	-49.1019748089621\\
-19	-49.6399366877165\\
-19.5	-50.1823241462572\\
-20	-50.7092023253988\\
-20.5	-51.2513677381073\\
-21	-51.7866202425363\\
-21.5	-52.3206028745055\\
-22	-52.8575754343782\\
-22.5	-53.3949781514543\\
-23	-53.9203876713287\\
-23.5	-54.4420302958846\\
-24	-54.9661757227787\\
-24.5	-55.4644045888534\\
-25	-56.0053340084292\\
-25.5	-56.516381624516\\
-26	-57.0305078065471\\
-26.5	-57.5178974309285\\
-27	-57.958428988707\\
-27.5	-58.4041342485199\\
-28	-58.8582246188076\\
-28.5	-59.2665210548037\\
-29	-59.6925974471922\\
-29.5	-60.0586152228551\\
-30	-60.4119456220589\\
-30.5	-60.7528133595113\\
-31	-61.034671315163\\
-31.5	-61.3576515507586\\
-32	-61.6192973806318\\
-32.5	-61.8937455532479\\
-33	-62.0592720014537\\
-33.5	-62.2822304634385\\
-34	-62.4949985971641\\
-34.5	-62.5780323178028\\
-35	-62.7675694156149\\
-35.5	-62.9087177714601\\
-36	-62.9861498607845\\
-36.5	-63.1455451303428\\
-37	-63.197723870252\\
-37.5	-63.2906182763664\\
-38	-63.334475619002\\
-38.5	-63.4475296918863\\
-39	-63.5250342386571\\
-39.5	-63.6168049655641\\
-40	-63.6278358427818\\
-40.5	-63.692767054941\\
-41	-63.6984461871475\\
-41.5	-63.734217277204\\
-42	-63.7591493403855\\
-42.5	-63.7887639383654\\
-43	-63.8175427207199\\
-43.5	-63.878603141756\\
-44	-63.8811119370394\\
-44.5	-63.9329723693842\\
-45	-63.9041072788913\\
-45.5	-63.9287391098285\\
-46	-63.9178714009768\\
-46.5	-63.9782880303989\\
-47	-63.9582267792241\\
-47.5	-63.9511350193474\\
-48	-63.9309443004707\\
-48.5	-63.9576697871187\\
-49	-63.9628241618853\\
-49.5	-64.033322668164\\
-50	-64.0156251053768\\
-50.5	-64.0334529390815\\
-51	-63.9807883887401\\
-51.5	-64.0234933768633\\
-52	-64.0163135494186\\
-52.5	-64.0305293955606\\
-53	-64.0263570244542\\
-53.5	-64.0296568874645\\
-54	-64.0230685093484\\
-54.5	-64.0282746117727\\
-55	-64.0388137770054\\
-55.5	-64.009871021734\\
-56	-64.0338204637304\\
-56.5	-64.0701305725295\\
-57	-64.0660836878978\\
-57.5	-63.9967396320531\\
-58	-64.0677846021672\\
-58.5	-64.0256819125555\\
-59	-64.0591089152968\\
-59.5	-64.0409755558393\\
-57	-64.0623153410196\\
}--cycle;



\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot, restrict y to domain*=\YMINT:-28, restrict x to domain*=\XMINT:19.5]
table[row sep=crcr] {%
x	y\\
-57	-56.017773128207\\
-59.5	-56.0506232020118\\
-59	-56.0404115384712\\
-58.5	-56.0432386438043\\
-58	-56.0346323228531\\
-57.5	-56.076221805553\\
-57	-56.021327538265\\
-56.5	-56.0116045456713\\
-56	-56.0273196010673\\
-55.5	-56.0364520544879\\
-55	-56.0640444079405\\
-54.5	-56.015526059983\\
-54	-56.0025617849089\\
-53.5	-56.049341573482\\
-53	-56.0030300561997\\
-52.5	-56.0270254056862\\
-52	-56.0107783262864\\
-51.5	-55.9932315263253\\
-51	-56.0385638284194\\
-50.5	-55.9867066511474\\
-50	-56.0153233448566\\
-49.5	-55.9699489433051\\
-49	-55.9762262606891\\
-48.5	-55.9484187980559\\
-48	-55.9712683457204\\
-47.5	-55.9458464646042\\
-47	-55.926387359353\\
-46.5	-55.9442172870077\\
-46	-55.9496550064492\\
-45.5	-55.896838266404\\
-45	-55.9299389319111\\
-44.5	-55.8821653662307\\
-44	-55.8851625844009\\
-43.5	-55.8591962741925\\
-43	-55.8420518641059\\
-42.5	-55.7783896382238\\
-42	-55.7869499679931\\
-41.5	-55.7685003326416\\
-41	-55.7067568929935\\
-40.5	-55.6650535709653\\
-40	-55.6302653968377\\
-39.5	-55.587505441363\\
-39	-55.5237253578707\\
-38.5	-55.4964665496796\\
-38	-55.4258006114422\\
-37.5	-55.3669797266928\\
-37	-55.2680379298065\\
-36.5	-55.175008984748\\
-36	-55.1277204295516\\
-35.5	-55.0098788803101\\
-35	-54.8778162807451\\
-34.5	-54.7714329648945\\
-34	-54.6423525980717\\
-33.5	-54.5178994641188\\
-33	-54.3565199513279\\
-32.5	-54.1811664687066\\
-32	-54.0471188550925\\
-31.5	-53.8839419144342\\
-31	-53.6979027828761\\
-30.5	-53.4996730975544\\
-30	-53.2957390668674\\
-29.5	-53.0968797495579\\
-29	-52.8453031453624\\
-28.5	-52.6392720453864\\
-28	-52.3964472975477\\
-27.5	-52.1358916533005\\
-27	-51.8530716036556\\
-26.5	-51.5716313339308\\
-26	-51.2444866655941\\
-25.5	-50.9246652877529\\
-25	-50.5945481071431\\
-24.5	-50.2647788347735\\
-24	-49.9229428903967\\
-23.5	-49.5788646524535\\
-23	-49.2321237457788\\
-22.5	-48.8925837872584\\
-22	-48.5495219148122\\
-21.5	-48.1926014110027\\
-21	-47.8309512939982\\
-20.5	-47.4633188297926\\
-20	-47.1056076761641\\
-19.5	-46.7272434520423\\
-19	-46.3608387216028\\
-18.5	-45.9753762503305\\
-18	-45.593869182256\\
-17.5	-45.2057023479758\\
-17	-44.8151925122719\\
-16.5	-44.4237076789525\\
-16	-44.0256948826407\\
-15.5	-43.626981281184\\
-15	-43.2269877463111\\
-14.5	-42.8263647239032\\
-14	-42.421602760822\\
-13.5	-42.0231287371405\\
-13	-41.6193676543718\\
-12.5	-41.2109620965567\\
-12	-40.8027630623115\\
-11.5	-40.3957066390248\\
-11	-39.9915131095416\\
-10.5	-39.5873237455507\\
-10	-39.1880281864481\\
-9.5	-38.7888420133073\\
-9	-38.3918959659638\\
-8.5	-38.0009637211521\\
-8	-37.6113324555353\\
-7.5	-37.2249814681006\\
-7	-36.8466330483737\\
-6.5	-36.4732729064383\\
-6	-36.1092468736293\\
-5.5	-35.7519111847741\\
-5	-35.4006588914761\\
-4.5	-35.0569465783\\
-4	-34.7266803464253\\
-3.5	-34.4035437874695\\
-3	-34.0938091053785\\
-2.5	-33.7930107316004\\
-2	-33.5050434096764\\
-1.5	-33.2294696062003\\
-1	-32.9639536937201\\
-0.5	-32.7129017916857\\
0	-32.4755428388626\\
0.5	-32.2503786710139\\
1	-32.0385665842726\\
1.5	-31.8394442261883\\
2	-31.6529515449428\\
2.5	-31.4796191262423\\
3	-31.3171147793222\\
3.5	-31.1679799843549\\
4	-31.0291281702353\\
4.5	-30.9017359800273\\
5	-30.7840600202071\\
5.5	-30.6760731155906\\
6	-30.5779183102147\\
6.5	-30.4876656604148\\
7	-30.4058724556831\\
7.5	-30.3311409210666\\
8	-30.2636649821423\\
8.5	-30.2025414198562\\
9	-30.1470057421937\\
9.5	-30.0968047882215\\
10	-30.0518046546097\\
10.5	-30.0111492379945\\
11	-29.9744710717805\\
11.5	-29.9415808850473\\
12	-29.9120568213414\\
12.5	-29.8854254737696\\
13	-29.8616783858023\\
13.5	-29.8402562055565\\
14	-29.8211337258542\\
14.5	-29.8040116135926\\
15	-29.7886996383715\\
15.5	-29.7750011590334\\
16	-29.7626840741312\\
16.5	-29.7517436600612\\
17	-29.7419697645245\\
17.5	-29.7332069942129\\
18	-29.7254110903483\\
18.5	-29.7184095286429\\
19	-29.712177262502\\
19.5	-29.70663428878\\
20	-29.701659333786\\
20	-29.7061766602658\\
19.5	-29.7116783709432\\
19	-29.7178753002776\\
18.5	-29.7247971400358\\
18	-29.7325306880962\\
17.5	-29.7412384328632\\
17	-29.7509554369192\\
16.5	-29.7618693575762\\
16	-29.7740833445157\\
15.5	-29.787672178294\\
15	-29.8029499611329\\
14.5	-29.8200334990102\\
14	-29.8391176957561\\
13.5	-29.8604389687298\\
13	-29.8841770037301\\
12.5	-29.9108210736739\\
12	-29.9403826800198\\
11.5	-29.9734794820356\\
11	-30.0103188765599\\
10.5	-30.0512155534986\\
10	-30.0967864442909\\
9.5	-30.1475298332727\\
9	-30.2035114138625\\
8.5	-30.2655972045485\\
8	-30.3345757774788\\
7.5	-30.4108096117418\\
7	-30.4945326336071\\
6.5	-30.5871737020164\\
6	-30.6885536887019\\
5.5	-30.8005245800371\\
5	-30.9223993495122\\
4.5	-31.0556184486986\\
4	-31.2014253350105\\
3.5	-31.3592101688682\\
3	-31.531356264341\\
2.5	-31.7157166612814\\
2	-31.9158893284246\\
1.5	-32.1302494632017\\
1	-32.3599898779042\\
0.5	-32.6055913510507\\
0	-32.8666528839802\\
-0.5	-33.1445374831815\\
-1	-33.4375374672632\\
-1.5	-33.7444804206765\\
-2	-34.0698755614265\\
-2.5	-34.4104833536838\\
-3	-34.764964260192\\
-3.5	-35.1369123332108\\
-4	-35.5199691416922\\
-4.5	-35.9205015251703\\
-5	-36.3295669598317\\
-5.5	-36.7529719652376\\
-6	-37.1913489957248\\
-6.5	-37.6427129967052\\
-7	-38.1020042798888\\
-7.5	-38.5737382402782\\
-8	-39.0523431638106\\
-8.5	-39.5429525109269\\
-9	-40.0476702206928\\
-9.5	-40.5580610343828\\
-10	-41.0789603951464\\
-10.5	-41.6127792587286\\
-11	-42.150896809617\\
-11.5	-42.7002303997483\\
-12	-43.255151262567\\
-12.5	-43.8177091049522\\
-13	-44.3897354978829\\
-13.5	-44.9790444608631\\
-14	-45.5879771622271\\
-14.5	-46.1934269475849\\
-15	-46.8148844205503\\
-15.5	-47.4473489578864\\
-16	-48.0897227818101\\
-16.5	-48.7423477323708\\
-17	-49.4204240805944\\
-17.5	-50.1106501085251\\
-18	-50.8155501732412\\
-18.5	-51.5541795031323\\
-19	-52.28577997342\\
-19.5	-53.1088637863253\\
-20	-53.8946359269888\\
-20.5	-54.7970199566693\\
-21	-55.6705953066324\\
-21.5	-56.5979090965758\\
-22	-57.5874448711977\\
-22.5	-58.7312894202694\\
-23	-59.9914148955457\\
-23.5	-61.2403769023448\\
-24	-62.5966084432122\\
-24.5	-64.0572015397957\\
-25	-65.9777348731543\\
-25.5	-68.1762080126637\\
-26	-71.7220305031779\\
-26.5	-76.022631487402\\
-27	-108.718705805453\\
-27.5	-100.319197333061\\
-28	-100.989214733742\\
-28.5	-107.314965821864\\
-29	-97.8643099613227\\
-29.5	-104.091413614344\\
-30	-106.326632278691\\
-30.5	-99.4562497406156\\
-31	-104.538444246573\\
-31.5	-112.869357072938\\
-32	-105.356754809162\\
-32.5	-103.665831388089\\
-33	-108.816779029856\\
-33.5	-107.964500611518\\
-34	-116.120882175279\\
-34.5	-111.920836342893\\
-35	-104.655213608796\\
-35.5	-113.677451633654\\
-36	-109.767204162577\\
-36.5	-109.235723645985\\
-37	-111.912713448468\\
-37.5	-105.432378879779\\
-38	-103.87580091292\\
-38.5	-112.247375977443\\
-39	-107.742023963223\\
-39.5	-105.477995670052\\
-40	-106.994827091486\\
-40.5	-111.362515001599\\
-41	-104.970932507137\\
-41.5	-110.24964024723\\
-42	-118.035306382401\\
-42.5	-110.522560099948\\
-43	-111.878305078234\\
-43.5	-113.61700253822\\
-44	-106.325422149558\\
-44.5	-107.330946506571\\
-45	-105.630970850769\\
-45.5	-117.71402963231\\
-46	-121.124842585071\\
-46.5	-108.952772661914\\
-47	-109.911172662943\\
-47.5	-113.017543356846\\
-48	-118.252404933439\\
-48.5	-108.444787568453\\
-49	-112.70841292437\\
-49.5	-116.611274576722\\
-50	-107.684354496201\\
-50.5	-106.6115444298\\
-51	-116.656692605635\\
-51.5	-112.399630013328\\
-52	-116.109528797235\\
-52.5	-110.259281314519\\
-53	-111.855115257821\\
-53.5	-106.313130013633\\
-54	-122.085112663222\\
-54.5	-123.569474120067\\
-55	-112.48247070469\\
-55.5	-107.994027569227\\
-56	-134.878886542514\\
-56.5	-117.948107750218\\
-57	-122.998675832091\\
-57.5	-109.193995810619\\
-58	-105.78027916233\\
-58.5	-106.539159856256\\
-59	-107.436258336727\\
-59.5	-118.197658127722\\
-57	-118.05797141622\\
}--cycle;


\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, restrict y to domain*=\YMINT:-28, restrict x to domain*=\XMINT:19.5]
table[row sep=crcr] {%
x	y\\
-57	-53.7036300141962\\
-59.5	-53.7298024092461\\
-59	-53.7036269285712\\
-58.5	-53.7679158940149\\
-58	-53.757638080061\\
-57.5	-53.7610111623285\\
-57	-53.7343609492284\\
-56.5	-53.7286896199432\\
-56	-53.692096877013\\
-55.5	-53.7295076298093\\
-55	-53.7275565195196\\
-54.5	-53.7596697135848\\
-54	-53.7286725500651\\
-53.5	-53.7810862557251\\
-53	-53.7041690526621\\
-52.5	-53.7218679581464\\
-52	-53.6825844985068\\
-51.5	-53.6813550667215\\
-51	-53.7225131439539\\
-50.5	-53.6851913369468\\
-50	-53.6877278929547\\
-49.5	-53.6651553116935\\
-49	-53.7234921985321\\
-48.5	-53.6926409146481\\
-48	-53.6893602976713\\
-47.5	-53.6799864716673\\
-47	-53.6175017447251\\
-46.5	-53.6534711232993\\
-46	-53.6604724163537\\
-45.5	-53.6092335542989\\
-45	-53.6629550973343\\
-44.5	-53.5533617200107\\
-44	-53.5910225233431\\
-43.5	-53.5317307378695\\
-43	-53.5392270490544\\
-42.5	-53.4654383964271\\
-42	-53.4884467650132\\
-41.5	-53.4735111997636\\
-41	-53.4086094185522\\
-40.5	-53.408571384205\\
-40	-53.3217254542746\\
-39.5	-53.3243310262548\\
-39	-53.2507869505965\\
-38.5	-53.1688027439458\\
-38	-53.1072741218638\\
-37.5	-53.1213125063898\\
-37	-53.0543191117529\\
-36.5	-52.9476380949809\\
-36	-52.8890921416531\\
-35.5	-52.788805688173\\
-35	-52.6955225843933\\
-34.5	-52.5976244488485\\
-34	-52.4673419027277\\
-33.5	-52.3757074798779\\
-33	-52.2420847524923\\
-32.5	-52.0895325208667\\
-32	-51.9979294672931\\
-31.5	-51.8168293159154\\
-31	-51.6913005719262\\
-30.5	-51.5248595767688\\
-30	-51.3469324202666\\
-29.5	-51.1735494572043\\
-29	-51.0105815564655\\
-28.5	-50.8231401949847\\
-28	-50.6344157938281\\
-27.5	-50.3858407490355\\
-27	-50.1938932319059\\
-26.5	-49.9254873923208\\
-26	-49.6975647833564\\
-25.5	-49.4787041321126\\
-25	-49.2417645056047\\
-24.5	-48.9790241088485\\
-24	-48.7105470861361\\
-23.5	-48.3993394793999\\
-23	-48.167541510089\\
-22.5	-47.8793930867171\\
-22	-47.6086997266277\\
-21.5	-47.2680523176799\\
-21	-46.9862839768953\\
-20.5	-46.6623862253883\\
-20	-46.336031413573\\
-19.5	-45.9936171241538\\
-19	-45.6627110044412\\
-18.5	-45.3144357704285\\
-18	-44.9646445647073\\
-17.5	-44.5980876874769\\
-17	-44.2327334902803\\
-16.5	-43.8611934576543\\
-16	-43.4875625620322\\
-15.5	-43.1075374444483\\
-15	-42.7306247510489\\
-14.5	-42.3582090651105\\
-14	-41.9669701731561\\
-13.5	-41.5914739997838\\
-13	-41.2078231898623\\
-12.5	-40.8175218991702\\
-12	-40.4290240159705\\
-11.5	-40.0411108141215\\
-11	-39.6508644705462\\
-10.5	-39.2677167232477\\
-10	-38.8845553471148\\
-9.5	-38.5020703115624\\
-9	-38.1156882382257\\
-8.5	-37.7425642490223\\
-8	-37.3679599024415\\
-7.5	-36.9947368012941\\
-7	-36.6275281015492\\
-6.5	-36.2696095410745\\
-6	-35.9146811101125\\
-5.5	-35.5746047502064\\
-5	-35.2316362787032\\
-4.5	-34.8992350226457\\
-4	-34.5769663186017\\
-3.5	-34.2679280599965\\
-3	-33.9659557820146\\
-2.5	-33.6748383356116\\
-2	-33.3965090716033\\
-1.5	-33.1301023945366\\
-1	-32.8716638903841\\
-0.5	-32.6291216964674\\
0	-32.3990699173006\\
0.5	-32.1809781477763\\
1	-31.9743037723511\\
1.5	-31.781818979079\\
2	-31.6001791760194\\
2.5	-31.4319448723806\\
3	-31.274771561267\\
3.5	-31.1296070086915\\
4	-30.9935885830336\\
4.5	-30.8701548985439\\
5	-30.7562154019484\\
5.5	-30.6508112650845\\
6	-30.5555721474709\\
6.5	-30.4673568590957\\
7	-30.3878745152628\\
7.5	-30.3148553363493\\
8	-30.2489451199431\\
8.5	-30.1891828706777\\
9	-30.1352784384061\\
9.5	-30.0862673897197\\
10	-30.0424757444603\\
10.5	-30.0028005072999\\
11	-29.9670466189486\\
11.5	-29.9348905209877\\
12	-29.9060782494031\\
12.5	-29.8802546955039\\
13	-29.8569546419336\\
13.5	-29.8361391065912\\
14	-29.8173585045862\\
14.5	-29.8006827716303\\
15	-29.7857284158231\\
15.5	-29.7723609374944\\
16	-29.7603353496528\\
16.5	-29.749659191713\\
17	-29.7400940015498\\
17.5	-29.7315279628529\\
18	-29.7239375538182\\
18.5	-29.7170956307152\\
19	-29.7109959387793\\
19.5	-29.7055964538111\\
20	-29.7007189375544\\
20	-29.707117657068\\
19.5	-29.7127176361894\\
19	-29.7190574674091\\
18.5	-29.7261129880624\\
18	-29.7340055314277\\
17.5	-29.7429211816273\\
17	-29.7528355798105\\
16.5	-29.7639598712681\\
16	-29.7764377042632\\
15.5	-29.7903200070606\\
15	-29.8059323564318\\
14.5	-29.8233774527467\\
14	-29.8429130569454\\
13.5	-29.864580420576\\
13	-29.8889304119843\\
12.5	-29.916026697578\\
12	-29.9464041228118\\
11.5	-29.980228115323\\
11	-30.0178115893725\\
10.5	-30.0596490702691\\
10	-30.1062337565863\\
9.5	-30.1582143690824\\
9	-30.2154245360161\\
8.5	-30.2791831156758\\
8	-30.3495942039519\\
7.5	-30.4274448630777\\
7	-30.5129727140304\\
6.5	-30.6080448789833\\
6	-30.7115937473837\\
5.5	-30.8266649288822\\
5	-30.9512711287476\\
4.5	-31.0884902580117\\
4	-31.2386868834323\\
3.5	-31.3996704124929\\
3	-31.5762917871723\\
2.5	-31.7666227480181\\
2	-31.9726611143347\\
1.5	-32.1926502241967\\
1	-32.4302505326001\\
0.5	-32.6821701268122\\
0	-32.9517127039364\\
-0.5	-33.2389028937712\\
-1	-33.5428263457572\\
-1.5	-33.8591574860746\\
-2	-34.1968593833593\\
-2.5	-34.5507930314692\\
-3	-34.9190268846774\\
-3.5	-35.3029081451842\\
-4	-35.7066277701509\\
-4.5	-36.1209651360341\\
-5	-36.5484778599418\\
-5.5	-36.986854516271\\
-6	-37.4545170108225\\
-6.5	-37.9245387726463\\
-7	-38.412892595242\\
-7.5	-38.9088022786017\\
-8	-39.4158594269729\\
-8.5	-39.94016792006\\
-9	-40.4858155505123\\
-9.5	-41.0278853311431\\
-10	-41.5942382370228\\
-10.5	-42.1759662677207\\
-11	-42.7755750606306\\
-11.5	-43.3781101057399\\
-12	-44.0016325772223\\
-12.5	-44.6418600300485\\
-13	-45.2945195312964\\
-13.5	-45.9830803488196\\
-14	-46.7154719993714\\
-14.5	-47.4249244455706\\
-15	-48.2214614105452\\
-15.5	-49.0341730099299\\
-16	-49.8705236985764\\
-16.5	-50.7746279534034\\
-17	-51.744164454373\\
-17.5	-52.8195675706194\\
-18	-53.9917468360183\\
-18.5	-55.3789885030259\\
-19	-57.2274958642663\\
-19.5	-60.0025448960979\\
-20	-64.3574389002217\\
-20.5	-71.1703303995433\\
-21	-83.8046972409589\\
-21.5	-83.6786001311279\\
-22	-82.9689100471002\\
-22.5	-86.5711121510266\\
-23	-97.0498479762161\\
-23.5	-92.6286004324532\\
-24	-89.1312914385673\\
-24.5	-88.6840147794255\\
-25	-93.348713857385\\
-25.5	-94.5772318406741\\
-26	-112.204362674987\\
-26.5	-102.057414904853\\
-27	-108.718705805453\\
-27.5	-100.319197333061\\
-28	-100.989214733742\\
-28.5	-107.314965821864\\
-29	-97.8643099613227\\
-29.5	-104.091413614344\\
-30	-106.326632278691\\
-30.5	-99.4562497406156\\
-31	-104.538444246573\\
-31.5	-112.869357072938\\
-32	-105.356754809162\\
-32.5	-103.665831388089\\
-33	-108.816779029856\\
-33.5	-107.964500611518\\
-34	-116.120882175279\\
-34.5	-111.920836342893\\
-35	-104.655213608796\\
-35.5	-113.677451633654\\
-36	-109.767204162577\\
-36.5	-109.235723645985\\
-37	-111.912713448468\\
-37.5	-105.432378879779\\
-38	-103.87580091292\\
-38.5	-112.247375977443\\
-39	-107.742023963223\\
-39.5	-105.477995670052\\
-40	-106.994827091486\\
-40.5	-111.362515001599\\
-41	-104.970932507137\\
-41.5	-110.24964024723\\
-42	-118.035306382401\\
-42.5	-110.522560099948\\
-43	-111.878305078234\\
-43.5	-113.61700253822\\
-44	-106.325422149558\\
-44.5	-107.330946506571\\
-45	-105.630970850769\\
-45.5	-117.71402963231\\
-46	-121.124842585071\\
-46.5	-108.952772661914\\
-47	-109.911172662943\\
-47.5	-113.017543356846\\
-48	-118.252404933439\\
-48.5	-108.444787568453\\
-49	-112.70841292437\\
-49.5	-116.611274576722\\
-50	-107.684354496201\\
-50.5	-106.6115444298\\
-51	-116.656692605635\\
-51.5	-112.399630013328\\
-52	-116.109528797235\\
-52.5	-110.259281314519\\
-53	-111.855115257821\\
-53.5	-106.313130013633\\
-54	-122.085112663222\\
-54.5	-123.569474120067\\
-55	-112.48247070469\\
-55.5	-107.994027569227\\
-56	-134.878886542514\\
-56.5	-117.948107750218\\
-57	-122.998675832091\\
-57.5	-109.193995810619\\
-58	-105.78027916233\\
-58.5	-106.539159856256\\
-59	-107.436258336727\\
-59.5	-118.197658127722\\
-57	-118.05797141622\\
}--cycle;

\addlegendentry{$PG_{\textsc{r}}\!\pm\!U_\varsigma\hspace{0.2mm}\!$}

% \addplot [color=midnightblue, line width=0.7pt]
%   table[row sep=crcr]{%
% -60	-59.6661743839268\\
% -58.5	-59.6764649612607\\
% -57	-59.6414055684328\\
% -55.5	-59.6469008796209\\
% -54	-59.6527000823777\\
% -52.5	-59.6526353540194\\
% -51	-59.6165795232852\\
% -49.5	-59.6040624206144\\
% -48	-59.6014572805381\\
% -46.5	-59.5567595157842\\
% -45	-59.5321825773609\\
% -43.5	-59.4765869527256\\
% -42	-59.3921225501487\\
% -40.5	-59.2897307061621\\
% -39	-59.1708009006906\\
% -37.5	-58.916075762644\\
% -36	-58.6726671444687\\
% -34.5	-58.3201892414294\\
% -33	-57.8896048069771\\
% -31.5	-57.3574810617632\\
% -30	-56.6648319963357\\
% -28.5	-55.8509657292953\\
% -27	-54.909183120864\\
% -25.5	-53.8579004142549\\
% -24	-52.7015711364044\\
% -22.5	-51.476663729463\\
% -21	-50.1833250498073\\
% -19.5	-48.8472415120421\\
% -18	-47.4659813486623\\
% -16.5	-46.0695260482973\\
% -15	-44.6607174509833\\
% -13.5	-43.2553134603678\\
% -12	-41.8626380256198\\
% -10.5	-40.4865611560533\\
% -9	-39.1433432223857\\
% -7.5	-37.8487245689468\\
% -6	-36.6204086370278\\
% -4.5	-35.4683301155869\\
% -3	-34.4180314668007\\
% -1.5	-33.480847081269\\
% 0	-32.6678203407007\\
% 1.5	-31.9830520756863\\
% 3	-31.4235295300494\\
% 4.5	-30.9782561025513\\
% 6	-30.6329890047287\\
% 7.5	-30.3709534453857\\
% 9	-30.1753056600021\\
% 10.5	-30.0311857948494\\
% 12	-29.9262547229491\\
% 13.5	-29.8503477683657\\
% 15	-29.7958099933579\\
% 16.5	-29.7568016964688\\
% 18	-29.7289649822592\\
% 19.5	-29.7091613008344\\
% };
% \addlegendentry{$PG_{\textsc{mc}}$}

\addplot [color=COLreciprocity, dashed, line width=1.3pt, restrict x to domain*=\XMINT:19.5]
  table[row sep=crcr]{%
-60	-59.6564106810195\\
-58.5	-59.6546230034086\\
-57	-59.6520990973476\\
-55.5	-59.648536487663\\
-54	-59.6435091521224\\
-52.5	-59.6364177731626\\
-51	-59.6264206624527\\
-49.5	-59.6123385432862\\
-48	-59.5925246602368\\
-46.5	-59.564690253804\\
-45	-59.525675225592\\
-43.5	-59.4711566902794\\
-42	-59.3952973695576\\
-40.5	-59.2903565164797\\
-39	-59.1463244025646\\
-37.5	-58.9507008146499\\
-36	-58.6886099372117\\
-34.5	-58.3434929745124\\
-33	-57.8985745717378\\
-31.5	-57.3390797876697\\
-30	-56.6547879310234\\
-28.5	-55.8421365500239\\
-27	-54.9050551693331\\
-25.5	-53.8541751781208\\
-24	-52.704774426071\\
-22.5	-51.4742823481869\\
-21	-50.180138640135\\
-19.5	-48.8384267663156\\
-18	-47.4633146400335\\
-16.5	-46.0671167867941\\
-15	-44.66074711287\\
-13.5	-43.254377438946\\
-12	-41.8581795857065\\
-10.5	-40.4830674594245\\
-9	-39.1413555856051\\
-7.5	-37.8472118775532\\
-6	-36.6167197996691\\
-4.5	-35.4673190476193\\
-3	-34.416439056407\\
-1.5	-33.4793576757161\\
0	-32.6667062947167\\
1.5	-31.9824144380703\\
3	-31.4229196540023\\
4.5	-30.9780012512277\\
6	-30.6328842885283\\
7.5	-30.3707934110901\\
9	-30.1751698231755\\
10.5	-30.0311377092604\\
12	-29.9261968561825\\
13.5	-29.8503375354607\\
15	-29.795819000148\\
16.5	-29.756803971936\\
18	-29.7289695655032\\
19.5	-29.7091556824538\\
};
\addlegendentry{${PG}_{\textsc{r}}$}

%\newcommand{\XXMINT}{-50}
%\def\XXMINT{-50}







\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-49.9	-59.66074711287\\
%19.5	-59.66074711287\\
21	-59.66074711287\\
};
\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-49.9	-29.6607471128\\
19.5	-29.6607471128\\
};

\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-69.9\\
0	-24\\
};
\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-30	-69.9\\
-30	-24\\
};

\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-50	-27.5\\
-50	-24\\
};
\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
19.5	-29.0\\
19.5	-24\\
};

% LOW SNR REGIME
\node[align=center] at (axis cs:-40,-22) {\footnotesize low-SNR\\[-3pt]\footnotesize regime};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-49.9	-25\\
-30	-25\\
};


% HIGH SNR REGIME
\node[align=center] at (axis cs:10,-22) {\footnotesize high-SNR\\[-3pt]\footnotesize regime};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-}]
  table[row sep=crcr]{%
0	-25\\
19.5	-25\\
};

% MID SNR REGIME
% \addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-}]
%   table[row sep=crcr]{%
% -30	-25\\
% -21	    -25\\
% };
%\node[align=center] at (axis cs:-15,-22) {\footnotesize linear\\[-3pt] \footnotesize SNR regime};
%\node[align=center] at (axis cs:-15,-22) {\footnotesize linear regime};
\node[align=center] at (axis cs:-15,-22) {\footnotesize linear regime of the\\[-3pt] \footnotesize reciprocity beamformer};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-30	-25\\
0   -25\\
};
\node[right, align=left]
at (axis cs:-13.5,-56.6) {\footnotesize $U_{\scriptscriptstyle 98\%} \rightarrow \SI{6}{\dB}$};

\node[align=center] at (axis cs:-47,-62) {\footnotesize $U_{\scriptscriptstyle 50\%}$};
\node[align=center] at (axis cs:-32.5,-68) {\footnotesize $U_{\scriptscriptstyle 90\%}$};
\node[align=center] at (axis cs:-22.75,-68) {\footnotesize $U_{\scriptscriptstyle 98\%}$};




% MISO PG ---- ---- ----
\node[right, align=left,  yshift = 2pt] at (axis cs:-47,-29) {\footnotesize $PG_{\textsc{miso}}$ (perfect CSI)};

%\draw[color=black, line width=0.5pt]
%(-58,-29.6607471128) -- %
%(-60,-27) -- % 
%(-65,-27); %
%\node[left, align=right,  yshift = -2pt] at (axis cs:-65,-28) {\footnotesize $PG_{\textsc{miso}}$ (perfect CSI)};

% SISO PG ---- ---- ----

%\draw[color=black, line width=0.5pt]
%(12,-59.66) -- %
%(12,-56.3); %
%\node[ align=center] at (axis cs:12,-54) {\footnotesize $PG_\textsc{siso}$ \\ \footnotesize (no CSI)};

\draw[color=black, line width=0.5pt]
(-1,-59.66) -- %
(-4,-63.66) -- %
(-7,-63.66); %
\node[left, align=right,yshift = -2pt] at (axis cs:-7,-63.66) {\footnotesize $PG_{\textsc{siso}}$ \\[-2pt] \footnotesize (no CSI)};

%\draw[color=black, line width=0.5pt]
%(-58,-59.66074711287) -- %
%(-60,-61.6) -- % 
%(-65,-61.6); %
%\node[left, align=right,yshift = -2pt] at (axis cs:-65,-60.5) {\footnotesize $PG_{\textsc{siso}}$ (no CSI)};


%\draw[rounded corners] (0, 0) rectangle (4, 1) {};


% ARRAY GAIN
%\node[align=center]at (axis cs:-44,-44.5) {\footnotesize low SNR regime};
\addplot [color=black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-47	-29.66\\
-47	-59.66\\
};
\node[right, align=left] at (axis cs:-47,-45) {\footnotesize maximum array gain \\[-1.5pt]\footnotesize $ \triangleq L\!=\!1000$ antennas};






%\draw (0,0) node[rectangle] {A} -- (1,1) node[circle] {B};

\end{axis}
\end{tikzpicture}%

==> figures/BF-comparison-v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
\definecolor{COLreciprocity}{rgb}{0.52157,0.21961,0.35294}%
\definecolor{COLplanewave}{rgb}{0.21961,0.21961,0.21961}
\definecolor{COLsphericalLOS}{rgb}{0.36471,0.42745,0.26667}
\definecolor{midnightblue}{rgb}{0,0.6058,0.8765}%{0.00000,0.40390,0.58430}%
%
\begin{tikzpicture}

\newcommand{\XMIN}{-50}
\newcommand{\XMINT}{-49.9}  % tempered
\newcommand{\YMIN}{-70}
\newcommand{\YMINT}{-69.9}  % tempered

\begin{axis}[%
width=0.7*\linewidth, %dirty ino 
height=0.8*\figureheight, %dirty ino
%at={(-0.05\figurewidth,0\figureheight)},
scale only axis,
tick align=inside,		        % [B] ticks oriented inside 
axis line style = thick,	    % [B] thick axis lines 
line cap = round,               % [B] round line caps
%xmin=-60,
xmin=\XMIN,
xmax=19.5,
xlabel style={font=\color{white!15!black},font=\footnotesize,yshift=0.2cm},
clip=false,                     % [B] lets plot outside the fig?
xlabel={Channel SNR in \SI{}{\dB}},
ymin=\YMIN,
ymax=-28,
ylabel style={font=\color{white!15!black},font=\footnotesize,yshift=-0.2cm}, 
axis x line*=bottom,
axis y line*=left,
%ylabel={$PG$ in \SI{}{\dB}},
ylabel={WPT efficiency $PG$ in \SI{}{\dB}},
axis background/.style={fill=white},
ytick distance = {5},
% legend style={fill opacity=0.8},
% legend style={nodes={scale=0.7, transform shape}},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   anchor=north west,
%   draw=lightgray204
% },
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,legend
%legend style={at={(0.97,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,legend
%columns=1,font=\scriptsize}
legend style={at={(axis cs:20.5,-70)}, anchor=south west, legend cell align=left, align=left, line width=0.5pt, draw=white!15!black, fill=black!1.7, legend
columns=1,font=\scriptsize}
%legend style={at={(0.02,0.4)}, anchor=west, legend cell align=left, align=left, draw=white!15!black,legend columns=2,font=\scriptsize}
]

%\draw[draw=none, fill=COLreciprocity!2.5] (\XMIN,-59.66) rectangle (19.6,-29.66);
\draw[draw=none, fill=midnightblue!3.5] (\XMIN,-59.66) rectangle (19.6,-29.66);

\addplot [color=black, line width=0.7pt, line cap = round, forget plot]
  table[row sep=crcr]{%
-16	-53.6476891119301\\
-13	-53.6476891119301\\
};
\addplot [color=black, line width=0.7pt, dashed, line cap = round, forget plot]
  table[row sep=crcr]{%
-50	-53.6476891119301\\
-17	-53.6476891119301\\
};

\addplot [color=black, line width=0.7pt, forget plot,  {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-14	-53.6476891119301\\
-14	-59.66\\
};

% ---------- ---------- BEAMFORMERS BEGIN ---------- ----------
\draw[draw=none, fill=black!1.7] (20.5,-25) rectangle (32.05,-63);
\draw[color=black, line width=0.5pt]
(20.5,-30) -- %
(20.5,-25) -- %
(32.05,-25) -- %
(32.05,-63) -- %
(20.5,-63) -- %
(20.5,-60.5); %
\draw[color=black, line width=0.5pt]
(20.5,-41) -- %
(20.5,-45); %
\draw[color=black, line width=0.5pt]
(20.5,-48) -- %
(20.5,-58.5); %
%\node[right, align=left,  yshift = 2pt, xshift = 0pt] at (axis cs:20.5,-27.5) {\footnotesize \textsc{Beamformers}};
\node[right, align=left,  yshift = 2pt, xshift = 2pt] at (axis cs:21,-27.5) {\footnotesize Beamformers};
% ---------- Plane Wave  ----------
\addplot [color=COLplanewave, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-49.9	-39.45\\
21	-39.45\\
};
\node[draw=none, %
    rounded corners=6pt,% 
    inner sep = 3.0pt, %
    fill=COLplanewave, %
    text = white, %
    right, %
    align=left,  %
    yshift = 0.1pt%
    ] at (axis cs:21,-39.4) {\footnotesize Plane wave};
% ---------- Spherical LoS  ----------
\addplot [color=COLsphericalLOS, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-49.9	-33.3820960286348\\
19.5	-33.3820960286348\\
};
\draw[color=black, line width=0.5pt]
(11.5,-33.38) -- %
(13.01,-35.38) -- %
(21,-35.38); %
\node[draw=none, %
    rounded corners=6pt,% 
    inner sep = 2.5pt, %
    fill=COLsphericalLOS, %
    text = white, %
    right, %
    align=left,  %
    yshift = 0.1pt%
    ] at (axis cs:21,-35.4) {\footnotesize Spherical LoS};
% ---------- Spherical SMC  ----------
\addplot [color=midnightblue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-49.9	-31.63\\
21	-31.63\\
};
\node[draw=none, %
    rounded corners=6pt,% 
    inner sep = 2.5pt, %
    fill=midnightblue, %
    text = white, %
    right, %
    align=left,  %
    yshift = 1.3pt%
    ] at (axis cs:21,-32) {\footnotesize Spherical SMC};
% ---------- Reciprocity  ----------
\draw[color=black, line width=0.5pt]
(-15,-44.66074711287) -- %
(-13.5,-46.6) -- %
(21,-46.6); %
\node[draw=none, %
    rounded corners=6pt,% 
    inner sep = 2.5pt, %
    fill=COLreciprocity, %
    text = white, %
    right, %
    align=left,  %
    yshift = 1.3pt%
    ] at (axis cs:21,-47) {\footnotesize Reciprocity};
% ---------- Random  ----------
\node[draw, %
    rounded corners=5.5pt,% 
    inner sep = 3.0pt, %
    line width = 1pt, %
    dashed, %
    text = black, text opacity = 1,%
    fill=mycolor1, fill opacity=0.2, %
    %fill=COLreciprocity, %
    right, %
    align=left,  %
    yshift = 0.1pt%
    ] at (axis cs:21,-59.66) {\footnotesize Random};
% ---------- ---------- BEAMFORMERS END ---------- ----------

% Plane wave (PW) LoS SNR limit - vertical
% \addplot [color=white!70!black, line width=0.3pt, dashed, forget plot]
%   table[row sep=crcr]{%
% -9.6	-39.45\\
% -9.6	-75\\
% };

% Spherical wave (SW) LoS SNR limit - vertical
% \addplot [color=white!70!black, line width=0.3pt, dashed, forget plot]
%   table[row sep=crcr]{%
% -1.3	-33.38\\
% -1.3	-75\\
% };


\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot, restrict y to domain*=\YMINT:-28, restrict x to domain*=\XMINT:19.5]
table[row sep=crcr] {%
x	y\\
-61	-53.6490476515299\\
-58.5	-53.6747001358546\\
-57	-53.6235185241909\\
-55.5	-53.632383008558\\
-54	-53.634032154198\\
-52.5	-53.636879941018\\
-51	-53.5891162100867\\
-49.5	-53.5940321860601\\
-48	-53.5902507707621\\
-46.5	-53.5322562045529\\
-45	-53.5259453072756\\
-43.5	-53.4718626538014\\
-42	-53.3862693909434\\
-40.5	-53.2849540051294\\
-39	-53.1744789291343\\
-37.5	-52.9516992153941\\
-36	-52.7199103596463\\
-34.5	-52.4027367657563\\
-33	-52.0538122452858\\
-31.5	-51.6375176232029\\
-30	-51.1237308283545\\
-28.5	-50.5118061158872\\
-27	-49.8131395797757\\
-25.5	-49.0494335057799\\
-24	-48.2291457586863\\
-22.5	-47.3629716084829\\
-21	-46.4458331709731\\
-19.5	-45.4725291976079\\
-18	-44.4537611971282\\
-16.5	-43.38903958244\\
-15	-42.306359138466\\
-13.5	-41.207731212387\\
-12	-40.0891650057468\\
-10.5	-38.9711334896131\\
-9	-37.8592698484247\\
-7.5	-36.7806224228497\\
-6	-35.73516077293\\
-4.5	-34.752690258084\\
-3	-33.8468304491138\\
-1.5	-33.033689031931\\
0	-32.3235623567085\\
1.5	-31.7257126107733\\
3	-31.2334019701126\\
4.5	-30.8390876311203\\
6	-30.5326341182621\\
7.5	-30.29911184058\\
9	-30.1241141297928\\
10.5	-29.9948196912954\\
12	-29.9005077895115\\
13.5	-29.8320518104005\\
15	-29.7827598537781\\
16.5	-29.7475899607882\\
18	-29.7224451807864\\
19.5	-29.7045266473843\\
19.5	-29.7138009055244\\
18	-29.7354945862351\\
16.5	-29.7660330125214\\
15	-29.8088994655969\\
13.5	-29.8687211297429\\
12	-29.9521552065745\\
10.5	-30.0678589870308\\
9	-30.2271078040234\\
7.5	-30.4440034822077\\
6	-30.7357178120757\\
4.5	-31.1220322483233\\
3	-31.6223631806803\\
1.5	-32.2566059060015\\
0	-33.0417347568459\\
-1.5	-33.9793862733242\\
-3	-35.0759019194564\\
-4.5	-36.3256192669269\\
-6	-37.7335426476439\\
-7.5	-39.2683019212148\\
-9	-40.9744701428176\\
-10.5	-42.8340812688437\\
-12	-44.910838711806\\
-13.5	-47.2603374448617\\
-15	-50.1834522191259\\
-16.5	-54.4182482211446\\
-18	-78\\
-19.5	-78\\
-21	-78\\
-22.5	-78\\
-24	-78\\
-25.5	-78\\
-27	-78\\
-28.5	-78\\
-30	-78\\
-31.5	-78\\
-33	-78\\
-34.5	-78\\
-36	-78\\
-37.5	-78\\
-39	-78\\
-40.5	-78\\
-42	-78\\
-43.5	-78\\
-45	-78\\
-46.5	-78\\
-48	-78\\
-49.5	-78\\
-51	-78\\
-52.5	-78\\
-54	-78\\
-55.5	-78\\
-57	-78\\
-58.5	-78\\
-61	-78\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot, restrict y to domain*=\YMINT:-28, restrict x to domain*=\XMINT:19.5]
table[row sep=crcr] {%
x	y\\
-61	-54.8980489714318\\
-58.5	-54.9219906759501\\
-57	-54.8726043766821\\
-55.5	-54.8810941713964\\
-54	-54.8832048128227\\
-52.5	-54.8857287623522\\
-51	-54.8392656407448\\
-49.5	-54.8422438722708\\
-48	-54.8385934214685\\
-46.5	-54.7820771083086\\
-45	-54.7737344764733\\
-43.5	-54.7194831941778\\
-42	-54.6340157538492\\
-40.5	-54.532580386877\\
-39	-54.4211620342625\\
-37.5	-54.1948034761333\\
-36	-53.9617070517249\\
-34.5	-53.640541579875\\
-33	-53.2822727976887\\
-31.5	-52.8524546076722\\
-30	-52.3171502873741\\
-28.5	-51.6799785905484\\
-27	-50.9495275083121\\
-25.5	-50.1461807258838\\
-24	-49.2766272933619\\
-22.5	-48.3541673495343\\
-21	-47.3736679063471\\
-19.5	-46.3348189113654\\
-18	-45.2459576286696\\
-16.5	-44.1128551353573\\
-15	-42.9588178425394\\
-13.5	-41.7891694557682\\
-12	-40.6038269335735\\
-10.5	-39.4199743953166\\
-9	-38.2465878370303\\
-7.5	-37.1083114077034\\
-6	-36.0106695584261\\
-4.5	-34.9783833682876\\
-3	-34.0290092108359\\
-1.5	-33.177686108024\\
0	-32.4353101546075\\
1.5	-31.8098094662226\\
3	-31.2958575375611\\
4.5	-30.8849833870475\\
6	-30.5658287505122\\
7.5	-30.3229272398889\\
9	-30.1411110157987\\
10.5	-30.006907922317\\
12	-29.9090731519101\\
13.5	-29.8381419029339\\
15	-29.7871055446007\\
16.5	-29.7506583688788\\
18	-29.7246173605938\\
19.5	-29.7060709823822\\
19.5	-29.7122538198369\\
18	-29.7333169605899\\
16.5	-29.7629537264354\\
15	-29.804531923253\\
13.5	-29.8625880351436\\
12	-29.9435045378459\\
10.5	-30.0556001485353\\
9	-30.2097716775231\\
7.5	-30.419516690267\\
6	-30.701204174695\\
4.5	-31.0735760698179\\
3	-31.5550687416883\\
1.5	-32.1634935971982\\
0	-32.9134861680378\\
-1.5	-33.806769103411\\
-3	-34.8453601010537\\
-4.5	-36.0206624441671\\
-6	-37.3299572062783\\
-7.5	-38.7418486533026\\
-9	-40.2747712828369\\
-10.5	-41.9034526631665\\
-12	-43.6424596362861\\
-13.5	-45.4851706949447\\
-15	-47.4986424183833\\
-16.5	-49.7263608662761\\
-18	-52.2448831766871\\
-19.5	-55.4901216571968\\
-21	-60.6265673009587\\
-22.5	-78\\
-24	-78\\
-25.5	-78\\
-27	-78\\
-28.5	-78\\
-30	-78\\
-31.5	-78\\
-33	-78\\
-34.5	-78\\
-36	-78\\
-37.5	-78\\
-39	-78\\
-40.5	-78\\
-42	-78\\
-43.5	-78\\
-45	-78\\
-46.5	-78\\
-48	-78\\
-49.5	-78\\
-51	-78\\
-52.5	-78\\
-54	-78\\
-55.5	-78\\
-57	-78\\
-58.5	-78\\
-61	-78\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, restrict y to domain*=\YMINT:-28, restrict x to domain*=\XMINT:19.5]
table[row sep=crcr] {%
x	y\\
-61	-56.6581895725586\\
-58.5	-56.6787126492085\\
-57	-56.6329140028469\\
-55.5	-56.6406546712481\\
-54	-56.6436880203047\\
-52.5	-56.6455644637154\\
-51	-56.6017027617316\\
-49.5	-56.6008060574585\\
-48	-56.5974173349033\\
-46.5	-56.543856904067\\
-45	-56.53145243658\\
-43.5	-56.4768642882357\\
-42	-56.3916481970644\\
-40.5	-56.2899731494567\\
-39	-56.1766711493334\\
-37.5	-55.9431770604542\\
-36	-55.7074779800378\\
-34.5	-55.3783813279471\\
-33	-55.0016318652577\\
-31.5	-54.5452755850426\\
-30	-53.9682454592964\\
-28.5	-53.2828803876752\\
-27	-52.4928966642006\\
-25.5	-51.6170219746113\\
-24	-50.6598783356893\\
-22.5	-49.6406323978908\\
-21	-48.5551391495214\\
-19.5	-47.4118269011524\\
-18	-46.2156337790075\\
-16.5	-44.9819153276967\\
-15	-43.7269287977372\\
-13.5	-42.4606632101042\\
-12	-41.1877826394129\\
-10.5	-39.9206067625406\\
-9	-38.6718606525947\\
-7.5	-37.4627582609272\\
-6	-36.3048471360717\\
-4.5	-35.2164512712017\\
-3	-34.2191659274458\\
-1.5	-33.3266218476627\\
0	-32.5500094331734\\
1.5	-31.8955669845935\\
3	-31.3592243950231\\
4.5	-30.9313693492549\\
6	-30.5992790562955\\
7.5	-30.3468739560967\\
9	-30.1581746835852\\
10.5	-30.0190298938753\\
12	-29.9176554407124\\
13.5	-29.8442405475714\\
15	-29.7914555882178\\
16.5	-29.7537289464157\\
18	-29.7267906273886\\
19.5	-29.7076158667353\\
19.5	-29.710707285071\\
18	-29.7311404262958\\
16.5	-29.7598766221143\\
15	-29.8001687687759\\
13.5	-29.856463589471\\
12	-29.9348710660497\\
10.5	-30.0433758157099\\
9	-30.1925044781588\\
7.5	-30.3951671882952\\
6	-30.6669626580775\\
4.5	-31.0256545783203\\
3	-31.4888011470733\\
1.5	-32.0723357763821\\
0	-32.7889164243899\\
-1.5	-33.6407514035317\\
-3	-34.6264419714049\\
-4.5	-35.7357215418865\\
-6	-36.960708289857\\
-7.5	-38.2723681480907\\
-9	-39.6723158926502\\
-10.5	-41.1374785307642\\
-12	-42.662004217514\\
-13.5	-44.2286737549429\\
-15	-45.8518829793425\\
-16.5	-47.5239137703024\\
-18	-49.2288149834862\\
-19.5	-51.0059680336079\\
-21	-52.8181748036622\\
-22.5	-54.7204453002578\\
-24	-56.6829436795213\\
-25.5	-58.7428327406976\\
-27	-60.8323851036695\\
-28.5	-62.9814092745486\\
-30	-65.2229567216479\\
-31.5	-67.85497124129\\
-33	-70.44294412643\\
-34.5	-73.365532195383\\
-36	-78\\
-37.5	-78\\
-39	-78\\
-40.5	-78\\
-42	-78\\
-43.5	-78\\
-45	-78\\
-46.5	-78\\
-48	-78\\
-49.5	-78\\
-51	-78\\
-52.5	-78\\
-54	-78\\
-55.5	-78\\
-57	-78\\
-58.5	-78\\
-61	-78\\
}--cycle;
\addlegendentry{$PG_{\textsc{r}}\!\pm\!n\sigma\!$}

% \addplot [color=midnightblue, line width=0.7pt]
%   table[row sep=crcr]{%
% -60	-59.6661743839268\\
% -58.5	-59.6764649612607\\
% -57	-59.6414055684328\\
% -55.5	-59.6469008796209\\
% -54	-59.6527000823777\\
% -52.5	-59.6526353540194\\
% -51	-59.6165795232852\\
% -49.5	-59.6040624206144\\
% -48	-59.6014572805381\\
% -46.5	-59.5567595157842\\
% -45	-59.5321825773609\\
% -43.5	-59.4765869527256\\
% -42	-59.3921225501487\\
% -40.5	-59.2897307061621\\
% -39	-59.1708009006906\\
% -37.5	-58.916075762644\\
% -36	-58.6726671444687\\
% -34.5	-58.3201892414294\\
% -33	-57.8896048069771\\
% -31.5	-57.3574810617632\\
% -30	-56.6648319963357\\
% -28.5	-55.8509657292953\\
% -27	-54.909183120864\\
% -25.5	-53.8579004142549\\
% -24	-52.7015711364044\\
% -22.5	-51.476663729463\\
% -21	-50.1833250498073\\
% -19.5	-48.8472415120421\\
% -18	-47.4659813486623\\
% -16.5	-46.0695260482973\\
% -15	-44.6607174509833\\
% -13.5	-43.2553134603678\\
% -12	-41.8626380256198\\
% -10.5	-40.4865611560533\\
% -9	-39.1433432223857\\
% -7.5	-37.8487245689468\\
% -6	-36.6204086370278\\
% -4.5	-35.4683301155869\\
% -3	-34.4180314668007\\
% -1.5	-33.480847081269\\
% 0	-32.6678203407007\\
% 1.5	-31.9830520756863\\
% 3	-31.4235295300494\\
% 4.5	-30.9782561025513\\
% 6	-30.6329890047287\\
% 7.5	-30.3709534453857\\
% 9	-30.1753056600021\\
% 10.5	-30.0311857948494\\
% 12	-29.9262547229491\\
% 13.5	-29.8503477683657\\
% 15	-29.7958099933579\\
% 16.5	-29.7568016964688\\
% 18	-29.7289649822592\\
% 19.5	-29.7091613008344\\
% };
% \addlegendentry{$PG_{\textsc{mc}}$}

\addplot [color=COLreciprocity, dashed, line width=1.3pt, restrict x to domain*=\XMINT:19.5]
  table[row sep=crcr]{%
-60	-59.6564106810195\\
-58.5	-59.6546230034086\\
-57	-59.6520990973476\\
-55.5	-59.648536487663\\
-54	-59.6435091521224\\
-52.5	-59.6364177731626\\
-51	-59.6264206624527\\
-49.5	-59.6123385432862\\
-48	-59.5925246602368\\
-46.5	-59.564690253804\\
-45	-59.525675225592\\
-43.5	-59.4711566902794\\
-42	-59.3952973695576\\
-40.5	-59.2903565164797\\
-39	-59.1463244025646\\
-37.5	-58.9507008146499\\
-36	-58.6886099372117\\
-34.5	-58.3434929745124\\
-33	-57.8985745717378\\
-31.5	-57.3390797876697\\
-30	-56.6547879310234\\
-28.5	-55.8421365500239\\
-27	-54.9050551693331\\
-25.5	-53.8541751781208\\
-24	-52.704774426071\\
-22.5	-51.4742823481869\\
-21	-50.180138640135\\
-19.5	-48.8384267663156\\
-18	-47.4633146400335\\
-16.5	-46.0671167867941\\
-15	-44.66074711287\\
-13.5	-43.254377438946\\
-12	-41.8581795857065\\
-10.5	-40.4830674594245\\
-9	-39.1413555856051\\
-7.5	-37.8472118775532\\
-6	-36.6167197996691\\
-4.5	-35.4673190476193\\
-3	-34.416439056407\\
-1.5	-33.4793576757161\\
0	-32.6667062947167\\
1.5	-31.9824144380703\\
3	-31.4229196540023\\
4.5	-30.9780012512277\\
6	-30.6328842885283\\
7.5	-30.3707934110901\\
9	-30.1751698231755\\
10.5	-30.0311377092604\\
12	-29.9261968561825\\
13.5	-29.8503375354607\\
15	-29.795819000148\\
16.5	-29.756803971936\\
18	-29.7289695655032\\
19.5	-29.7091556824538\\
};
\addlegendentry{${PG}_{\textsc{r}}$}

%\newcommand{\XXMINT}{-50}
%\def\XXMINT{-50}







\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-49.9	-59.66074711287\\
%19.5	-59.66074711287\\
21	-59.66074711287\\
};
\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-49.9	-29.6607471128\\
19.5	-29.6607471128\\
};

\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1	-69.9\\
1	-24\\
};
\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-30	-69.9\\
-30	-24\\
};

\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-50	-27.5\\
-50	-24\\
};
\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
19.5	-29.0\\
19.5	-24\\
};

% LOW SNR REGIME
\node[align=center] at (axis cs:-40,-22) {\footnotesize low-SNR\\[-3pt]\footnotesize regime};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-49.9	-25\\
-30	-25\\
};


% HIGH SNR REGIME
\node[align=center] at (axis cs:10,-22) {\footnotesize high-SNR\\[-3pt]\footnotesize regime};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-}]
  table[row sep=crcr]{%
1	-25\\
19.5	-25\\
};

% MID SNR REGIME
% \addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-}]
%   table[row sep=crcr]{%
% -30	-25\\
% -21	    -25\\
% };
%\node[align=center] at (axis cs:-15,-22) {\footnotesize linear\\[-3pt] \footnotesize SNR regime};
%\node[align=center] at (axis cs:-15,-22) {\footnotesize linear regime};
\node[align=center] at (axis cs:-15,-22) {\footnotesize linear regime of the\\[-3pt] \footnotesize reciprocity beamformer};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-30	-25\\
1   -25\\
};
\node[right, align=left]
at (axis cs:-13.5,-56.6) {\footnotesize $3\,\sigma \approx \SI{6}{\dB}$};

\node[align=center] at (axis cs:-37,-68) {\footnotesize $\sigma$};
\node[align=center] at (axis cs:-25,-68) {\footnotesize $2\sigma$};
\node[align=center] at (axis cs:-19.7,-68) {\footnotesize $3\sigma$};




% MISO PG ---- ---- ----
\node[right, align=left,  yshift = 2pt] at (axis cs:-47,-29) {\footnotesize $PG_{\textsc{miso}}$ (perfect CSI)};

%\draw[color=black, line width=0.5pt]
%(-58,-29.6607471128) -- %
%(-60,-27) -- % 
%(-65,-27); %
%\node[left, align=right,  yshift = -2pt] at (axis cs:-65,-28) {\footnotesize $PG_{\textsc{miso}}$ (perfect CSI)};

% SISO PG ---- ---- ----

%\draw[color=black, line width=0.5pt]
%(12,-59.66) -- %
%(12,-56.3); %
%\node[ align=center] at (axis cs:12,-54) {\footnotesize $PG_\textsc{siso}$ \\ \footnotesize (no CSI)};

\draw[color=black, line width=0.5pt]
(-34.5,-59.66) -- %
(-37.5,-63.66) -- %
(-41.5,-63.66); %
\node[left, align=right,yshift = -2pt] at (axis cs:-41.5,-63.66) {\footnotesize $PG_{\textsc{siso}}$ \\[-2pt] \footnotesize (no CSI)};

%\draw[color=black, line width=0.5pt]
%(-58,-59.66074711287) -- %
%(-60,-61.6) -- % 
%(-65,-61.6); %
%\node[left, align=right,yshift = -2pt] at (axis cs:-65,-60.5) {\footnotesize $PG_{\textsc{siso}}$ (no CSI)};


%\draw[rounded corners] (0, 0) rectangle (4, 1) {};


% ARRAY GAIN
%\node[align=center]at (axis cs:-44,-44.5) {\footnotesize low SNR regime};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-47	-29.66\\
-47	-59.66\\
};
\node[right, align=left] at (axis cs:-47,-45) {\footnotesize maximum array gain \\[-1.5pt]\footnotesize $ \triangleq L$};






%\draw (0,0) node[rectangle] {A} -- (1,1) node[circle] {B};

\end{axis}
\end{tikzpicture}%

==> figures/BF-comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
\definecolor{mycolor2}{rgb}{0.52157,0.21961,0.35294}%
\definecolor{mycolor3}{rgb}{0.21961,0.21961,0.21961}
\definecolor{mycolor4}{rgb}{0.36471,0.42745,0.26667}
\definecolor{midnightblue}{rgb}{0,0.6058,0.8765}%{0.00000,0.40390,0.58430}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(-0.05\figurewidth,0\figureheight)},
scale only axis,
tick align=inside,		        % [B] ticks oriented inside 
axis line style = thick,	    % [B] thick axis lines 
line cap = round,               % [B] round line caps
xmin=-60,
xmax=19.5,
xlabel style={font=\color{white!15!black},font=\footnotesize,yshift=0.2cm},
xlabel={Channel SNR in \SI{}{\dB}},
ymin=-75,
ymax=-26,
ylabel style={font=\color{white!15!black},font=\footnotesize,yshift=-0.2cm},
ylabel={$PG$ in \SI{}{\dB}},
axis background/.style={fill=white},
ytick distance = {5},
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,legend
legend style={at={(0.97,0.08)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,legend
columns=2,font=\scriptsize}
%legend style={at={(0.02,0.4)}, anchor=west, legend cell align=left, align=left, draw=white!15!black,legend columns=2,font=\scriptsize}
]
\addplot [color=black, line width=0.7pt, line cap = round, forget plot]
  table[row sep=crcr]{%
-16	-53.6476891119301\\
-13	-53.6476891119301\\
};
\addplot [color=black, line width=0.7pt, dashed, line cap = round, forget plot]
  table[row sep=crcr]{%
-50	-53.6476891119301\\
-17	-53.6476891119301\\
};

\addplot [color=black, line width=0.7pt, forget plot,  {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-14	-53.6476891119301\\
-14	-59.66\\
};

% Plane wave (PW) LoS SNR limit - vertical
\addplot [color=white!70!black, line width=0.3pt, dashed, forget plot]
  table[row sep=crcr]{%
-9.6	-39.45\\
-9.6	-75\\
};

% Spherical wave (SW) LoS SNR limit - vertical
\addplot [color=white!70!black, line width=0.3pt, dashed, forget plot]
  table[row sep=crcr]{%
-1.3	-33.38\\
-1.3	-75\\
};


\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-61	-53.6490476515299\\
-58.5	-53.6747001358546\\
-57	-53.6235185241909\\
-55.5	-53.632383008558\\
-54	-53.634032154198\\
-52.5	-53.636879941018\\
-51	-53.5891162100867\\
-49.5	-53.5940321860601\\
-48	-53.5902507707621\\
-46.5	-53.5322562045529\\
-45	-53.5259453072756\\
-43.5	-53.4718626538014\\
-42	-53.3862693909434\\
-40.5	-53.2849540051294\\
-39	-53.1744789291343\\
-37.5	-52.9516992153941\\
-36	-52.7199103596463\\
-34.5	-52.4027367657563\\
-33	-52.0538122452858\\
-31.5	-51.6375176232029\\
-30	-51.1237308283545\\
-28.5	-50.5118061158872\\
-27	-49.8131395797757\\
-25.5	-49.0494335057799\\
-24	-48.2291457586863\\
-22.5	-47.3629716084829\\
-21	-46.4458331709731\\
-19.5	-45.4725291976079\\
-18	-44.4537611971282\\
-16.5	-43.38903958244\\
-15	-42.306359138466\\
-13.5	-41.207731212387\\
-12	-40.0891650057468\\
-10.5	-38.9711334896131\\
-9	-37.8592698484247\\
-7.5	-36.7806224228497\\
-6	-35.73516077293\\
-4.5	-34.752690258084\\
-3	-33.8468304491138\\
-1.5	-33.033689031931\\
0	-32.3235623567085\\
1.5	-31.7257126107733\\
3	-31.2334019701126\\
4.5	-30.8390876311203\\
6	-30.5326341182621\\
7.5	-30.29911184058\\
9	-30.1241141297928\\
10.5	-29.9948196912954\\
12	-29.9005077895115\\
13.5	-29.8320518104005\\
15	-29.7827598537781\\
16.5	-29.7475899607882\\
18	-29.7224451807864\\
19.5	-29.7045266473843\\
19.5	-29.7138009055244\\
18	-29.7354945862351\\
16.5	-29.7660330125214\\
15	-29.8088994655969\\
13.5	-29.8687211297429\\
12	-29.9521552065745\\
10.5	-30.0678589870308\\
9	-30.2271078040234\\
7.5	-30.4440034822077\\
6	-30.7357178120757\\
4.5	-31.1220322483233\\
3	-31.6223631806803\\
1.5	-32.2566059060015\\
0	-33.0417347568459\\
-1.5	-33.9793862733242\\
-3	-35.0759019194564\\
-4.5	-36.3256192669269\\
-6	-37.7335426476439\\
-7.5	-39.2683019212148\\
-9	-40.9744701428176\\
-10.5	-42.8340812688437\\
-12	-44.910838711806\\
-13.5	-47.2603374448617\\
-15	-50.1834522191259\\
-16.5	-54.4182482211446\\
-18	-78\\
-19.5	-78\\
-21	-78\\
-22.5	-78\\
-24	-78\\
-25.5	-78\\
-27	-78\\
-28.5	-78\\
-30	-78\\
-31.5	-78\\
-33	-78\\
-34.5	-78\\
-36	-78\\
-37.5	-78\\
-39	-78\\
-40.5	-78\\
-42	-78\\
-43.5	-78\\
-45	-78\\
-46.5	-78\\
-48	-78\\
-49.5	-78\\
-51	-78\\
-52.5	-78\\
-54	-78\\
-55.5	-78\\
-57	-78\\
-58.5	-78\\
-61	-78\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-61	-54.8980489714318\\
-58.5	-54.9219906759501\\
-57	-54.8726043766821\\
-55.5	-54.8810941713964\\
-54	-54.8832048128227\\
-52.5	-54.8857287623522\\
-51	-54.8392656407448\\
-49.5	-54.8422438722708\\
-48	-54.8385934214685\\
-46.5	-54.7820771083086\\
-45	-54.7737344764733\\
-43.5	-54.7194831941778\\
-42	-54.6340157538492\\
-40.5	-54.532580386877\\
-39	-54.4211620342625\\
-37.5	-54.1948034761333\\
-36	-53.9617070517249\\
-34.5	-53.640541579875\\
-33	-53.2822727976887\\
-31.5	-52.8524546076722\\
-30	-52.3171502873741\\
-28.5	-51.6799785905484\\
-27	-50.9495275083121\\
-25.5	-50.1461807258838\\
-24	-49.2766272933619\\
-22.5	-48.3541673495343\\
-21	-47.3736679063471\\
-19.5	-46.3348189113654\\
-18	-45.2459576286696\\
-16.5	-44.1128551353573\\
-15	-42.9588178425394\\
-13.5	-41.7891694557682\\
-12	-40.6038269335735\\
-10.5	-39.4199743953166\\
-9	-38.2465878370303\\
-7.5	-37.1083114077034\\
-6	-36.0106695584261\\
-4.5	-34.9783833682876\\
-3	-34.0290092108359\\
-1.5	-33.177686108024\\
0	-32.4353101546075\\
1.5	-31.8098094662226\\
3	-31.2958575375611\\
4.5	-30.8849833870475\\
6	-30.5658287505122\\
7.5	-30.3229272398889\\
9	-30.1411110157987\\
10.5	-30.006907922317\\
12	-29.9090731519101\\
13.5	-29.8381419029339\\
15	-29.7871055446007\\
16.5	-29.7506583688788\\
18	-29.7246173605938\\
19.5	-29.7060709823822\\
19.5	-29.7122538198369\\
18	-29.7333169605899\\
16.5	-29.7629537264354\\
15	-29.804531923253\\
13.5	-29.8625880351436\\
12	-29.9435045378459\\
10.5	-30.0556001485353\\
9	-30.2097716775231\\
7.5	-30.419516690267\\
6	-30.701204174695\\
4.5	-31.0735760698179\\
3	-31.5550687416883\\
1.5	-32.1634935971982\\
0	-32.9134861680378\\
-1.5	-33.806769103411\\
-3	-34.8453601010537\\
-4.5	-36.0206624441671\\
-6	-37.3299572062783\\
-7.5	-38.7418486533026\\
-9	-40.2747712828369\\
-10.5	-41.9034526631665\\
-12	-43.6424596362861\\
-13.5	-45.4851706949447\\
-15	-47.4986424183833\\
-16.5	-49.7263608662761\\
-18	-52.2448831766871\\
-19.5	-55.4901216571968\\
-21	-60.6265673009587\\
-22.5	-78\\
-24	-78\\
-25.5	-78\\
-27	-78\\
-28.5	-78\\
-30	-78\\
-31.5	-78\\
-33	-78\\
-34.5	-78\\
-36	-78\\
-37.5	-78\\
-39	-78\\
-40.5	-78\\
-42	-78\\
-43.5	-78\\
-45	-78\\
-46.5	-78\\
-48	-78\\
-49.5	-78\\
-51	-78\\
-52.5	-78\\
-54	-78\\
-55.5	-78\\
-57	-78\\
-58.5	-78\\
-61	-78\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-61	-56.6581895725586\\
-58.5	-56.6787126492085\\
-57	-56.6329140028469\\
-55.5	-56.6406546712481\\
-54	-56.6436880203047\\
-52.5	-56.6455644637154\\
-51	-56.6017027617316\\
-49.5	-56.6008060574585\\
-48	-56.5974173349033\\
-46.5	-56.543856904067\\
-45	-56.53145243658\\
-43.5	-56.4768642882357\\
-42	-56.3916481970644\\
-40.5	-56.2899731494567\\
-39	-56.1766711493334\\
-37.5	-55.9431770604542\\
-36	-55.7074779800378\\
-34.5	-55.3783813279471\\
-33	-55.0016318652577\\
-31.5	-54.5452755850426\\
-30	-53.9682454592964\\
-28.5	-53.2828803876752\\
-27	-52.4928966642006\\
-25.5	-51.6170219746113\\
-24	-50.6598783356893\\
-22.5	-49.6406323978908\\
-21	-48.5551391495214\\
-19.5	-47.4118269011524\\
-18	-46.2156337790075\\
-16.5	-44.9819153276967\\
-15	-43.7269287977372\\
-13.5	-42.4606632101042\\
-12	-41.1877826394129\\
-10.5	-39.9206067625406\\
-9	-38.6718606525947\\
-7.5	-37.4627582609272\\
-6	-36.3048471360717\\
-4.5	-35.2164512712017\\
-3	-34.2191659274458\\
-1.5	-33.3266218476627\\
0	-32.5500094331734\\
1.5	-31.8955669845935\\
3	-31.3592243950231\\
4.5	-30.9313693492549\\
6	-30.5992790562955\\
7.5	-30.3468739560967\\
9	-30.1581746835852\\
10.5	-30.0190298938753\\
12	-29.9176554407124\\
13.5	-29.8442405475714\\
15	-29.7914555882178\\
16.5	-29.7537289464157\\
18	-29.7267906273886\\
19.5	-29.7076158667353\\
19.5	-29.710707285071\\
18	-29.7311404262958\\
16.5	-29.7598766221143\\
15	-29.8001687687759\\
13.5	-29.856463589471\\
12	-29.9348710660497\\
10.5	-30.0433758157099\\
9	-30.1925044781588\\
7.5	-30.3951671882952\\
6	-30.6669626580775\\
4.5	-31.0256545783203\\
3	-31.4888011470733\\
1.5	-32.0723357763821\\
0	-32.7889164243899\\
-1.5	-33.6407514035317\\
-3	-34.6264419714049\\
-4.5	-35.7357215418865\\
-6	-36.960708289857\\
-7.5	-38.2723681480907\\
-9	-39.6723158926502\\
-10.5	-41.1374785307642\\
-12	-42.662004217514\\
-13.5	-44.2286737549429\\
-15	-45.8518829793425\\
-16.5	-47.5239137703024\\
-18	-49.2288149834862\\
-19.5	-51.0059680336079\\
-21	-52.8181748036622\\
-22.5	-54.7204453002578\\
-24	-56.6829436795213\\
-25.5	-58.7428327406976\\
-27	-60.8323851036695\\
-28.5	-62.9814092745486\\
-30	-65.2229567216479\\
-31.5	-67.85497124129\\
-33	-70.44294412643\\
-34.5	-73.365532195383\\
-36	-78\\
-37.5	-78\\
-39	-78\\
-40.5	-78\\
-42	-78\\
-43.5	-78\\
-45	-78\\
-46.5	-78\\
-48	-78\\
-49.5	-78\\
-51	-78\\
-52.5	-78\\
-54	-78\\
-55.5	-78\\
-57	-78\\
-58.5	-78\\
-61	-78\\
}--cycle;
\addlegendentry{$PG_{\textsc{r}}\pm n\sigma$}

\addplot [color=midnightblue, line width=0.7pt]
  table[row sep=crcr]{%
-60	-59.6661743839268\\
-58.5	-59.6764649612607\\
-57	-59.6414055684328\\
-55.5	-59.6469008796209\\
-54	-59.6527000823777\\
-52.5	-59.6526353540194\\
-51	-59.6165795232852\\
-49.5	-59.6040624206144\\
-48	-59.6014572805381\\
-46.5	-59.5567595157842\\
-45	-59.5321825773609\\
-43.5	-59.4765869527256\\
-42	-59.3921225501487\\
-40.5	-59.2897307061621\\
-39	-59.1708009006906\\
-37.5	-58.916075762644\\
-36	-58.6726671444687\\
-34.5	-58.3201892414294\\
-33	-57.8896048069771\\
-31.5	-57.3574810617632\\
-30	-56.6648319963357\\
-28.5	-55.8509657292953\\
-27	-54.909183120864\\
-25.5	-53.8579004142549\\
-24	-52.7015711364044\\
-22.5	-51.476663729463\\
-21	-50.1833250498073\\
-19.5	-48.8472415120421\\
-18	-47.4659813486623\\
-16.5	-46.0695260482973\\
-15	-44.6607174509833\\
-13.5	-43.2553134603678\\
-12	-41.8626380256198\\
-10.5	-40.4865611560533\\
-9	-39.1433432223857\\
-7.5	-37.8487245689468\\
-6	-36.6204086370278\\
-4.5	-35.4683301155869\\
-3	-34.4180314668007\\
-1.5	-33.480847081269\\
0	-32.6678203407007\\
1.5	-31.9830520756863\\
3	-31.4235295300494\\
4.5	-30.9782561025513\\
6	-30.6329890047287\\
7.5	-30.3709534453857\\
9	-30.1753056600021\\
10.5	-30.0311857948494\\
12	-29.9262547229491\\
13.5	-29.8503477683657\\
15	-29.7958099933579\\
16.5	-29.7568016964688\\
18	-29.7289649822592\\
19.5	-29.7091613008344\\
};
\addlegendentry{$PG_{\textsc{mc}}$}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
-60	-59.6564106810195\\
-58.5	-59.6546230034086\\
-57	-59.6520990973476\\
-55.5	-59.648536487663\\
-54	-59.6435091521224\\
-52.5	-59.6364177731626\\
-51	-59.6264206624527\\
-49.5	-59.6123385432862\\
-48	-59.5925246602368\\
-46.5	-59.564690253804\\
-45	-59.525675225592\\
-43.5	-59.4711566902794\\
-42	-59.3952973695576\\
-40.5	-59.2903565164797\\
-39	-59.1463244025646\\
-37.5	-58.9507008146499\\
-36	-58.6886099372117\\
-34.5	-58.3434929745124\\
-33	-57.8985745717378\\
-31.5	-57.3390797876697\\
-30	-56.6547879310234\\
-28.5	-55.8421365500239\\
-27	-54.9050551693331\\
-25.5	-53.8541751781208\\
-24	-52.704774426071\\
-22.5	-51.4742823481869\\
-21	-50.180138640135\\
-19.5	-48.8384267663156\\
-18	-47.4633146400335\\
-16.5	-46.0671167867941\\
-15	-44.66074711287\\
-13.5	-43.254377438946\\
-12	-41.8581795857065\\
-10.5	-40.4830674594245\\
-9	-39.1413555856051\\
-7.5	-37.8472118775532\\
-6	-36.6167197996691\\
-4.5	-35.4673190476193\\
-3	-34.416439056407\\
-1.5	-33.4793576757161\\
0	-32.6667062947167\\
1.5	-31.9824144380703\\
3	-31.4229196540023\\
4.5	-30.9780012512277\\
6	-30.6328842885283\\
7.5	-30.3707934110901\\
9	-30.1751698231755\\
10.5	-30.0311377092604\\
12	-29.9261968561825\\
13.5	-29.8503375354607\\
15	-29.795819000148\\
16.5	-29.756803971936\\
18	-29.7289695655032\\
19.5	-29.7091556824538\\
};
\addlegendentry{${PG}_{\textsc{r}}$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
-60	-39.45\\
19.5	-39.45\\
};
\addlegendentry{$PG_{\textsc{pw}}$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
-60	-33.3820960286348\\
19.5	-33.3820960286348\\
};
\addlegendentry{${PG}_{\textsc{sw}}$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
-60	-31.63\\
19.5	-31.63\\
};
\addlegendentry{${PG}_{\textsc{smc}}$}

\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-60	-59.66074711287\\
19.5	-59.66074711287\\
};
\addplot [color=black, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-60	-29.66074711287\\
19.5	-29.6607471128\\
};

\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1	-75\\
1	-26\\
};
\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-30	-75\\
-30	-26\\
};

% LOW SNR REGIME
\node[align=center]at (axis cs:-45,-44.5) {\footnotesize low SNR regime};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-60	-46\\
-30	-46\\
};


% HIGH SNR REGIME
\node[align=center] at (axis cs:10,-43.5) {\footnotesize high SNR\\[-3pt] \footnotesize regime};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
1	-46\\
19.5	-46\\
};

% MID SNR REGIME
\addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-}]
  table[row sep=crcr]{%
-30	-46\\
-21	    -46\\
};
\node[align=left] at (axis cs:-25,-43.5) {\footnotesize linear\\[-3pt] \footnotesize regime};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-12	-46\\
1   -46\\
};

\node[right, align=left]
at (axis cs:-14.5,-56.6) {\footnotesize $3 \sigma\rightarrow\SI{6}{\dB}$};

\node[align=center] at (axis cs:-37,-73) {\footnotesize $\sigma$};
\node[align=center] at (axis cs:-25,-73) {\footnotesize $2\sigma$};
\node[align=center] at (axis cs:-19.7,-73) {\footnotesize $3\sigma$};


\draw[color=black, line width=0.5pt]
(-4,-39.45) -- %
(-2,-37.45) -- %
(3,-37.45); %
\node[right, align=left,  yshift = 2pt] at (axis cs:3,-37.45) {\footnotesize plane \\[-3pt] \footnotesize wave BF};

\node[right, align=left,  yshift = 2pt] at (axis cs:-59,-29) {\footnotesize $PG_{\textsc{miso}}$ (perfect CSI)};

%\draw[color=black, line width=0.5pt]
%(12,-59.66) -- %
%(12,-56.3); %
%\node[ align=center] at (axis cs:12,-54) {\footnotesize $PG_\textsc{siso}$ \\ \footnotesize (no CSI)};

\draw[color=black, line width=0.5pt]
(-33.5,-59.66) -- %
(-37.5,-63.66) -- 
(-41.5,-63.66); %
\node[left, align=right,yshift = -2pt] at (axis cs:-41.5,-63.66) {\footnotesize $PG_{\textsc{siso}}$ \\[-2pt] \footnotesize (no CSI)};


\draw[color=black, line width=0.5pt]
(-58,-33.38) -- %
(-54,-37.38) -- %
(-50,-37.38); %
\node[right, align=left,  yshift = 2pt] at (axis cs:-50,-37.38) {\footnotesize spherical \\[-3pt] \footnotesize LoS BF};

\draw[color=black, line width=0.5pt]
(-37,-31.63) -- %
(-32,-36.63) -- %
(-27,-36.63); %
\node[right, align=left,  yshift = 2pt] at (axis cs:-27,-36.63) {\footnotesize spherical \\[-3pt] \footnotesize SMC BF};



% ARRAY GAIN
%\node[align=center]at (axis cs:-44,-44.5) {\footnotesize low SNR regime};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {Stealth[inset=0pt, scale=1.05, angle'=25]-}]
  table[row sep=crcr]{%
18	-29.66\\
18	-45\\
};
\addplot [color=white!70!black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
18	-47\\
18	-51\\
};
\addplot [color=white!70!black, line width=0.7pt, forget plot, {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
18	-55.5\\
18	-59.66\\
};
\node[left, align=right] at (axis cs:20,-53) {\footnotesize array gain \\[-1.5pt]\footnotesize $ \triangleq L$};






%\draw (0,0) node[rectangle] {A} -- (1,1) node[circle] {B};

\end{axis}
\end{tikzpicture}%

==> figures/BFsim-0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}


\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.19\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis line style = thick,	% [B] thick axis lines 
line cap = round,
line join = round,
axis on top,
xmin=0.29,
xmax=15.4559999999999,
xlabel={$x$ in \SI{}{\metre}},        % [B]
xlabel style={yshift=0.2cm},
ymin=-4.08,
ymax=-1.2,
ylabel={$y$ in \SI{}{\metre}},        % [B]
ylabel style={yshift=-2mm},        % [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.996221,0.996221,0.996221); rgb(36pt)=(0.57167,0.663465,0.996221); rgb(37pt)=(0.559877,0.654221,0.996221); rgb(38pt)=(0.548083,0.644978,0.996221); rgb(39pt)=(0.53629,0.635735,0.996221); rgb(40pt)=(0.524497,0.626492,0.996221); rgb(41pt)=(0.512704,0.617248,0.996221); rgb(42pt)=(0.500911,0.608005,0.996221); rgb(43pt)=(0.489118,0.598762,0.996221); rgb(44pt)=(0.477325,0.589519,0.996221); rgb(45pt)=(0.465532,0.580275,0.996221); rgb(46pt)=(0.453739,0.571032,0.996221); rgb(47pt)=(0.441945,0.561789,0.996221); rgb(48pt)=(0.430152,0.552546,0.996222); rgb(49pt)=(0.418359,0.543302,0.996221); rgb(50pt)=(0.406567,0.534059,0.996221); rgb(51pt)=(0.394771,0.524816,0.996223); rgb(52pt)=(0.382981,0.515573,0.99622); rgb(53pt)=(0.371194,0.506328,0.996215); rgb(54pt)=(0.359374,0.49709,0.99624); rgb(55pt)=(0.347601,0.487843,0.996221); rgb(56pt)=(0.335907,0.478582,0.996126); rgb(57pt)=(0.323811,0.469392,0.996416); rgb(58pt)=(0.312052,0.460143,0.996384); rgb(59pt)=(0.301781,0.450632,0.994923); rgb(60pt)=(0.286814,0.441948,0.997969); rgb(61pt)=(0.272906,0.433077,1); rgb(62pt)=(0.287748,0.419142,0.974432); rgb(63pt)=(0.320483,0.402054,0.931687); rgb(64pt)=(0.347665,0.385945,0.894273); rgb(65pt)=(0.37359,0.370058,0.858067); rgb(66pt)=(0.401016,0.353906,0.820418); rgb(67pt)=(0.428144,0.337806,0.783056); rgb(68pt)=(0.455101,0.321737,0.745858); rgb(69pt)=(0.482176,0.305647,0.708547); rgb(70pt)=(0.509242,0.289558,0.671245); rgb(71pt)=(0.536289,0.273473,0.63396); rgb(72pt)=(0.563344,0.257386,0.596668); rgb(73pt)=(0.5904,0.241299,0.559375); rgb(74pt)=(0.617455,0.225213,0.522084); rgb(75pt)=(0.644509,0.209126,0.484792); rgb(76pt)=(0.671564,0.19304,0.447501); rgb(77pt)=(0.698619,0.176953,0.410209); rgb(78pt)=(0.725675,0.160861,0.372915); rgb(79pt)=(0.752726,0.14479,0.335629); rgb(80pt)=(0.779781,0.128702,0.298337); rgb(81pt)=(0.806856,0.112535,0.261017); rgb(82pt)=(0.833868,0.0966159,0.223784); rgb(83pt)=(0.860895,0.080641,0.186531); rgb(84pt)=(0.88823,0.0634504,0.148854); rgb(85pt)=(0.9149,0.0488806,0.112092); rgb(86pt)=(0.941208,0.0357377,0.0758298); rgb(87pt)=(0.971794,0.00572876,0.03367); rgb(88pt)=(0.996221,0,0); rgb(89pt)=(0.998849,0.0802077,0.0036217); rgb(90pt)=(0.995317,0.184696,0.00124634); rgb(91pt)=(0.996064,0.272317,0.000217044); rgb(92pt)=(0.996449,0.361366,0.000313345); rgb(93pt)=(0.996169,0.453036,7.27391e-05); rgb(94pt)=(0.996197,0.54349,3.37298e-05); rgb(95pt)=(0.99624,0.633886,2.54196e-05); rgb(96pt)=(0.996219,0.724534,3.42187e-06); rgb(97pt)=(0.996217,0.815106,5.47498e-06); rgb(98pt)=(0.996226,0.905636,6.84373e-06); rgb(99pt)=(0.996221,0.996221,0)},
%colorbar,
%colorbar style={%
%width=0.3cm,%
%ytick pos=right, %
%ytick distance={10}, %
%tick align=center, %
%axis line style = thick,	% [B] thick axis lines 
%xshift = -0.2cm, %
%ylabel={$PG$ in \SI{}{\dB}},%
%ylabel style={yshift=-1.5mm}}
]
\addplot [forget plot] graphics [xmin=0.28, xmax=15.4, ymin=-4.09, ymax=-1.19] {\datapath/BFsim-0.png};          % [B]
\addplot [color=mycolor1, only marks, mark size=0.7pt, mark=*, mark options={solid, mycolor1}, forget plot] % [B]
  table[row sep=crcr]{%
15.446	-1.53580769544671\\
15.446	-1.59320217260329\\
15.446	-1.65059664975987\\
15.446	-1.70799112691645\\
15.446	-1.76538560407303\\
15.446	-1.82278008122961\\
15.446	-1.88017455838618\\
15.446	-1.93756903554276\\
15.446	-1.99496351269934\\
15.446	-2.05235798985592\\
15.446	-2.1097524670125\\
15.446	-2.16714694416908\\
15.446	-2.22454142132566\\
15.446	-2.28193589848224\\
15.446	-2.33933037563882\\
15.446	-2.3967248527954\\
15.446	-2.45411932995197\\
15.446	-2.51151380710855\\
15.446	-2.56890828426513\\
15.446	-2.62630276142171\\
15.446	-2.68369723857829\\
15.446	-2.74109171573487\\
15.446	-2.79848619289145\\
15.446	-2.85588067004803\\
15.446	-2.91327514720461\\
15.446	-2.97066962436118\\
15.446	-3.02806410151776\\
15.446	-3.08545857867434\\
15.446	-3.14285305583092\\
15.446	-3.2002475329875\\
15.446	-3.25764201014408\\
15.446	-3.31503648730066\\
15.446	-3.37243096445724\\
15.446	-3.42982544161382\\
15.446	-3.4872199187704\\
15.446	-3.54461439592697\\
15.446	-3.60200887308355\\
15.446	-3.65940335024013\\
15.446	-3.71679782739671\\
15.446	-3.77419230455329\\
15.446	-3.77419230455329\\
};
%\addplot [color=black, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%3.46166087184211	-2.05024565388158\\
%}; % [B]

% Annotation of the array :
\draw[color=black, line width=0.5pt]    % front wall
(15.45,-3.000) -- %
(14.75,-3.700) -- %
(14.55,-3.700); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:14.55,-3.700){\scalebox{0.9}{$(40\times 25)$}-URA};



% Annotation of the EN device:
\draw[color=black, line width=0.5pt]    % front wall
(3.462,-2.050) -- %
(2.862,-2.650) -- %
(2.77,-2.650); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm, rounded corners=0.5mm] at %
(axis cs:2.77,-2.750){EN device};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
}; % [B] EN device

% Title annotation:
\node[below, align=center ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:7.85,-1.2){\scalebox{0.9}{$k\in\{1\,\dots\,4\}$}};  % [B]

\node[left, align=right,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=0.5mm, draw, line width = 0.8pt] at %
(axis cs:0.93,-3.73){f\,)};

\node[right, align=left ,font={\footnotesize}, draw, line width = 0.8pt, fill=white, opacity=0.9,inner sep=1.0mm, xshift=0.5mm] at %
(axis cs:0.87,-3.73){\SI{3.8}{\giga\hertz}};

% Annotation of the max power density spot:
\draw[color=black, line width=0.5pt]    % front wall
%(6.713,-3.1886) -- %
(4.05,-3.6506) --
(3.9818,-3.6506) -- %
(3.4818,-3.2506) -- %
(3.4818,-2.0506); %
\node[right,align=center ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:4.05,-3.6506){$\scriptstyle\max(S)=10\frac{\SI{}{\watt}}{\SI{}{\square\metre}}$};

\addplot[only marks, mark=*, mark options={}, mark size=0.75000pt, color=black, fill=IEEEblue, forget plot] table[row sep=crcr]{%
x	y\\
3.4818	-2.0506\\
}; % [B] EN device

%\node[right, align=left] at (axis cs:2.812,-2.25) {PG = -29.6dB};  % [B]
\end{axis}
\end{tikzpicture}%

==> figures/BFsim-1-submission.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}


\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.19\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis line style = thick,	% [B] thick axis lines 
line cap = round,
line join = round,
axis on top,
xmin=0.29,
xmax=15.4559999999999,
%xlabel={$x$ in \SI{}{\metre}},         % [B] remove x-axis label
xticklabel=\empty,                      % [B] remove x-axis annotation
ymin=-4.08,
ymax=-1.2,
ylabel={$y$ in \SI{}{\metre}},        % [B]
ylabel style={yshift=-2mm},        % [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.996221,0.996221,0.996221); rgb(36pt)=(0.57167,0.663465,0.996221); rgb(37pt)=(0.559877,0.654221,0.996221); rgb(38pt)=(0.548083,0.644978,0.996221); rgb(39pt)=(0.53629,0.635735,0.996221); rgb(40pt)=(0.524497,0.626492,0.996221); rgb(41pt)=(0.512704,0.617248,0.996221); rgb(42pt)=(0.500911,0.608005,0.996221); rgb(43pt)=(0.489118,0.598762,0.996221); rgb(44pt)=(0.477325,0.589519,0.996221); rgb(45pt)=(0.465532,0.580275,0.996221); rgb(46pt)=(0.453739,0.571032,0.996221); rgb(47pt)=(0.441945,0.561789,0.996221); rgb(48pt)=(0.430152,0.552546,0.996222); rgb(49pt)=(0.418359,0.543302,0.996221); rgb(50pt)=(0.406567,0.534059,0.996221); rgb(51pt)=(0.394771,0.524816,0.996223); rgb(52pt)=(0.382981,0.515573,0.99622); rgb(53pt)=(0.371194,0.506328,0.996215); rgb(54pt)=(0.359374,0.49709,0.99624); rgb(55pt)=(0.347601,0.487843,0.996221); rgb(56pt)=(0.335907,0.478582,0.996126); rgb(57pt)=(0.323811,0.469392,0.996416); rgb(58pt)=(0.312052,0.460143,0.996384); rgb(59pt)=(0.301781,0.450632,0.994923); rgb(60pt)=(0.286814,0.441948,0.997969); rgb(61pt)=(0.272906,0.433077,1); rgb(62pt)=(0.287748,0.419142,0.974432); rgb(63pt)=(0.320483,0.402054,0.931687); rgb(64pt)=(0.347665,0.385945,0.894273); rgb(65pt)=(0.37359,0.370058,0.858067); rgb(66pt)=(0.401016,0.353906,0.820418); rgb(67pt)=(0.428144,0.337806,0.783056); rgb(68pt)=(0.455101,0.321737,0.745858); rgb(69pt)=(0.482176,0.305647,0.708547); rgb(70pt)=(0.509242,0.289558,0.671245); rgb(71pt)=(0.536289,0.273473,0.63396); rgb(72pt)=(0.563344,0.257386,0.596668); rgb(73pt)=(0.5904,0.241299,0.559375); rgb(74pt)=(0.617455,0.225213,0.522084); rgb(75pt)=(0.644509,0.209126,0.484792); rgb(76pt)=(0.671564,0.19304,0.447501); rgb(77pt)=(0.698619,0.176953,0.410209); rgb(78pt)=(0.725675,0.160861,0.372915); rgb(79pt)=(0.752726,0.14479,0.335629); rgb(80pt)=(0.779781,0.128702,0.298337); rgb(81pt)=(0.806856,0.112535,0.261017); rgb(82pt)=(0.833868,0.0966159,0.223784); rgb(83pt)=(0.860895,0.080641,0.186531); rgb(84pt)=(0.88823,0.0634504,0.148854); rgb(85pt)=(0.9149,0.0488806,0.112092); rgb(86pt)=(0.941208,0.0357377,0.0758298); rgb(87pt)=(0.971794,0.00572876,0.03367); rgb(88pt)=(0.996221,0,0); rgb(89pt)=(0.998849,0.0802077,0.0036217); rgb(90pt)=(0.995317,0.184696,0.00124634); rgb(91pt)=(0.996064,0.272317,0.000217044); rgb(92pt)=(0.996449,0.361366,0.000313345); rgb(93pt)=(0.996169,0.453036,7.27391e-05); rgb(94pt)=(0.996197,0.54349,3.37298e-05); rgb(95pt)=(0.99624,0.633886,2.54196e-05); rgb(96pt)=(0.996219,0.724534,3.42187e-06); rgb(97pt)=(0.996217,0.815106,5.47498e-06); rgb(98pt)=(0.996226,0.905636,6.84373e-06); rgb(99pt)=(0.996221,0.996221,0)},
%colorbar,
%colorbar style={%
%width=0.3cm,%
%ytick pos=right, %
%ytick distance={10}, %
%tick align=center, %
%axis line style = thick,	% [B] thick axis lines 
%xshift = -0.2cm, %
%ylabel={$PG$ in \SI{}{\dB}},%
%ylabel style={yshift=-1.5mm}}
]
\addplot [forget plot] graphics [xmin=0.28, xmax=15.4, ymin=-4.09, ymax=-1.19] {\datapath/BFsim-1.png};          % [B]
\addplot [color=mycolor1, only marks, mark size=0.7pt, mark=*, mark options={solid, mycolor1}, forget plot] % [B]
  table[row sep=crcr]{%
15.446	-1.53580769544671\\
15.446	-1.59320217260329\\
15.446	-1.65059664975987\\
15.446	-1.70799112691645\\
15.446	-1.76538560407303\\
15.446	-1.82278008122961\\
15.446	-1.88017455838618\\
15.446	-1.93756903554276\\
15.446	-1.99496351269934\\
15.446	-2.05235798985592\\
15.446	-2.1097524670125\\
15.446	-2.16714694416908\\
15.446	-2.22454142132566\\
15.446	-2.28193589848224\\
15.446	-2.33933037563882\\
15.446	-2.3967248527954\\
15.446	-2.45411932995197\\
15.446	-2.51151380710855\\
15.446	-2.56890828426513\\
15.446	-2.62630276142171\\
15.446	-2.68369723857829\\
15.446	-2.74109171573487\\
15.446	-2.79848619289145\\
15.446	-2.85588067004803\\
15.446	-2.91327514720461\\
15.446	-2.97066962436118\\
15.446	-3.02806410151776\\
15.446	-3.08545857867434\\
15.446	-3.14285305583092\\
15.446	-3.2002475329875\\
15.446	-3.25764201014408\\
15.446	-3.31503648730066\\
15.446	-3.37243096445724\\
15.446	-3.42982544161382\\
15.446	-3.4872199187704\\
15.446	-3.54461439592697\\
15.446	-3.60200887308355\\
15.446	-3.65940335024013\\
15.446	-3.71679782739671\\
15.446	-3.77419230455329\\
15.446	-3.77419230455329\\
};
%\addplot [color=black, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%3.46166087184211	-2.05024565388158\\
%}; % [B]

% Annotation of the array :
\draw[color=black, line width=0.5pt]    % front wall
(15.45,-3.000) -- %
(14.75,-2.300) -- %
(14.25,-2.300); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:14.25,-2.300){\scalebox{0.9}{$(40\times 25)$}-URA};



% Annotation of the EN device:
\draw[color=black, line width=0.5pt]    % front wall
(3.462,-2.050) -- %
(2.862,-2.650) -- %
(2.77,-2.650); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm, rounded corners=0.5mm] at %
(axis cs:2.77,-2.750){EN device};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
}; % [B] EN device

% Title annotation:
\node[below, align=center ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:7.85,-1.2){\scalebox{0.9}{$k=1$}};  % [B]

\node[left, align=right,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=0.5mm, draw, line width = 0.8pt] at %
(axis cs:0.93,-3.73){b)};

\node[right, align=left ,font={\footnotesize}, draw, line width = 0.8pt, fill=white, opacity=0.9,inner sep=1.0mm, xshift=0.5mm] at %
(axis cs:0.87,-3.73){\SI{3.8}{\giga\hertz}};

% Annotation of the max power density spot:
\draw[color=black, line width=0.5pt]    % front wall
(6.713,-3.1886) -- %
(6.713,-2.1886); %
\node[below,align=center ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:6.713,-3.1886){$\scriptstyle\max(S)=9.95\frac{\SI{}{\watt}}{\SI{}{\square\metre}}$};
\addplot[only marks, mark=*, mark options={}, mark size=0.75000pt, color=black, fill=IEEEblue, forget plot] table[row sep=crcr]{%
x	y\\
6.713	-2.1886\\
}; % [B] EN device

%\node[right, align=left] at (axis cs:2.812,-2.25) {PG = -34.8dB};  % [B]
\end{axis}
\end{tikzpicture}%

==> figures/BFsim-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}


\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.19\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis line style = thick,	% [B] thick axis lines 
axis on top,
xmin=0.29,
xmax=15.4559999999999,
%xlabel={$x$ in \SI{}{\metre}},         % [B] remove x-axis label
xticklabel=\empty,                      % [B] remove x-axis annotation
ymin=-4.08,
ymax=-1.2,
ylabel={$y$ in \SI{}{\metre}},        % [B]
ylabel style={yshift=-2mm},        % [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.996221,0.996221,0.996221); rgb(36pt)=(0.57167,0.663465,0.996221); rgb(37pt)=(0.559877,0.654221,0.996221); rgb(38pt)=(0.548083,0.644978,0.996221); rgb(39pt)=(0.53629,0.635735,0.996221); rgb(40pt)=(0.524497,0.626492,0.996221); rgb(41pt)=(0.512704,0.617248,0.996221); rgb(42pt)=(0.500911,0.608005,0.996221); rgb(43pt)=(0.489118,0.598762,0.996221); rgb(44pt)=(0.477325,0.589519,0.996221); rgb(45pt)=(0.465532,0.580275,0.996221); rgb(46pt)=(0.453739,0.571032,0.996221); rgb(47pt)=(0.441945,0.561789,0.996221); rgb(48pt)=(0.430152,0.552546,0.996222); rgb(49pt)=(0.418359,0.543302,0.996221); rgb(50pt)=(0.406567,0.534059,0.996221); rgb(51pt)=(0.394771,0.524816,0.996223); rgb(52pt)=(0.382981,0.515573,0.99622); rgb(53pt)=(0.371194,0.506328,0.996215); rgb(54pt)=(0.359374,0.49709,0.99624); rgb(55pt)=(0.347601,0.487843,0.996221); rgb(56pt)=(0.335907,0.478582,0.996126); rgb(57pt)=(0.323811,0.469392,0.996416); rgb(58pt)=(0.312052,0.460143,0.996384); rgb(59pt)=(0.301781,0.450632,0.994923); rgb(60pt)=(0.286814,0.441948,0.997969); rgb(61pt)=(0.272906,0.433077,1); rgb(62pt)=(0.287748,0.419142,0.974432); rgb(63pt)=(0.320483,0.402054,0.931687); rgb(64pt)=(0.347665,0.385945,0.894273); rgb(65pt)=(0.37359,0.370058,0.858067); rgb(66pt)=(0.401016,0.353906,0.820418); rgb(67pt)=(0.428144,0.337806,0.783056); rgb(68pt)=(0.455101,0.321737,0.745858); rgb(69pt)=(0.482176,0.305647,0.708547); rgb(70pt)=(0.509242,0.289558,0.671245); rgb(71pt)=(0.536289,0.273473,0.63396); rgb(72pt)=(0.563344,0.257386,0.596668); rgb(73pt)=(0.5904,0.241299,0.559375); rgb(74pt)=(0.617455,0.225213,0.522084); rgb(75pt)=(0.644509,0.209126,0.484792); rgb(76pt)=(0.671564,0.19304,0.447501); rgb(77pt)=(0.698619,0.176953,0.410209); rgb(78pt)=(0.725675,0.160861,0.372915); rgb(79pt)=(0.752726,0.14479,0.335629); rgb(80pt)=(0.779781,0.128702,0.298337); rgb(81pt)=(0.806856,0.112535,0.261017); rgb(82pt)=(0.833868,0.0966159,0.223784); rgb(83pt)=(0.860895,0.080641,0.186531); rgb(84pt)=(0.88823,0.0634504,0.148854); rgb(85pt)=(0.9149,0.0488806,0.112092); rgb(86pt)=(0.941208,0.0357377,0.0758298); rgb(87pt)=(0.971794,0.00572876,0.03367); rgb(88pt)=(0.996221,0,0); rgb(89pt)=(0.998849,0.0802077,0.0036217); rgb(90pt)=(0.995317,0.184696,0.00124634); rgb(91pt)=(0.996064,0.272317,0.000217044); rgb(92pt)=(0.996449,0.361366,0.000313345); rgb(93pt)=(0.996169,0.453036,7.27391e-05); rgb(94pt)=(0.996197,0.54349,3.37298e-05); rgb(95pt)=(0.99624,0.633886,2.54196e-05); rgb(96pt)=(0.996219,0.724534,3.42187e-06); rgb(97pt)=(0.996217,0.815106,5.47498e-06); rgb(98pt)=(0.996226,0.905636,6.84373e-06); rgb(99pt)=(0.996221,0.996221,0)},
colorbar horizontal,
colorbar style={%
at={(0,1.235)}, %
anchor=north west, %
height=0.3cm,%
xtick pos=upper, %
xticklabel pos=upper,%
xticklabel style={yshift = -0.1cm},%
xtick distance={5}, %
tick align=center, %
axis line style = thick,	% [B] thick axis lines 
yshift = -0.3cm, %
xlabel={WPT efficiency $PG$ in \SI{}{\dB}},%
xlabel style={yshift=-1.5mm}}
]
\addplot [forget plot] graphics [xmin=0.28, xmax=15.4, ymin=-4.09, ymax=-1.19] {\datapath/BFsim-1.png};          % [B]
\addplot [color=mycolor1, only marks, mark size=0.7pt, mark=*, mark options={solid, mycolor1}, forget plot] % [B]
  table[row sep=crcr]{%
15.446	-1.53580769544671\\
15.446	-1.59320217260329\\
15.446	-1.65059664975987\\
15.446	-1.70799112691645\\
15.446	-1.76538560407303\\
15.446	-1.82278008122961\\
15.446	-1.88017455838618\\
15.446	-1.93756903554276\\
15.446	-1.99496351269934\\
15.446	-2.05235798985592\\
15.446	-2.1097524670125\\
15.446	-2.16714694416908\\
15.446	-2.22454142132566\\
15.446	-2.28193589848224\\
15.446	-2.33933037563882\\
15.446	-2.3967248527954\\
15.446	-2.45411932995197\\
15.446	-2.51151380710855\\
15.446	-2.56890828426513\\
15.446	-2.62630276142171\\
15.446	-2.68369723857829\\
15.446	-2.74109171573487\\
15.446	-2.79848619289145\\
15.446	-2.85588067004803\\
15.446	-2.91327514720461\\
15.446	-2.97066962436118\\
15.446	-3.02806410151776\\
15.446	-3.08545857867434\\
15.446	-3.14285305583092\\
15.446	-3.2002475329875\\
15.446	-3.25764201014408\\
15.446	-3.31503648730066\\
15.446	-3.37243096445724\\
15.446	-3.42982544161382\\
15.446	-3.4872199187704\\
15.446	-3.54461439592697\\
15.446	-3.60200887308355\\
15.446	-3.65940335024013\\
15.446	-3.71679782739671\\
15.446	-3.77419230455329\\
15.446	-3.77419230455329\\
};
%\addplot [color=black, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%3.46166087184211	-2.05024565388158\\
%}; % [B]

% Annotation of the array :
\draw[color=black, line width=0.5pt]    % front wall
(15.45,-3.000) -- %
(14.75,-3.700) -- %
(14.55,-3.700); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.5mm] at %
(axis cs:14.55,-3.700){\scalebox{0.9}{$(40\times 25)$}-URA};



% Annotation of the EN device:
\draw[color=black, line width=0.5pt]    % front wall
(3.462,-2.050) -- %
(2.862,-2.650) -- %
(2.662,-2.650); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.5mm] at %
(axis cs:2.662,-2.750){EN device};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
}; % [B] EN device

% Title annotation:
\node[below, align=center ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:7.85,-1.2){\scalebox{0.9}{$k=1$}};  % [B]


%\node[right, align=left] at (axis cs:2.812,-2.25) {PG = -31.5dB};  % [B]
\end{axis}
\end{tikzpicture}%

==> figures/BFsim-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%

%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}


\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.19\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis line style = thick,	% [B] thick axis lines 
line cap = round,
line join = round,
axis on top,
xmin=0.29,
xmax=15.4559999999999,
%xlabel={$x$ in \SI{}{\metre}},         % [B] remove x-axis label
xticklabel=\empty,                      % [B] remove x-axis annotation
ymin=-4.08,
ymax=-1.2,
ylabel={$y$ in \SI{}{\metre}},          % [B]
ylabel style={yshift=-2mm},             % [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.996221,0.996221,0.996221); rgb(36pt)=(0.57167,0.663465,0.996221); rgb(37pt)=(0.559877,0.654221,0.996221); rgb(38pt)=(0.548083,0.644978,0.996221); rgb(39pt)=(0.53629,0.635735,0.996221); rgb(40pt)=(0.524497,0.626492,0.996221); rgb(41pt)=(0.512704,0.617248,0.996221); rgb(42pt)=(0.500911,0.608005,0.996221); rgb(43pt)=(0.489118,0.598762,0.996221); rgb(44pt)=(0.477325,0.589519,0.996221); rgb(45pt)=(0.465532,0.580275,0.996221); rgb(46pt)=(0.453739,0.571032,0.996221); rgb(47pt)=(0.441945,0.561789,0.996221); rgb(48pt)=(0.430152,0.552546,0.996222); rgb(49pt)=(0.418359,0.543302,0.996221); rgb(50pt)=(0.406567,0.534059,0.996221); rgb(51pt)=(0.394771,0.524816,0.996223); rgb(52pt)=(0.382981,0.515573,0.99622); rgb(53pt)=(0.371194,0.506328,0.996215); rgb(54pt)=(0.359374,0.49709,0.99624); rgb(55pt)=(0.347601,0.487843,0.996221); rgb(56pt)=(0.335907,0.478582,0.996126); rgb(57pt)=(0.323811,0.469392,0.996416); rgb(58pt)=(0.312052,0.460143,0.996384); rgb(59pt)=(0.301781,0.450632,0.994923); rgb(60pt)=(0.286814,0.441948,0.997969); rgb(61pt)=(0.272906,0.433077,1); rgb(62pt)=(0.287748,0.419142,0.974432); rgb(63pt)=(0.320483,0.402054,0.931687); rgb(64pt)=(0.347665,0.385945,0.894273); rgb(65pt)=(0.37359,0.370058,0.858067); rgb(66pt)=(0.401016,0.353906,0.820418); rgb(67pt)=(0.428144,0.337806,0.783056); rgb(68pt)=(0.455101,0.321737,0.745858); rgb(69pt)=(0.482176,0.305647,0.708547); rgb(70pt)=(0.509242,0.289558,0.671245); rgb(71pt)=(0.536289,0.273473,0.63396); rgb(72pt)=(0.563344,0.257386,0.596668); rgb(73pt)=(0.5904,0.241299,0.559375); rgb(74pt)=(0.617455,0.225213,0.522084); rgb(75pt)=(0.644509,0.209126,0.484792); rgb(76pt)=(0.671564,0.19304,0.447501); rgb(77pt)=(0.698619,0.176953,0.410209); rgb(78pt)=(0.725675,0.160861,0.372915); rgb(79pt)=(0.752726,0.14479,0.335629); rgb(80pt)=(0.779781,0.128702,0.298337); rgb(81pt)=(0.806856,0.112535,0.261017); rgb(82pt)=(0.833868,0.0966159,0.223784); rgb(83pt)=(0.860895,0.080641,0.186531); rgb(84pt)=(0.88823,0.0634504,0.148854); rgb(85pt)=(0.9149,0.0488806,0.112092); rgb(86pt)=(0.941208,0.0357377,0.0758298); rgb(87pt)=(0.971794,0.00572876,0.03367); rgb(88pt)=(0.996221,0,0); rgb(89pt)=(0.998849,0.0802077,0.0036217); rgb(90pt)=(0.995317,0.184696,0.00124634); rgb(91pt)=(0.996064,0.272317,0.000217044); rgb(92pt)=(0.996449,0.361366,0.000313345); rgb(93pt)=(0.996169,0.453036,7.27391e-05); rgb(94pt)=(0.996197,0.54349,3.37298e-05); rgb(95pt)=(0.99624,0.633886,2.54196e-05); rgb(96pt)=(0.996219,0.724534,3.42187e-06); rgb(97pt)=(0.996217,0.815106,5.47498e-06); rgb(98pt)=(0.996226,0.905636,6.84373e-06); rgb(99pt)=(0.996221,0.996221,0)},
%colorbar,
%colorbar style={%
%width=0.3cm,%
%ytick pos=right, %
%ytick distance={10}, %
%tick align=center, %
%axis line style = thick,	% [B] thick axis lines 
%xshift = -0.2cm, %
%ylabel={$PG$ in \SI{}{\dB}},%
%ylabel style={yshift=-1.5mm}}
]
\addplot [forget plot] graphics [xmin=0.28, xmax=15.4, ymin=-4.09, ymax=-1.19] {\datapath/BFsim-2.png};          % [B]
\addplot [color=mycolor1, only marks, mark size=0.7pt, mark=*, mark options={solid, mycolor1}, forget plot] % [B]
  table[row sep=crcr]{%
15.446	-1.53580769544671\\
15.446	-1.59320217260329\\
15.446	-1.65059664975987\\
15.446	-1.70799112691645\\
15.446	-1.76538560407303\\
15.446	-1.82278008122961\\
15.446	-1.88017455838618\\
15.446	-1.93756903554276\\
15.446	-1.99496351269934\\
15.446	-2.05235798985592\\
15.446	-2.1097524670125\\
15.446	-2.16714694416908\\
15.446	-2.22454142132566\\
15.446	-2.28193589848224\\
15.446	-2.33933037563882\\
15.446	-2.3967248527954\\
15.446	-2.45411932995197\\
15.446	-2.51151380710855\\
15.446	-2.56890828426513\\
15.446	-2.62630276142171\\
15.446	-2.68369723857829\\
15.446	-2.74109171573487\\
15.446	-2.79848619289145\\
15.446	-2.85588067004803\\
15.446	-2.91327514720461\\
15.446	-2.97066962436118\\
15.446	-3.02806410151776\\
15.446	-3.08545857867434\\
15.446	-3.14285305583092\\
15.446	-3.2002475329875\\
15.446	-3.25764201014408\\
15.446	-3.31503648730066\\
15.446	-3.37243096445724\\
15.446	-3.42982544161382\\
15.446	-3.4872199187704\\
15.446	-3.54461439592697\\
15.446	-3.60200887308355\\
15.446	-3.65940335024013\\
15.446	-3.71679782739671\\
15.446	-3.77419230455329\\
15.446	-3.77419230455329\\
};
%\addplot [color=black, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%3.46166087184211	-2.05024565388158\\
%}; % [B]

% Annotation of the array :
\draw[color=black, line width=0.5pt]    % front wall
(15.45,-3.000) -- %
(14.75,-2.300) -- %
(14.25,-2.300); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:14.25,-2.300){\scalebox{0.9}{$(40\times 25)$}-URA};



% Annotation of the EN device:
\draw[color=black, line width=0.5pt]    % front wall
(3.462,-2.050) -- %
(2.862,-2.650) -- %
(2.77,-2.650); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm, rounded corners=0.5mm] at %
(axis cs:2.77,-2.750){EN device};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
}; % [B] EN device

% Title annotation:
\node[below, align=center ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:7.85,-1.2){\scalebox{0.9}{$k=2$}};  % [B]

\node[left, align=right,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=0.5mm, draw, line width = 0.8pt] at %
(axis cs:0.93,-3.73){c)};

\node[right, align=left ,font={\footnotesize}, draw, line width = 0.8pt, fill=white, opacity=0.9,inner sep=1.0mm, xshift=0.5mm] at %
(axis cs:0.87,-3.73){\SI{3.8}{\giga\hertz}};

%\node[right, align=left] at (axis cs:2.812,-2.25) {PG = -34.8dB};  % [B]
\end{axis}
\end{tikzpicture}%

==> figures/BFsim-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%

%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}


\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.19\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis line style = thick,	% [B] thick axis lines 
line cap = round,
line join = round,
axis on top,
xmin=0.29,
xmax=15.4559999999999,
%xlabel={$x$ in \SI{}{\metre}},         % [B] remove x-axis label
xticklabel=\empty,                      % [B] remove x-axis annotation
ymin=-4.08,
ymax=-1.2,
ylabel={$y$ in \SI{}{\metre}},          % [B]
ylabel style={yshift=-2mm},             % [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.996221,0.996221,0.996221); rgb(36pt)=(0.57167,0.663465,0.996221); rgb(37pt)=(0.559877,0.654221,0.996221); rgb(38pt)=(0.548083,0.644978,0.996221); rgb(39pt)=(0.53629,0.635735,0.996221); rgb(40pt)=(0.524497,0.626492,0.996221); rgb(41pt)=(0.512704,0.617248,0.996221); rgb(42pt)=(0.500911,0.608005,0.996221); rgb(43pt)=(0.489118,0.598762,0.996221); rgb(44pt)=(0.477325,0.589519,0.996221); rgb(45pt)=(0.465532,0.580275,0.996221); rgb(46pt)=(0.453739,0.571032,0.996221); rgb(47pt)=(0.441945,0.561789,0.996221); rgb(48pt)=(0.430152,0.552546,0.996222); rgb(49pt)=(0.418359,0.543302,0.996221); rgb(50pt)=(0.406567,0.534059,0.996221); rgb(51pt)=(0.394771,0.524816,0.996223); rgb(52pt)=(0.382981,0.515573,0.99622); rgb(53pt)=(0.371194,0.506328,0.996215); rgb(54pt)=(0.359374,0.49709,0.99624); rgb(55pt)=(0.347601,0.487843,0.996221); rgb(56pt)=(0.335907,0.478582,0.996126); rgb(57pt)=(0.323811,0.469392,0.996416); rgb(58pt)=(0.312052,0.460143,0.996384); rgb(59pt)=(0.301781,0.450632,0.994923); rgb(60pt)=(0.286814,0.441948,0.997969); rgb(61pt)=(0.272906,0.433077,1); rgb(62pt)=(0.287748,0.419142,0.974432); rgb(63pt)=(0.320483,0.402054,0.931687); rgb(64pt)=(0.347665,0.385945,0.894273); rgb(65pt)=(0.37359,0.370058,0.858067); rgb(66pt)=(0.401016,0.353906,0.820418); rgb(67pt)=(0.428144,0.337806,0.783056); rgb(68pt)=(0.455101,0.321737,0.745858); rgb(69pt)=(0.482176,0.305647,0.708547); rgb(70pt)=(0.509242,0.289558,0.671245); rgb(71pt)=(0.536289,0.273473,0.63396); rgb(72pt)=(0.563344,0.257386,0.596668); rgb(73pt)=(0.5904,0.241299,0.559375); rgb(74pt)=(0.617455,0.225213,0.522084); rgb(75pt)=(0.644509,0.209126,0.484792); rgb(76pt)=(0.671564,0.19304,0.447501); rgb(77pt)=(0.698619,0.176953,0.410209); rgb(78pt)=(0.725675,0.160861,0.372915); rgb(79pt)=(0.752726,0.14479,0.335629); rgb(80pt)=(0.779781,0.128702,0.298337); rgb(81pt)=(0.806856,0.112535,0.261017); rgb(82pt)=(0.833868,0.0966159,0.223784); rgb(83pt)=(0.860895,0.080641,0.186531); rgb(84pt)=(0.88823,0.0634504,0.148854); rgb(85pt)=(0.9149,0.0488806,0.112092); rgb(86pt)=(0.941208,0.0357377,0.0758298); rgb(87pt)=(0.971794,0.00572876,0.03367); rgb(88pt)=(0.996221,0,0); rgb(89pt)=(0.998849,0.0802077,0.0036217); rgb(90pt)=(0.995317,0.184696,0.00124634); rgb(91pt)=(0.996064,0.272317,0.000217044); rgb(92pt)=(0.996449,0.361366,0.000313345); rgb(93pt)=(0.996169,0.453036,7.27391e-05); rgb(94pt)=(0.996197,0.54349,3.37298e-05); rgb(95pt)=(0.99624,0.633886,2.54196e-05); rgb(96pt)=(0.996219,0.724534,3.42187e-06); rgb(97pt)=(0.996217,0.815106,5.47498e-06); rgb(98pt)=(0.996226,0.905636,6.84373e-06); rgb(99pt)=(0.996221,0.996221,0)},
%colorbar,
%colorbar style={%
%width=0.3cm,%
%ytick pos=right, %
%ytick distance={10}, %
%tick align=center, %
%axis line style = thick,	% [B] thick axis lines 
%xshift = -0.2cm, %
%ylabel={$PG$ in \SI{}{\dB}},%
%ylabel style={yshift=-1.5mm}}
]
\addplot [forget plot] graphics [xmin=0.28, xmax=15.4, ymin=-4.09, ymax=-1.19] {\datapath/BFsim-3.png};          % [B]
\addplot [color=mycolor1, only marks, mark size=0.7pt, mark=*, mark options={solid, mycolor1}, forget plot] % [B]
  table[row sep=crcr]{%
15.446	-1.53580769544671\\
15.446	-1.59320217260329\\
15.446	-1.65059664975987\\
15.446	-1.70799112691645\\
15.446	-1.76538560407303\\
15.446	-1.82278008122961\\
15.446	-1.88017455838618\\
15.446	-1.93756903554276\\
15.446	-1.99496351269934\\
15.446	-2.05235798985592\\
15.446	-2.1097524670125\\
15.446	-2.16714694416908\\
15.446	-2.22454142132566\\
15.446	-2.28193589848224\\
15.446	-2.33933037563882\\
15.446	-2.3967248527954\\
15.446	-2.45411932995197\\
15.446	-2.51151380710855\\
15.446	-2.56890828426513\\
15.446	-2.62630276142171\\
15.446	-2.68369723857829\\
15.446	-2.74109171573487\\
15.446	-2.79848619289145\\
15.446	-2.85588067004803\\
15.446	-2.91327514720461\\
15.446	-2.97066962436118\\
15.446	-3.02806410151776\\
15.446	-3.08545857867434\\
15.446	-3.14285305583092\\
15.446	-3.2002475329875\\
15.446	-3.25764201014408\\
15.446	-3.31503648730066\\
15.446	-3.37243096445724\\
15.446	-3.42982544161382\\
15.446	-3.4872199187704\\
15.446	-3.54461439592697\\
15.446	-3.60200887308355\\
15.446	-3.65940335024013\\
15.446	-3.71679782739671\\
15.446	-3.77419230455329\\
15.446	-3.77419230455329\\
};
%\addplot [color=black, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%3.46166087184211	-2.05024565388158\\
%}; % [B]

% Annotation of the array :
\draw[color=black, line width=0.5pt]    % front wall
(15.45,-3.000) -- %
(14.75,-2.300) -- %
(14.25,-2.300); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:14.25,-2.300){\scalebox{0.9}{$(40\times 25)$}-URA};



% Annotation of the EN device:
\draw[color=black, line width=0.5pt]    % front wall
(3.462,-2.050) -- %
(2.862,-2.650) -- %
(2.77,-2.650); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm, rounded corners=0.5mm] at %
(axis cs:2.77,-2.750){EN device};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
}; % [B] EN device

% Title annotation:
\node[below, align=center ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:7.85,-1.2){\scalebox{0.9}{$k=3$}};  % [B]

\node[left, align=right,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=0.5mm, draw, line width = 0.8pt] at %
(axis cs:0.93,-3.73){d)};

\node[right, align=left ,font={\footnotesize}, draw, line width = 0.8pt, fill=white, opacity=0.9,inner sep=1.0mm, xshift=0.5mm] at %
(axis cs:0.87,-3.73){\SI{3.8}{\giga\hertz}};

%\node[right, align=left] at (axis cs:2.812,-2.25) {PG = -34.8dB};  % [B]
\end{axis}
\end{tikzpicture}%

==> figures/BFsim-38GHz-doubleCB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
\definecolor{mygraylocal}{rgb}{0.5,0.5,0.5}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{IEEEblue}{RGB}{0 98 155}

\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth,
    height=0.0001\figurewidth,
    at={(0\figurewidth, 0\figurewidth)},  % Adjust this position as needed
    scale only axis,
    %axis line style={thick,mygraylocal},
    line cap = round,
    line join = round,
    xmin=-60,
    xmax=-30,
    xtick={-60,-55,-50,-45,-40,-35,-30},                   % Specify tick positions on x-axis
    %xticklabels={0.001,0.003,0.01,0.032,0.1,0.32,1.0},  % Custom labels for x-axis
    xticklabels={0.01,0.03,0.1,0.32,1,3.2,10},  % Custom labels for x-axis
    xtick pos=upper, %
    tick align=center, %
    xticklabel style = {yshift=0.1cm},
    ymin=1e-3,
    ymax=0,
    axis y line=none,
    xlabel={Power density $S$ in \SI{}{\watt\per\square\metre}},
    xlabel style = {yshift=0.17cm}
]
\end{axis}%
\begin{axis}[%
width=\figurewidth,
height=0.19\figurewidth,
at={(0\figurewidth,-0.285\figurewidth)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis line style = {thick,mygraylocal},	% [B] thick axis lines 
axis on top,
line cap = round,
line join = round,
xmin=0.29,
xmax=15.4559999999999,
%xlabel={$x$ in \SI{}{\metre}},         % [B] remove x-axis label
xticklabel=\empty,                      % [B] remove x-axis annotation
ymin=-4.08,
ymax=-1.2,
ylabel={$y$ in \SI{}{\metre}},        % [B]
ylabel style={yshift=-2mm},        % [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.996221,0.996221,0.996221); rgb(36pt)=(0.57167,0.663465,0.996221); rgb(37pt)=(0.559877,0.654221,0.996221); rgb(38pt)=(0.548083,0.644978,0.996221); rgb(39pt)=(0.53629,0.635735,0.996221); rgb(40pt)=(0.524497,0.626492,0.996221); rgb(41pt)=(0.512704,0.617248,0.996221); rgb(42pt)=(0.500911,0.608005,0.996221); rgb(43pt)=(0.489118,0.598762,0.996221); rgb(44pt)=(0.477325,0.589519,0.996221); rgb(45pt)=(0.465532,0.580275,0.996221); rgb(46pt)=(0.453739,0.571032,0.996221); rgb(47pt)=(0.441945,0.561789,0.996221); rgb(48pt)=(0.430152,0.552546,0.996222); rgb(49pt)=(0.418359,0.543302,0.996221); rgb(50pt)=(0.406567,0.534059,0.996221); rgb(51pt)=(0.394771,0.524816,0.996223); rgb(52pt)=(0.382981,0.515573,0.99622); rgb(53pt)=(0.371194,0.506328,0.996215); rgb(54pt)=(0.359374,0.49709,0.99624); rgb(55pt)=(0.347601,0.487843,0.996221); rgb(56pt)=(0.335907,0.478582,0.996126); rgb(57pt)=(0.323811,0.469392,0.996416); rgb(58pt)=(0.312052,0.460143,0.996384); rgb(59pt)=(0.301781,0.450632,0.994923); rgb(60pt)=(0.286814,0.441948,0.997969); rgb(61pt)=(0.272906,0.433077,1); rgb(62pt)=(0.287748,0.419142,0.974432); rgb(63pt)=(0.320483,0.402054,0.931687); rgb(64pt)=(0.347665,0.385945,0.894273); rgb(65pt)=(0.37359,0.370058,0.858067); rgb(66pt)=(0.401016,0.353906,0.820418); rgb(67pt)=(0.428144,0.337806,0.783056); rgb(68pt)=(0.455101,0.321737,0.745858); rgb(69pt)=(0.482176,0.305647,0.708547); rgb(70pt)=(0.509242,0.289558,0.671245); rgb(71pt)=(0.536289,0.273473,0.63396); rgb(72pt)=(0.563344,0.257386,0.596668); rgb(73pt)=(0.5904,0.241299,0.559375); rgb(74pt)=(0.617455,0.225213,0.522084); rgb(75pt)=(0.644509,0.209126,0.484792); rgb(76pt)=(0.671564,0.19304,0.447501); rgb(77pt)=(0.698619,0.176953,0.410209); rgb(78pt)=(0.725675,0.160861,0.372915); rgb(79pt)=(0.752726,0.14479,0.335629); rgb(80pt)=(0.779781,0.128702,0.298337); rgb(81pt)=(0.806856,0.112535,0.261017); rgb(82pt)=(0.833868,0.0966159,0.223784); rgb(83pt)=(0.860895,0.080641,0.186531); rgb(84pt)=(0.88823,0.0634504,0.148854); rgb(85pt)=(0.9149,0.0488806,0.112092); rgb(86pt)=(0.941208,0.0357377,0.0758298); rgb(87pt)=(0.971794,0.00572876,0.03367); rgb(88pt)=(0.996221,0,0); rgb(89pt)=(0.998849,0.0802077,0.0036217); rgb(90pt)=(0.995317,0.184696,0.00124634); rgb(91pt)=(0.996064,0.272317,0.000217044); rgb(92pt)=(0.996449,0.361366,0.000313345); rgb(93pt)=(0.996169,0.453036,7.27391e-05); rgb(94pt)=(0.996197,0.54349,3.37298e-05); rgb(95pt)=(0.99624,0.633886,2.54196e-05); rgb(96pt)=(0.996219,0.724534,3.42187e-06); rgb(97pt)=(0.996217,0.815106,5.47498e-06); rgb(98pt)=(0.996226,0.905636,6.84373e-06); rgb(99pt)=(0.996221,0.996221,0)},
colorbar horizontal,
colorbar style={%
%at={(0,1.235)}, %
at={(0,1.7)}, %
anchor=north west, %    
height=0.3cm,%
xtick pos=upper, %
xticklabel pos=upper,%
xticklabel style={yshift = -0.1cm},%
xtick distance={5}, %
tick align=center, %
axis line style = thick,	% [B] thick axis lines 
%yshift = -0.3cm, %
yshift = 1cm, %
xlabel={WPT efficiency $PG$ in \SI{}{\dB}},%
line cap = round,
line join = round,
xlabel style={yshift=-1.5mm}}
]

\addplot [forget plot] graphics [xmin=0.28, xmax=15.4, ymin=-4.09, ymax=-1.19] {\datapath/BFsim-38GHz.png};          % [B]
\addplot [color=mycolor1, only marks, mark size=0.7pt, mark=*, mark options={solid, mycolor1}, forget plot] % [B]
  table[row sep=crcr]{%
15.4459999999999	-2.7770370401716\\
15.4459999999999	-2.7712915509320\\
15.4459999999999	-2.76554606169246\\
15.4459999999999	-2.75980057245289\\
15.4459999999999	-2.75405508321332\\
15.4459999999999	-2.74830959397375\\
15.4459999999999	-2.74256410473418\\
15.4459999999999	-2.73681861549461\\
15.4459999999999	-2.73107312625504\\
15.4459999999999	-2.72532763701548\\
15.4459999999999	-2.71958214777591\\
15.4459999999999	-2.71383665853634\\
15.4459999999999	-2.70809116929677\\
15.4459999999999	-2.7023456800572\\
15.4459999999999	-2.69660019081763\\
15.4459999999999	-2.69085470157806\\
15.4459999999999	-2.68510921233849\\
15.4459999999999	-2.67936372309892\\
15.4459999999999	-2.67361823385935\\
15.4459999999999	-2.66787274461978\\
15.4459999999999	-2.66212725538021\\
15.4459999999999	-2.65638176614065\\
15.4459999999999	-2.65063627690108\\
15.4459999999999	-2.64489078766151\\
15.4459999999999	-2.63914529842194\\
15.4459999999999	-2.63339980918237\\
15.4459999999999	-2.6276543199428\\
15.4459999999999	-2.62190883070323\\
15.4459999999999	-2.61616334146366\\
15.4459999999999	-2.61041785222409\\
15.4459999999999	-2.60467236298452\\
15.4459999999999	-2.59892687374495\\
15.4459999999999	-2.59318138450539\\
15.4459999999999	-2.58743589526582\\
15.4459999999999	-2.58169040602625\\
15.4459999999999	-2.57594491678668\\
15.4459999999999	-2.57019942754711\\
15.4459999999999	-2.56445393830754\\
15.4459999999999	-2.55870844906797\\
15.4459999999999	-2.5529629598284\\
};
%\addplot [color=black, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%3.46166087184211	-2.05024565388158\\
%}; % [B]

% Annotation of the array :
\draw[color=black, line width=0.5pt]    % front wall
(15.45,-2.7500) -- %
(14.75,-3.4500) -- %
(14.55,-3.4500); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:14.55,-3.4500){\scalebox{0.9}{$(40\times 25)$}-URA};



% Annotation of the EN device:
\draw[color=black, line width=0.5pt]    % front wall
(3.462,-2.050) -- %
(2.862,-2.650) -- %
(2.77,-2.650); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm, rounded corners=0.5mm] at %
(axis cs:2.77,-2.750){EN device};




\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
}; % [B] EN device

% Title annotation:
\node[below, align=center ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:7.85,-1.2){\scalebox{0.9}{$k=1$}};  % [B]

\node[left, align=right ,font={\footnotesize}, draw, line width = 0.8pt, color=mygraylocal, fill=white, opacity=0.9,inner sep=0.75mm, xshift=0.5mm] at %
(axis cs:0.93,-3.73){\color{black}a)};

\node[right, align=left ,font={\footnotesize}, draw, line width = 0.8pt, color=mygraylocal, fill=white, opacity=0.9,inner sep=1.0mm, xshift=0.5mm,text=black] at %
(axis cs:0.87,-3.73){\SI{38}{\giga\hertz}};

% \node[right, align=left ,font={\footnotesize}, draw, line width = 0.8pt, color=mygraylocal, fill=white, opacity=0.9,inner sep=1.0mm, xshift=0.5mm,rectangle split, rectangle split horizontal, rectangle split parts=2,text=black] at %
% (axis cs:0.87,-3.73){a)\nodepart{two}$f=\SI{38}{\giga\hertz}$};

% Annotation of the max power density spot:
\draw[color=black, line width=0.5pt]    % front wall
(14.49,-2.58) -- %
(14.49,-2.0); %
\node[above,align=center ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=-4mm,xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:14.49,-2.0){$\scriptstyle\max(S)=184\frac{\SI{}{\watt}}{\SI{}{\square\metre}}$};

\addplot[only marks, mark=*, mark options={}, mark size=0.75000pt, color=black, fill=IEEEblue, forget plot] table[row sep=crcr]{%
x	y\\
14.49	-2.58\\
}; % [B] EN device

%\node[right, align=left] at (axis cs:2.812,-2.25) {PG = -31.5dB};  % [B]
\end{axis}%
\end{tikzpicture}%


==> figures/BFsim-38GHz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
\definecolor{mygraylocal}{rgb}{0.5,0.5,0.5}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}


\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.19\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis line style = {thick,mygraylocal},	% [B] thick axis lines 
axis on top,
xmin=0.29,
xmax=15.4559999999999,
%xlabel={$x$ in \SI{}{\metre}},         % [B] remove x-axis label
xticklabel=\empty,                      % [B] remove x-axis annotation
ymin=-4.08,
ymax=-1.2,
ylabel={$y$ in \SI{}{\metre}},        % [B]
ylabel style={yshift=-2mm},        % [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.996221,0.996221,0.996221); rgb(36pt)=(0.57167,0.663465,0.996221); rgb(37pt)=(0.559877,0.654221,0.996221); rgb(38pt)=(0.548083,0.644978,0.996221); rgb(39pt)=(0.53629,0.635735,0.996221); rgb(40pt)=(0.524497,0.626492,0.996221); rgb(41pt)=(0.512704,0.617248,0.996221); rgb(42pt)=(0.500911,0.608005,0.996221); rgb(43pt)=(0.489118,0.598762,0.996221); rgb(44pt)=(0.477325,0.589519,0.996221); rgb(45pt)=(0.465532,0.580275,0.996221); rgb(46pt)=(0.453739,0.571032,0.996221); rgb(47pt)=(0.441945,0.561789,0.996221); rgb(48pt)=(0.430152,0.552546,0.996222); rgb(49pt)=(0.418359,0.543302,0.996221); rgb(50pt)=(0.406567,0.534059,0.996221); rgb(51pt)=(0.394771,0.524816,0.996223); rgb(52pt)=(0.382981,0.515573,0.99622); rgb(53pt)=(0.371194,0.506328,0.996215); rgb(54pt)=(0.359374,0.49709,0.99624); rgb(55pt)=(0.347601,0.487843,0.996221); rgb(56pt)=(0.335907,0.478582,0.996126); rgb(57pt)=(0.323811,0.469392,0.996416); rgb(58pt)=(0.312052,0.460143,0.996384); rgb(59pt)=(0.301781,0.450632,0.994923); rgb(60pt)=(0.286814,0.441948,0.997969); rgb(61pt)=(0.272906,0.433077,1); rgb(62pt)=(0.287748,0.419142,0.974432); rgb(63pt)=(0.320483,0.402054,0.931687); rgb(64pt)=(0.347665,0.385945,0.894273); rgb(65pt)=(0.37359,0.370058,0.858067); rgb(66pt)=(0.401016,0.353906,0.820418); rgb(67pt)=(0.428144,0.337806,0.783056); rgb(68pt)=(0.455101,0.321737,0.745858); rgb(69pt)=(0.482176,0.305647,0.708547); rgb(70pt)=(0.509242,0.289558,0.671245); rgb(71pt)=(0.536289,0.273473,0.63396); rgb(72pt)=(0.563344,0.257386,0.596668); rgb(73pt)=(0.5904,0.241299,0.559375); rgb(74pt)=(0.617455,0.225213,0.522084); rgb(75pt)=(0.644509,0.209126,0.484792); rgb(76pt)=(0.671564,0.19304,0.447501); rgb(77pt)=(0.698619,0.176953,0.410209); rgb(78pt)=(0.725675,0.160861,0.372915); rgb(79pt)=(0.752726,0.14479,0.335629); rgb(80pt)=(0.779781,0.128702,0.298337); rgb(81pt)=(0.806856,0.112535,0.261017); rgb(82pt)=(0.833868,0.0966159,0.223784); rgb(83pt)=(0.860895,0.080641,0.186531); rgb(84pt)=(0.88823,0.0634504,0.148854); rgb(85pt)=(0.9149,0.0488806,0.112092); rgb(86pt)=(0.941208,0.0357377,0.0758298); rgb(87pt)=(0.971794,0.00572876,0.03367); rgb(88pt)=(0.996221,0,0); rgb(89pt)=(0.998849,0.0802077,0.0036217); rgb(90pt)=(0.995317,0.184696,0.00124634); rgb(91pt)=(0.996064,0.272317,0.000217044); rgb(92pt)=(0.996449,0.361366,0.000313345); rgb(93pt)=(0.996169,0.453036,7.27391e-05); rgb(94pt)=(0.996197,0.54349,3.37298e-05); rgb(95pt)=(0.99624,0.633886,2.54196e-05); rgb(96pt)=(0.996219,0.724534,3.42187e-06); rgb(97pt)=(0.996217,0.815106,5.47498e-06); rgb(98pt)=(0.996226,0.905636,6.84373e-06); rgb(99pt)=(0.996221,0.996221,0)},
colorbar horizontal,
colorbar style={%
at={(0,1.235)}, %
anchor=north west, %    
height=0.3cm,%
xtick pos=upper, %
xticklabel pos=upper,%
xticklabel style={yshift = -0.1cm},%
xtick distance={5}, %
tick align=center, %
axis line style = thick,	% [B] thick axis lines 
yshift = -0.3cm, %
xlabel={WPT efficiency $PG$ in \SI{}{\dB}},%
xlabel style={yshift=-1.5mm}}
]
\addplot [forget plot] graphics [xmin=0.28, xmax=15.4, ymin=-4.09, ymax=-1.19] {\datapath/BFsim-38GHz.png};          % [B]
\addplot [color=mycolor1, only marks, mark size=0.7pt, mark=*, mark options={solid, mycolor1}, forget plot] % [B]
  table[row sep=crcr]{%
15.4459999999999	-2.7770370401716\\
15.4459999999999	-2.77129155093203\\
15.4459999999999	-2.76554606169246\\
15.4459999999999	-2.75980057245289\\
15.4459999999999	-2.75405508321332\\
15.4459999999999	-2.74830959397375\\
15.4459999999999	-2.74256410473418\\
15.4459999999999	-2.73681861549461\\
15.4459999999999	-2.73107312625504\\
15.4459999999999	-2.72532763701548\\
15.4459999999999	-2.71958214777591\\
15.4459999999999	-2.71383665853634\\
15.4459999999999	-2.70809116929677\\
15.4459999999999	-2.7023456800572\\
15.4459999999999	-2.69660019081763\\
15.4459999999999	-2.69085470157806\\
15.4459999999999	-2.68510921233849\\
15.4459999999999	-2.67936372309892\\
15.4459999999999	-2.67361823385935\\
15.4459999999999	-2.66787274461978\\
15.4459999999999	-2.66212725538021\\
15.4459999999999	-2.65638176614065\\
15.4459999999999	-2.65063627690108\\
15.4459999999999	-2.64489078766151\\
15.4459999999999	-2.63914529842194\\
15.4459999999999	-2.63339980918237\\
15.4459999999999	-2.6276543199428\\
15.4459999999999	-2.62190883070323\\
15.4459999999999	-2.61616334146366\\
15.4459999999999	-2.61041785222409\\
15.4459999999999	-2.60467236298452\\
15.4459999999999	-2.59892687374495\\
15.4459999999999	-2.59318138450539\\
15.4459999999999	-2.58743589526582\\
15.4459999999999	-2.58169040602625\\
15.4459999999999	-2.57594491678668\\
15.4459999999999	-2.57019942754711\\
15.4459999999999	-2.56445393830754\\
15.4459999999999	-2.55870844906797\\
15.4459999999999	-2.5529629598284\\
};
%\addplot [color=black, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%3.46166087184211	-2.05024565388158\\
%}; % [B]

% Annotation of the array :
\draw[color=black, line width=0.5pt]    % front wall
(15.45,-2.7500) -- %
(14.75,-3.4500) -- %
(14.55,-3.4500); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.5mm] at %
(axis cs:14.55,-3.4500){\scalebox{0.9}{$(40\times 25)$}-URA};



% Annotation of the EN device:
\draw[color=black, line width=0.5pt]    % front wall
(3.462,-2.050) -- %
(2.862,-2.650) -- %
(2.662,-2.650); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.5mm] at %
(axis cs:2.662,-2.750){EN device};




\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
}; % [B] EN device

% Title annotation:
\node[below, align=center ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:7.85,-1.2){\scalebox{0.9}{$k=1$}};  % [B]

\node[left, align=right ,font={\footnotesize}, draw, line width = 0.8pt, color=mygraylocal, fill=white, opacity=0.9,inner sep=0.75mm, xshift=0.5mm] at %
(axis cs:0.93,-3.73){\color{black}a)};

\node[right, align=left ,font={\footnotesize}, draw, line width = 0.8pt, color=mygraylocal, fill=white, opacity=0.9,inner sep=1.0mm, xshift=0.5mm,text=black] at %
(axis cs:0.87,-3.73){\SI{38}{\giga\hertz}};

% \node[right, align=left ,font={\footnotesize}, draw, line width = 0.8pt, color=mygraylocal, fill=white, opacity=0.9,inner sep=1.0mm, xshift=0.5mm,rectangle split, rectangle split horizontal, rectangle split parts=2,text=black] at %
% (axis cs:0.87,-3.73){a)\nodepart{two}$f=\SI{38}{\giga\hertz}$};


%\node[right, align=left] at (axis cs:2.812,-2.25) {PG = -31.5dB};  % [B]
\end{axis}
\end{tikzpicture}%

==> figures/BFsim-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}


\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.19\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis line style = thick,	% [B] thick axis lines 
line cap = round,
line join = round,
axis on top,
xmin=0.29,
xmax=15.4559999999999,
%xlabel={$x$ in \SI{}{\metre}},         % [B] remove x-axis label
xticklabel=\empty,                      % [B] remove x-axis annotation
ymin=-4.08,
ymax=-1.2,
ylabel={$y$ in \SI{}{\metre}},        % [B]
ylabel style={yshift=-2mm},        % [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.996221,0.996221,0.996221); rgb(36pt)=(0.57167,0.663465,0.996221); rgb(37pt)=(0.559877,0.654221,0.996221); rgb(38pt)=(0.548083,0.644978,0.996221); rgb(39pt)=(0.53629,0.635735,0.996221); rgb(40pt)=(0.524497,0.626492,0.996221); rgb(41pt)=(0.512704,0.617248,0.996221); rgb(42pt)=(0.500911,0.608005,0.996221); rgb(43pt)=(0.489118,0.598762,0.996221); rgb(44pt)=(0.477325,0.589519,0.996221); rgb(45pt)=(0.465532,0.580275,0.996221); rgb(46pt)=(0.453739,0.571032,0.996221); rgb(47pt)=(0.441945,0.561789,0.996221); rgb(48pt)=(0.430152,0.552546,0.996222); rgb(49pt)=(0.418359,0.543302,0.996221); rgb(50pt)=(0.406567,0.534059,0.996221); rgb(51pt)=(0.394771,0.524816,0.996223); rgb(52pt)=(0.382981,0.515573,0.99622); rgb(53pt)=(0.371194,0.506328,0.996215); rgb(54pt)=(0.359374,0.49709,0.99624); rgb(55pt)=(0.347601,0.487843,0.996221); rgb(56pt)=(0.335907,0.478582,0.996126); rgb(57pt)=(0.323811,0.469392,0.996416); rgb(58pt)=(0.312052,0.460143,0.996384); rgb(59pt)=(0.301781,0.450632,0.994923); rgb(60pt)=(0.286814,0.441948,0.997969); rgb(61pt)=(0.272906,0.433077,1); rgb(62pt)=(0.287748,0.419142,0.974432); rgb(63pt)=(0.320483,0.402054,0.931687); rgb(64pt)=(0.347665,0.385945,0.894273); rgb(65pt)=(0.37359,0.370058,0.858067); rgb(66pt)=(0.401016,0.353906,0.820418); rgb(67pt)=(0.428144,0.337806,0.783056); rgb(68pt)=(0.455101,0.321737,0.745858); rgb(69pt)=(0.482176,0.305647,0.708547); rgb(70pt)=(0.509242,0.289558,0.671245); rgb(71pt)=(0.536289,0.273473,0.63396); rgb(72pt)=(0.563344,0.257386,0.596668); rgb(73pt)=(0.5904,0.241299,0.559375); rgb(74pt)=(0.617455,0.225213,0.522084); rgb(75pt)=(0.644509,0.209126,0.484792); rgb(76pt)=(0.671564,0.19304,0.447501); rgb(77pt)=(0.698619,0.176953,0.410209); rgb(78pt)=(0.725675,0.160861,0.372915); rgb(79pt)=(0.752726,0.14479,0.335629); rgb(80pt)=(0.779781,0.128702,0.298337); rgb(81pt)=(0.806856,0.112535,0.261017); rgb(82pt)=(0.833868,0.0966159,0.223784); rgb(83pt)=(0.860895,0.080641,0.186531); rgb(84pt)=(0.88823,0.0634504,0.148854); rgb(85pt)=(0.9149,0.0488806,0.112092); rgb(86pt)=(0.941208,0.0357377,0.0758298); rgb(87pt)=(0.971794,0.00572876,0.03367); rgb(88pt)=(0.996221,0,0); rgb(89pt)=(0.998849,0.0802077,0.0036217); rgb(90pt)=(0.995317,0.184696,0.00124634); rgb(91pt)=(0.996064,0.272317,0.000217044); rgb(92pt)=(0.996449,0.361366,0.000313345); rgb(93pt)=(0.996169,0.453036,7.27391e-05); rgb(94pt)=(0.996197,0.54349,3.37298e-05); rgb(95pt)=(0.99624,0.633886,2.54196e-05); rgb(96pt)=(0.996219,0.724534,3.42187e-06); rgb(97pt)=(0.996217,0.815106,5.47498e-06); rgb(98pt)=(0.996226,0.905636,6.84373e-06); rgb(99pt)=(0.996221,0.996221,0)},
%colorbar,
%colorbar style={%
%width=0.3cm,%
%ytick pos=right, %
%ytick distance={10}, %
%tick align=center, %
%axis line style = thick,	% [B] thick axis lines 
%xshift = -0.2cm, %
%ylabel={$PG$ in \SI{}{\dB}},%
%ylabel style={yshift=-1.5mm}}
]
\addplot [forget plot] graphics [xmin=0.28, xmax=15.4, ymin=-4.09, ymax=-1.19] {\datapath/BFsim-4.png};          % [B]
\addplot [color=mycolor1, only marks, mark size=0.7pt, mark=*, mark options={solid, mycolor1}, forget plot] % [B]
  table[row sep=crcr]{%
15.446	-1.53580769544671\\
15.446	-1.59320217260329\\
15.446	-1.65059664975987\\
15.446	-1.70799112691645\\
15.446	-1.76538560407303\\
15.446	-1.82278008122961\\
15.446	-1.88017455838618\\
15.446	-1.93756903554276\\
15.446	-1.99496351269934\\
15.446	-2.05235798985592\\
15.446	-2.1097524670125\\
15.446	-2.16714694416908\\
15.446	-2.22454142132566\\
15.446	-2.28193589848224\\
15.446	-2.33933037563882\\
15.446	-2.3967248527954\\
15.446	-2.45411932995197\\
15.446	-2.51151380710855\\
15.446	-2.56890828426513\\
15.446	-2.62630276142171\\
15.446	-2.68369723857829\\
15.446	-2.74109171573487\\
15.446	-2.79848619289145\\
15.446	-2.85588067004803\\
15.446	-2.91327514720461\\
15.446	-2.97066962436118\\
15.446	-3.02806410151776\\
15.446	-3.08545857867434\\
15.446	-3.14285305583092\\
15.446	-3.2002475329875\\
15.446	-3.25764201014408\\
15.446	-3.31503648730066\\
15.446	-3.37243096445724\\
15.446	-3.42982544161382\\
15.446	-3.4872199187704\\
15.446	-3.54461439592697\\
15.446	-3.60200887308355\\
15.446	-3.65940335024013\\
15.446	-3.71679782739671\\
15.446	-3.77419230455329\\
15.446	-3.77419230455329\\
};
%\addplot [color=black, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%3.46166087184211	-2.05024565388158\\
%}; % [B]

% Annotation of the array :
\draw[color=black, line width=0.5pt]    % front wall
(15.45,-3.000) -- %
(14.75,-3.700) -- %
(14.55,-3.700); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:14.55,-3.700){\scalebox{0.9}{$(40\times 25)$}-URA};



% Annotation of the EN device:
\draw[color=black, line width=0.5pt]    % front wall
(3.462,-2.050) -- %
(2.862,-2.650) -- %
(2.77,-2.650); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm, rounded corners=0.5mm] at %
(axis cs:2.77,-2.750){EN device};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
}; % [B] EN device

% Title annotation:
\node[below, align=center ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm,rounded corners=0.5mm] at %
(axis cs:7.85,-1.2){\scalebox{0.9}{$k=4$}};  % [B]

\node[left, align=right,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=0.5mm, draw, line width = 0.8pt] at %
(axis cs:0.93,-3.73){e)};

\node[right, align=left ,font={\footnotesize}, draw, line width = 0.8pt, fill=white, opacity=0.9,inner sep=1.0mm, xshift=0.5mm] at %
(axis cs:0.87,-3.73){\SI{3.8}{\giga\hertz}};

%\node[right, align=left] at (axis cs:2.812,-2.25) {PG = -44.0dB};  % [B]
\end{axis}
\end{tikzpicture}%

==> figures/BFsim-PW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}


\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.19\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=-60,
point meta max=-30,
axis line style = thick,	% [B] thick axis lines 
axis on top,
xmin=0.29,
xmax=15.4559999999999,
%xlabel={$x$ in \SI{}{\metre}},         % [B] remove x-axis label
xticklabel=\empty,                      % [B] remove x-axis annotation
ymin=-4.08,
ymax=-1.2,
ylabel={$y$ in \SI{}{\metre}},        % [B]
ylabel style={yshift=-2mm},        % [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.996221,0.996221,0.996221); rgb(36pt)=(0.57167,0.663465,0.996221); rgb(37pt)=(0.559877,0.654221,0.996221); rgb(38pt)=(0.548083,0.644978,0.996221); rgb(39pt)=(0.53629,0.635735,0.996221); rgb(40pt)=(0.524497,0.626492,0.996221); rgb(41pt)=(0.512704,0.617248,0.996221); rgb(42pt)=(0.500911,0.608005,0.996221); rgb(43pt)=(0.489118,0.598762,0.996221); rgb(44pt)=(0.477325,0.589519,0.996221); rgb(45pt)=(0.465532,0.580275,0.996221); rgb(46pt)=(0.453739,0.571032,0.996221); rgb(47pt)=(0.441945,0.561789,0.996221); rgb(48pt)=(0.430152,0.552546,0.996222); rgb(49pt)=(0.418359,0.543302,0.996221); rgb(50pt)=(0.406567,0.534059,0.996221); rgb(51pt)=(0.394771,0.524816,0.996223); rgb(52pt)=(0.382981,0.515573,0.99622); rgb(53pt)=(0.371194,0.506328,0.996215); rgb(54pt)=(0.359374,0.49709,0.99624); rgb(55pt)=(0.347601,0.487843,0.996221); rgb(56pt)=(0.335907,0.478582,0.996126); rgb(57pt)=(0.323811,0.469392,0.996416); rgb(58pt)=(0.312052,0.460143,0.996384); rgb(59pt)=(0.301781,0.450632,0.994923); rgb(60pt)=(0.286814,0.441948,0.997969); rgb(61pt)=(0.272906,0.433077,1); rgb(62pt)=(0.287748,0.419142,0.974432); rgb(63pt)=(0.320483,0.402054,0.931687); rgb(64pt)=(0.347665,0.385945,0.894273); rgb(65pt)=(0.37359,0.370058,0.858067); rgb(66pt)=(0.401016,0.353906,0.820418); rgb(67pt)=(0.428144,0.337806,0.783056); rgb(68pt)=(0.455101,0.321737,0.745858); rgb(69pt)=(0.482176,0.305647,0.708547); rgb(70pt)=(0.509242,0.289558,0.671245); rgb(71pt)=(0.536289,0.273473,0.63396); rgb(72pt)=(0.563344,0.257386,0.596668); rgb(73pt)=(0.5904,0.241299,0.559375); rgb(74pt)=(0.617455,0.225213,0.522084); rgb(75pt)=(0.644509,0.209126,0.484792); rgb(76pt)=(0.671564,0.19304,0.447501); rgb(77pt)=(0.698619,0.176953,0.410209); rgb(78pt)=(0.725675,0.160861,0.372915); rgb(79pt)=(0.752726,0.14479,0.335629); rgb(80pt)=(0.779781,0.128702,0.298337); rgb(81pt)=(0.806856,0.112535,0.261017); rgb(82pt)=(0.833868,0.0966159,0.223784); rgb(83pt)=(0.860895,0.080641,0.186531); rgb(84pt)=(0.88823,0.0634504,0.148854); rgb(85pt)=(0.9149,0.0488806,0.112092); rgb(86pt)=(0.941208,0.0357377,0.0758298); rgb(87pt)=(0.971794,0.00572876,0.03367); rgb(88pt)=(0.996221,0,0); rgb(89pt)=(0.998849,0.0802077,0.0036217); rgb(90pt)=(0.995317,0.184696,0.00124634); rgb(91pt)=(0.996064,0.272317,0.000217044); rgb(92pt)=(0.996449,0.361366,0.000313345); rgb(93pt)=(0.996169,0.453036,7.27391e-05); rgb(94pt)=(0.996197,0.54349,3.37298e-05); rgb(95pt)=(0.99624,0.633886,2.54196e-05); rgb(96pt)=(0.996219,0.724534,3.42187e-06); rgb(97pt)=(0.996217,0.815106,5.47498e-06); rgb(98pt)=(0.996226,0.905636,6.84373e-06); rgb(99pt)=(0.996221,0.996221,0)},
%colorbar,
%colorbar style={%
%width=0.3cm,%
%ytick pos=right, %
%ytick distance={10}, %
%tick align=center, %
%axis line style = thick,	% [B] thick axis lines 
%xshift = -0.2cm, %
%ylabel={$PG$ in \SI{}{\dB}},%
%ylabel style={yshift=-1.5mm}}
]
\addplot [forget plot] graphics [xmin=0.28, xmax=15.4, ymin=-4.09, ymax=-1.19] {\datapath/BFsim-PW.png};          % [B]
\addplot [color=mycolor1, only marks, mark size=0.7pt, mark=*, mark options={solid, mycolor1}, forget plot] % [B]
  table[row sep=crcr]{%
15.446	-1.53580769544671\\
15.446	-1.59320217260329\\
15.446	-1.65059664975987\\
15.446	-1.70799112691645\\
15.446	-1.76538560407303\\
15.446	-1.82278008122961\\
15.446	-1.88017455838618\\
15.446	-1.93756903554276\\
15.446	-1.99496351269934\\
15.446	-2.05235798985592\\
15.446	-2.1097524670125\\
15.446	-2.16714694416908\\
15.446	-2.22454142132566\\
15.446	-2.28193589848224\\
15.446	-2.33933037563882\\
15.446	-2.3967248527954\\
15.446	-2.45411932995197\\
15.446	-2.51151380710855\\
15.446	-2.56890828426513\\
15.446	-2.62630276142171\\
15.446	-2.68369723857829\\
15.446	-2.74109171573487\\
15.446	-2.79848619289145\\
15.446	-2.85588067004803\\
15.446	-2.91327514720461\\
15.446	-2.97066962436118\\
15.446	-3.02806410151776\\
15.446	-3.08545857867434\\
15.446	-3.14285305583092\\
15.446	-3.2002475329875\\
15.446	-3.25764201014408\\
15.446	-3.31503648730066\\
15.446	-3.37243096445724\\
15.446	-3.42982544161382\\
15.446	-3.4872199187704\\
15.446	-3.54461439592697\\
15.446	-3.60200887308355\\
15.446	-3.65940335024013\\
15.446	-3.71679782739671\\
15.446	-3.77419230455329\\
15.446	-3.77419230455329\\
};
%\addplot [color=black, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%3.46166087184211	-2.05024565388158\\
%}; % [B]

% Annotation of the array :
\draw[color=black, line width=0.5pt]    % front wall
(15.45,-3.000) -- %
(14.75,-2.300) -- %
(14.25,-2.300); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.5mm] at %
(axis cs:14.25,-2.300){\scalebox{0.9}{$(40\times 25)$}-URA};



% Annotation of the EN device:
\draw[color=black, line width=0.5pt]    % front wall
(3.462,-2.050) -- %
(2.862,-2.650) -- %
(2.662,-2.650); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.5mm] at %
(axis cs:2.662,-2.750){EN device};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
}; % [B] EN device

% Title annotation:
\node[below, align=center ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm] at %
(axis cs:7.85,-1.2){\scalebox{0.9}{planar wavefront, $k=1$}};  % [B]

\node[left, align=right,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=0.5mm, draw, line width = 0.8pt] at %
(axis cs:0.93,-3.73){x)};

\node[right, align=left ,font={\footnotesize}, draw, line width = 0.8pt, fill=white, opacity=0.9,inner sep=1.0mm, xshift=0.5mm] at %
(axis cs:0.87,-3.73){\SI{3.8}{\giga\hertz}};

%\node[right, align=left] at (axis cs:2.812,-2.25) {PG = -34.8dB};  % [B]
\end{axis}
\end{tikzpicture}%

==> figures/FF_array_gain_pattern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


  
\begin{axis}[%
name=main,
%axis y line*=left,
width=0.951\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-180,
xmax=180,
ymin=0,
ymax=44,
line join=round,
line cap=round,
xlabel={Azimuth angle $\phi$ in \SI{}{\degree}},
]
\end{axis}

\pgfplotsset{
    every axis label/.append style ={IEEEblue},
    every tick label/.append style={IEEEblue}  
  }

\begin{axis}[%
%at={(main.outer north east)},     % align top right of the main axis
%anchor={outer north east},
axis y line*=left,
xshift=0pt, yshift=0pt,           % no shift
width=0.951\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
axis x line=none,                 % hide the second x axis
xmin=-180,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth angle $\phi$ in \SI{}{\degree}},
ymin=0,
ymax=44,
line join=round,
line cap=round,
ylabel={\color{IEEEblue}Array gain $G_\mathrm{array}$},
line join=round,
line cap=round,
axis line style={IEEEblue},
 %axis y line=right,
    major grid style={draw=none},
]
\addplot [color=IEEEred]
  table[row sep=crcr]{%
-90	0\\
-90	44\\
};\label{pgf:visible-region}
\addplot [color=IEEEred, forget plot]
  table[row sep=crcr]{%
90	0\\
90	44\\
};
\addplot [color=IEEEred, forget plot,arrows = {Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
-90	42\\
90	42\\
};
\node[centered, align=center, font={\small},fill=white,
opacity=1,inner sep=0.5mm, yshift=-1.5mm,rounded corners=0.5mm]
at (axis cs:-5,43.12) {\color{IEEEred}visible region};

\addplot [color=IEEEblue, line join = round, line cap = round]
  table[row sep=crcr]{%
-180	0.0256161663153063\\
-179.63963963964	0.045530950646691\\
-179.279279279279	0.0374356614737471\\
-178.918918918919	0.0118847635825925\\
-178.558558558559	9.9113179609078e-05\\
-178.198198198198	0.0150296936028255\\
-177.837837837838	0.0365698809990466\\
-177.477477477477	0.0375937708752667\\
-177.117117117117	0.0172270181837702\\
-176.756756756757	0.0006688943671034\\
-176.396396396396	0.0073844733286018\\
-176.036036036036	0.0277173994791648\\
-175.675675675676	0.0358931902287988\\
-175.315315315315	0.0220093490106929\\
-174.954954954955	0.00339541174981799\\
-174.594594594595	0.00246663315703939\\
-174.234234234234	0.0193214181955875\\
-173.873873873874	0.0324864866387426\\
-173.513513513513	0.0257627919268963\\
-173.153153153153	0.00765466522739152\\
-172.792792792793	0.000183490532055007\\
-172.432432432432	0.0117730629241938\\
-172.072072072072	0.02753362437745\\
-171.711711711712	0.0280197833835877\\
-171.351351351351	0.0128344296430952\\
-170.990990990991	0.000501229513483558\\
-170.630630630631	0.00558493489244598\\
-170.27027027027	0.0213042391096149\\
-169.90990990991	0.0282992984693101\\
-169.54954954955	0.0181969620259775\\
-169.189189189189	0.00332455314396546\\
-168.828828828829	0.00141651221091509\\
-168.468468468468	0.0143153266818209\\
-168.108108108108	0.0261867495121258\\
-167.747747747748	0.02278402470151\\
-167.387387387387	0.00831072552724378\\
-167.027027027027	5.65158808596059e-06\\
-166.666666666667	0.00747337626762273\\
-166.306306306306	0.0215312782838512\\
-165.945945945946	0.0254206624602343\\
-165.585585585586	0.0146356960388394\\
-165.225225225225	0.00194736890307705\\
-164.864864864865	0.00214341648464182\\
-164.504504504504	0.0147620283591481\\
-164.144144144144	0.0249136938973546\\
-163.783783783784	0.0207956560790549\\
-163.423423423423	0.00727559033798262\\
-163.063063063063	7.44742974840614e-09\\
-162.702702702703	0.00724323961877662\\
-162.342342342342	0.0205481709854977\\
-161.981981981982	0.0246377377342017\\
-161.621621621622	0.0149009852276252\\
-161.261261261261	0.0024709705466986\\
-160.900900900901	0.00142355718583046\\
-160.540540540541	0.0128819462837045\\
-160.18018018018	0.0239203066425287\\
-159.81981981982	0.0221917711770771\\
-159.459459459459	0.00967952671191883\\
-159.099099099099	0.000334842707998281\\
-158.738738738739	0.00452245182898123\\
-158.378378378378	0.0176421766358731\\
-158.018018018018	0.025320806829076\\
-157.657657657658	0.0192030875560307\\
-157.297297297297	0.00598658278136512\\
-156.936936936937	4.22495047699055e-05\\
-156.576576576577	0.00785865896508768\\
-156.216216216216	0.0211363191379886\\
-155.855855855856	0.0257592384550151\\
-155.495495495495	0.0168449085169885\\
-155.135135135135	0.00385496969674071\\
-154.774774774775	0.00054772410193714\\
-154.414414414414	0.0105364975631851\\
-154.054054054054	0.0235716999418878\\
-153.693693693694	0.0262357105596193\\
-153.333333333333	0.0158021208852619\\
-152.972972972973	0.00299507307554868\\
-152.612612612613	0.000997188774213359\\
-152.252252252252	0.0120588745528493\\
-151.891891891892	0.025253759062446\\
-151.531531531531	0.027474406734618\\
-151.171171171171	0.0165170186593139\\
-150.810810810811	0.00325324791384228\\
-150.45045045045	0.000896890712921926\\
-150.09009009009	0.0120517681501813\\
-149.72972972973	0.0261782219561614\\
-149.369369369369	0.0297927721359957\\
-149.009009009009	0.0194336661000498\\
-148.648648648649	0.00497690640131689\\
-148.288288288288	0.000279021685292084\\
-147.927927927928	0.0101205489613147\\
-147.567567567568	0.0257132329319962\\
-147.207207207207	0.0328414305576668\\
-146.846846846847	0.0249731126138931\\
-146.486486486486	0.00926994762136306\\
-146.126126126126	0.000114555855415831\\
-145.765765765766	0.00614464010736662\\
-145.405405405405	0.0224869878208517\\
-145.045045045045	0.0350370034730858\\
-144.684684684685	0.0328700402812015\\
-144.324324324324	0.0178267779088988\\
-143.963963963964	0.00297953406107332\\
-143.603603603604	0.00142513087619473\\
-143.243243243243	0.0150879115855391\\
-142.882882882883	0.0330208973509694\\
-142.522522522523	0.0405282148253863\\
-142.162162162162	0.0313908434414568\\
-141.801801801802	0.0130651174425617\\
-141.441441441441	0.000674568484628481\\
-141.081081081081	0.00479059131969925\\
-140.720720720721	0.022892914150366\\
-140.36036036036	0.0412730942712402\\
-140	0.0457669543520177\\
-139.63963963964	0.0328313013856306\\
-139.279279279279	0.0123846336066877\\
-138.918918918919	0.000321521609931615\\
-138.558558558559	0.00649427258391556\\
-138.198198198198	0.0272441443807105\\
-137.837837837838	0.0479908396718523\\
-137.477477477477	0.0538656410990879\\
-137.117117117117	0.0405526239957376\\
-136.756756756757	0.0175180035222742\\
-136.396396396396	0.00140582659232599\\
-136.036036036036	0.00436685039995765\\
-135.675675675676	0.0255211569134695\\
-135.315315315315	0.0514123953252002\\
-134.954954954955	0.0650451554049714\\
-134.594594594595	0.0573148018215233\\
-134.234234234234	0.0331828404847041\\
-133.873873873874	0.00858769962495017\\
-133.513513513513	0.000206089673932223\\
-133.153153153153	0.0147306070632441\\
-132.792792792793	0.0444804041594883\\
-132.432432432432	0.0720257222025453\\
-132.072072072072	0.0808571763755175\\
-131.711711711712	0.0655046600575069\\
-131.351351351351	0.0350047570125833\\
-130.990990990991	0.00773067270427825\\
-130.630630630631	0.000727360412352115\\
-130.27027027027	0.0198020121852104\\
-129.90990990991	0.0560271394647977\\
-129.54954954955	0.0905481572145596\\
-129.189189189189	0.104918017854214\\
-128.828828828829	0.0912250555734682\\
-128.468468468468	0.056547220246741\\
-128.108108108108	0.0194369071982839\\
-127.747747747748	0.000384746685702848\\
-127.387387387387	0.0112664129869065\\
-127.027027027027	0.0491507969880867\\
-126.666666666667	0.0975076770137794\\
-126.306306306306	0.134116220604278\\
-125.945945945946	0.14174622601306\\
-125.585585585586	0.11647980816015\\
-125.225225225225	0.0698063533863337\\
-124.864864864865	0.0236178409550164\\
-124.504504504504	0.000480285749123748\\
-124.144144144144	0.0135870133318035\\
-123.783783783784	0.0607950552987663\\
-123.423423423423	0.125242871954376\\
-123.063063063063	0.182182154755705\\
-122.702702702703	0.209090877362179\\
-122.342342342342	0.194900662694276\\
-121.981981981982	0.144672709268286\\
-121.621621621622	0.0779719290507816\\
-121.261261261261	0.0216745290663391\\
-120.900900900901	1.3793836028331e-05\\
-120.540540540541	0.0255822446345323\\
-120.18018018018	0.0945194843184174\\
-119.81981981982	0.187506416728043\\
-119.459459459459	0.276109180436646\\
-119.099099099099	0.332219956121168\\
-118.738738738739	0.337407316608171\\
-118.378378378378	0.289152372233135\\
-118.018018018018	0.202064399364219\\
-117.657657657658	0.103808724022788\\
-117.297297297297	0.0270917393839482\\
-116.936936936937	0.000151526972589845\\
-116.576576576577	0.0385196251140601\\
-116.216216216216	0.140331055452495\\
-115.855855855856	0.28637713372004\\
-115.495495495496	0.444770228402099\\
-115.135135135135	0.578897225660142\\
-114.774774774775	0.656574858187447\\
-114.414414414414	0.658134926404999\\
-114.054054054054	0.581546939817122\\
-113.693693693694	0.443479816500439\\
-113.333333333333	0.276183611765296\\
-112.972972972973	0.120994599523945\\
-112.612612612613	0.0199355311820603\\
-112.252252252252	0.00718342629692372\\
-111.891891891892	0.102090386501156\\
-111.531531531532	0.305032721873326\\
-111.171171171171	0.596750413860811\\
-110.810810810811	0.941165062462798\\
-110.45045045045	1.29106244050355\\
-110.09009009009	1.59559413319945\\
-109.72972972973	1.808343494237\\
-109.369369369369	1.89471866308187\\
-109.009009009009	1.83764438865858\\
-108.648648648649	1.64086360270808\\
-108.288288288288	1.32955720151766\\
-107.927927927928	0.948377858549318\\
-107.567567567568	0.557316257142938\\
-107.207207207207	0.226040921684511\\
-106.846846846847	0.0274618797692051\\
-106.486486486486	0.0312684920364737\\
-106.126126126126	0.298101805521644\\
-105.765765765766	0.874868949012653\\
-105.405405405405	1.79152137144443\\
-105.045045045045	3.05942816943762\\
-104.684684684685	4.67130318139825\\
-104.324324324324	6.6025057813246\\
-103.963963963964	8.81343884875796\\
-103.603603603604	11.252714990899\\
-103.243243243243	13.8607501964124\\
-102.882882882883	16.5734655299517\\
-102.522522522523	19.3258231355674\\
-102.162162162162	22.0549831863487\\
-101.801801801802	24.7029347063134\\
-101.441441441441	27.2185180995285\\
-101.081081081081	29.5588153315432\\
-100.720720720721	31.6899315553783\\
-100.36036036036	33.5872278909808\\
-100	35.235088876235\\
-99.6396396396396	36.6263207457525\\
-99.2792792792793	37.7612798252852\\
-98.9189189189189	38.646825997551\\
-98.5585585585586	39.2951865330025\\
-98.1981981981982	39.7228025967648\\
-97.8378378378378	39.949216186592\\
-97.4774774774775	39.9960405328897\\
-97.1171171171171	39.8860431451596\\
-96.7567567567567	39.6423584187202\\
-96.3963963963964	39.2878364164964\\
-96.036036036036	38.844526260037\\
-95.6756756756757	38.3332864602447\\
-95.3153153153153	37.7735103190588\\
-94.9549549549549	37.1829519857676\\
-94.5945945945946	36.5776375644\\
-94.2342342342342	35.9718455440576\\
-93.8738738738739	35.3781414805812\\
-93.5135135135135	34.8074530450778\\
-93.1531531531531	34.2691730606513\\
-92.7927927927928	33.7712798026386\\
-92.4324324324324	33.3204655094532\\
-92.0720720720721	32.9222656472524\\
-91.7117117117117	32.5811829304754\\
-91.3513513513514	32.3008013868519\\
-90.990990990991	32.0838868559843\\
-90.6306306306306	31.9324712277486\\
-90.2702702702703	31.8479184753677\\
-89.9099099099099	31.8309711416585\\
-89.5495495495495	31.8817764251736\\
-89.1891891891892	31.9998914191711\\
-88.8288288288288	32.1842674163284\\
-88.4684684684685	32.433213542789\\
-88.1081081081081	32.7443403636545\\
-87.7477477477477	33.1144845449102\\
-87.3873873873874	33.539616198708\\
-87.027027027027	34.0147312117066\\
-86.6666666666667	34.5337316865517\\
-86.3063063063063	35.0892986342281\\
-85.9459459459459	35.6727622491304\\
-85.5855855855856	36.2739764743032\\
-85.2252252252252	36.8812060977082\\
-84.8648648648649	37.4810362638774\\
-84.5045045045045	38.0583159621039\\
-84.1441441441441	38.5961486509355\\
-83.7837837837838	39.0759445491327\\
-83.4234234234234	39.4775500741022\\
-83.0630630630631	39.7794702082979\\
-82.7027027027027	39.9591989547993\\
-82.3423423423423	39.993671213343\\
-81.981981981982	39.8598460695454\\
-81.6216216216216	39.535426366268\\
-81.2612612612613	38.9997122985794\\
-80.9009009009009	38.2345775287307\\
-80.5405405405405	37.2255450002716\\
-80.1801801801802	35.9629265046467\\
-79.8198198198198	34.4429756601153\\
-79.4594594594595	32.6689891695683\\
-79.0990990990991	30.6522772563416\\
-78.7387387387387	28.4129126176075\\
-78.3783783783784	25.9801599746672\\
-78.018018018018	23.3924874323225\\
-77.6576576576577	20.6970685051152\\
-77.2972972972973	17.9487017205263\\
-76.9369369369369	15.2081045155005\\
-76.5765765765766	12.5395801315023\\
-76.2162162162162	10.0081095068105\\
-75.8558558558559	7.67598222810994\\
-75.4954954954955	5.59914700220786\\
-75.1351351351351	3.8235264565278\\
-74.7747747747748	2.38159525805179\\
-74.4144144144144	1.28955527966049\\
-74.054054054054	0.54544736484094\\
-73.6936936936937	0.128507805122819\\
-73.3333333333333	3.36518468521885e-06\\
-72.972972972973	0.105660476557444\\
-72.6126126126126	0.379647050713271\\
-72.2522522522522	0.749881360090233\\
-71.8918918918919	1.14425106121277\\
-71.5315315315315	1.49715243574501\\
-71.1711711711712	1.75563481707843\\
-70.8108108108108	1.88438721312054\\
-70.4504504504504	1.86885710905471\\
-70.0900900900901	1.71595784081583\\
-69.7297297297297	1.45209665024841\\
-69.3693693693694	1.11861618149053\\
-69.009009009009	0.765142504784085\\
-68.6486486486486	0.441710176294102\\
-68.2882882882883	0.190817623264256\\
-67.9279279279279	0.0406857941906171\\
-67.5675675675676	0.000899351453127376\\
-67.2072072072072	0.0612858102617189\\
-66.8468468468468	0.194361629535814\\
-66.4864864864865	0.361021437401637\\
-66.1261261261261	0.518485140098822\\
-65.7657657657658	0.628988694850392\\
-65.4054054054054	0.667443509616417\\
-65.045045045045	0.626392982538527\\
-64.6846846846847	0.51708753807933\\
-64.3243243243243	0.366314963526742\\
-63.963963963964	0.209602296520124\\
-63.6036036036036	0.0823232493608759\\
-63.2432432432432	0.0108572174105054\\
-62.8828828828829	0.00605442362975928\\
-62.5225225225225	0.0607790685029265\\
-62.1621621621622	0.152295513624382\\
-61.8018018018018	0.248959576628011\\
-61.4414414414414	0.319424856833108\\
-61.0810810810811	0.341750725818587\\
-60.7207207207207	0.309699362059433\\
-60.3603603603604	0.234238359792893\\
-60	0.139673101744789\\
-59.6396396396396	0.0555270550111544\\
-59.2792792792793	0.00673220330672628\\
-58.9189189189189	0.00537177518314364\\
-58.5585585585586	0.0468270398476175\\
-58.1981981981982	0.11176099297104\\
-57.8378378378378	0.173346293538966\\
-57.4774774774775	0.207207430737722\\
-57.1171171171171	0.200434441457387\\
-56.7567567567568	0.156233741404766\\
-56.3963963963964	0.0923381811505879\\
-56.036036036036	0.0336919117113156\\
-55.6756756756757	0.00225040041830988\\
-55.3153153153153	0.00802467349552816\\
-54.954954954955	0.0451288068946838\\
-54.5945945945946	0.0945939926210413\\
-54.2342342342342	0.132841431464917\\
-53.8738738738739	0.14217123240919\\
-53.5135135135135	0.118595407005946\\
-53.1531531531531	0.0733998450728288\\
-52.7927927927928	0.027614596469333\\
-52.4324324324324	0.00189555673422741\\
-52.0720720720721	0.00660445435061457\\
-51.7117117117117	0.0369278183744588\\
-51.3513513513513	0.07552611692513\\
-50.990990990991	0.10148570811184\\
-50.6306306306306	0.10108341449941\\
-50.2702702702703	0.0747983362793161\\
-49.9099099099099	0.0368230412213856\\
-49.5495495495495	0.00723549870077369\\
-49.1891891891892	0.000986743327711385\\
-48.8288288288288	0.0197316957851362\\
-48.4684684684685	0.0511067169453479\\
-48.1081081081081	0.0759580923675745\\
-47.7477477477477	0.0794649832872228\\
-47.3873873873874	0.0597211008218939\\
-47.027027027027	0.02867294858718\\
-46.6666666666667	0.00475994969436845\\
-46.3063063063063	0.00162289005028262\\
-45.9459459459459	0.0197756952991159\\
-45.5855855855856	0.0464616737897248\\
-45.2252252252252	0.0638804910922665\\
-44.8648648648649	0.060629045607631\\
-44.5045045045045	0.0389962980343351\\
-44.1441441441441	0.0132907076091385\\
-43.7837837837838	0.000206583008898574\\
-43.4234234234234	0.00759672054445477\\
-43.0630630630631	0.0292470576888996\\
-42.7027027027027	0.0493045580846022\\
-42.3423423423423	0.053392779966678\\
-41.981981981982	0.0386892017121963\\
-41.6216216216216	0.0158031815608535\\
-41.2612612612613	0.00101803364180075\\
-40.9009009009009	0.00441737844206259\\
-40.5405405405405	0.0225523493964424\\
-40.1801801801802	0.04112912951946\\
-39.8198198198198	0.0458141144798193\\
-39.4594594594595	0.0330761471423989\\
-39.0990990990991	0.0127869515149077\\
-38.7387387387387	0.000485289870789851\\
-38.3783783783784	0.00521842647766996\\
-38.018018018018	0.0224750506929929\\
-37.6576576576577	0.0378758904692311\\
-37.2972972972973	0.0387805278607904\\
-36.9369369369369	0.0245065283727344\\
-36.5765765765766	0.00680232477393993\\
-36.2162162162162	7.77163079006562e-05\\
-35.8558558558559	0.00940062896708169\\
-35.4954954954955	0.0263016634462882\\
-35.1351351351351	0.036022001597926\\
-34.7747747747748	0.0301480634445264\\
-34.4144144144144	0.0138216352809279\\
-34.0540540540541	0.00120836278956172\\
-33.6936936936937	0.00305565498406568\\
-33.3333333333333	0.0172228874061673\\
-32.972972972973	0.0306370675223726\\
-32.6126126126126	0.0310541822068195\\
-32.2522522522522	0.0181197754250015\\
-31.8918918918919	0.00365520255614252\\
-31.5315315315315	0.000778667091090297\\
-31.1711711711712	0.0117764238624843\\
-30.8108108108108	0.025995897250723\\
-30.4504504504504	0.0298586819956009\\
-30.0900900900901	0.0196908761890903\\
-29.7297297297297	0.00520782385366058\\
-29.3693693693694	0.000198519271798994\\
-29.009009009009	0.00922479092941897\\
-28.6486486486486	0.0231910326118408\\
-28.2882882882883	0.028229082260127\\
-27.9279279279279	0.0193390915012106\\
-27.5675675675676	0.00535076887601058\\
-27.2072072072072	0.000145157285974369\\
-26.8468468468468	0.00874414845158128\\
-26.4864864864865	0.0222228495941041\\
-26.1261261261261	0.0267319368843366\\
-25.7657657657658	0.0176255731273582\\
-25.4054054054054	0.00426580039870807\\
-25.045045045045	0.000403992788545388\\
-24.6846846846847	0.00991039257286463\\
-24.3243243243243	0.0226832090921858\\
-23.963963963964	0.0251912242379865\\
-23.6036036036036	0.0147499475209049\\
-23.2432432432432	0.00243774104744121\\
-22.8828828828829	0.00135543455892412\\
-22.5225225225225	0.0125794925326744\\
-22.1621621621622	0.0239129126040942\\
-21.8018018018018	0.0230055797343962\\
-21.4414414414414	0.0108083151335102\\
-21.0810810810811	0.000647302790816082\\
-20.7207207207207	0.00367862919560757\\
-20.3603603603604	0.0165384495476832\\
-20	0.0249309333511875\\
-19.6396396396396	0.0194556429516569\\
-19.2792792792793	0.0061919103566335\\
-18.9189189189189	3.85446782014201e-05\\
-18.5585585585586	0.007986849805986\\
-18.1981981981982	0.0210886470451852\\
-17.8378378378378	0.0244415919246538\\
-17.4774774774775	0.014154413336634\\
-17.1171171171171	0.00197196866711304\\
-16.7567567567568	0.00196532511944582\\
-16.3963963963964	0.0142834545001793\\
-16.036036036036	0.0247597188234133\\
-15.6756756756757	0.0211929576601657\\
-15.3153153153153	0.00765643314859928\\
-14.954954954955	1.44631885944674e-06\\
-14.5945945945946	0.00739631092392788\\
-14.2342342342342	0.0213631815465598\\
-13.8738738738739	0.0254908353394123\\
-13.5135135135135	0.0148022331546015\\
-13.1531531531532	0.00193094321639466\\
-12.7927927927928	0.00237108261131813\\
-12.4324324324324	0.0159349893175597\\
-12.0720720720721	0.026625131212788\\
-11.7117117117117	0.0215875728602352\\
-11.3513513513513	0.00675526260160081\\
-10.990990990991	0.000106444155467992\\
-10.6306306306306	0.0100795563961825\\
-10.2702702702703	0.0250231926709532\\
-9.90990990990991	0.0269170533946785\\
-9.54954954954955	0.0133047483285404\\
-9.18918918918919	0.000756109206900284\\
-8.82882882882883	0.00499768702508375\\
-8.46846846846847	0.0214598612414132\\
-8.10810810810811	0.0303111861158539\\
-7.74774774774775	0.020581888261475\\
-7.38738738738739	0.00408944189782104\\
-7.02702702702703	0.0014761326710836\\
-6.66666666666667	0.0167476765519883\\
-6.30630630630631	0.0316823189197587\\
-5.94594594594595	0.0278578501007168\\
-5.58558558558559	0.00976148643222285\\
-5.22522522522522	1.79229815568208e-05\\
-4.86486486486486	0.0116118133473586\\
-4.5045045045045	0.03113277381172\\
-4.14414414414414	0.034631703537909\\
-3.78378378378378	0.0174649127460905\\
-3.42342342342342	0.00100584040573816\\
-3.06306306306306	0.00669426419434004\\
-2.7027027027027	0.0288228930786604\\
-2.34234234234234	0.0405329593795944\\
-1.98198198198198	0.02698546260193\\
-1.62162162162162	0.00485268597927437\\
-1.26126126126126	0.00264049832981871\\
-0.900900900900901	0.0249155961573168\\
-0.54054054054054	0.045210672159863\\
-0.18018018018018	0.0381879466604328\\
0.18018018018018	0.0121283244737056\\
0.54054054054054	0.000248468981317656\\
0.900900900900901	0.0195979574977589\\
1.26126126126126	0.048227369688949\\
1.62162162162162	0.0509467704141066\\
1.98198198198198	0.0236679308971527\\
2.34234234234234	0.00068912444797063\\
2.7027027027027	0.0131979528832615\\
3.06306306306306	0.048968401767103\\
3.42342342342342	0.0650161140185939\\
3.78378378378378	0.0406654901633156\\
4.14414414414414	0.00583919007931046\\
4.5045045045045	0.00645586120136365\\
4.86486486486486	0.046590864287428\\
5.22522522522522	0.0798145867913237\\
5.58558558558559	0.0647455383501084\\
5.94594594594595	0.0188114987691078\\
6.30630630630631	0.00109410414357555\\
6.66666666666667	0.0400871851246718\\
7.02702702702703	0.0940789771337919\\
7.38738738738739	0.0979844009941911\\
7.74774774774775	0.0448548281307088\\
8.10810810810811	0.00102007972223552\\
8.46846846846847	0.0286813923887379\\
8.82882882882883	0.105327579092357\\
9.18918918918919	0.14281720853933\\
9.54954954954955	0.0930136642562108\\
9.90990990990991	0.0149993532559718\\
10.2702702702703	0.0131976101824334\\
10.6306306306306	0.109095276715107\\
10.990990990991	0.201717393718433\\
11.3513513513513	0.179615005064094\\
11.7117117117117	0.0632252699343347\\
12.0720720720721	0.000484596797361569\\
12.4324324324324	0.0981113967978173\\
12.7927927927928	0.27647931557696\\
13.1531531531532	0.337206936424306\\
13.5135135135135	0.196477025453157\\
13.8738738738739	0.0192003628345575\\
14.2342342342342	0.0629599020147662\\
14.5945945945946	0.366905610457\\
14.954954954955	0.64494280952033\\
15.3153153153153	0.569784877261109\\
15.6756756756757	0.192609294304506\\
16.036036036036	0.00733812135407149\\
16.3963963963964	0.468781520690885\\
16.7567567567568	1.38505552588211\\
17.1171171171171	1.89557877241948\\
17.4774774774775	1.30521657101683\\
17.8378378378378	0.172783315642152\\
18.1981981981982	0.571358327363817\\
18.5585585585586	4.93281366836592\\
18.9189189189189	14.077423075392\\
19.2792792792793	25.914164144208\\
19.6396396396396	36.0241103817682\\
20	40\\
20.3603603603604	36.0415252248581\\
20.7207207207207	26.0217044600051\\
21.0810810810811	14.3049637639701\\
21.4414414414414	5.18453931760271\\
21.8018018018018	0.693631859278459\\
22.1621621621622	0.112611894369968\\
22.5225225225225	1.18033156258589\\
22.8828828828829	1.88307154984264\\
23.2432432432432	1.53765930615946\\
23.6036036036036	0.658002984355753\\
23.963963963964	0.0612821506678568\\
24.3243243243243	0.0828230732216315\\
24.6846846846847	0.44333550588106\\
25.045045045045	0.664756958208296\\
25.4054054054054	0.534111288751427\\
25.7657657657658	0.216152871375396\\
26.1261261261261	0.0116712819805702\\
26.4864864864865	0.056686917252203\\
26.8468468468468	0.236593260255209\\
27.2072072072072	0.341144058274083\\
27.5675675675676	0.271984984989503\\
27.9279279279279	0.108979143252752\\
28.2882882882883	0.00493031480014688\\
28.6486486486486	0.0348146600631669\\
29.009009009009	0.141424673887304\\
29.3693693693694	0.208270926533185\\
29.7297297297297	0.173186057128631\\
30.0900900900901	0.0754166898535184\\
30.4504504504504	0.00549869804809877\\
30.8108108108108	0.0173887319114764\\
31.1711711711712	0.0857403135114067\\
31.5315315315315	0.138912992100948\\
31.8918918918919	0.127884570037531\\
32.2522522522522	0.0661411721383161\\
32.6126126126126	0.0101217610309775\\
32.972972972973	0.0051418168952913\\
33.3333333333333	0.0476898106594629\\
33.6936936936937	0.0940606369878859\\
34.0540540540541	0.102068094813109\\
34.4144144144144	0.0665385057218622\\
34.7747747747748	0.0196349258017612\\
35.1351351351351	1.91110800521603e-05\\
35.4954954954955	0.0200838232248958\\
35.8558558558559	0.0584073853356116\\
36.2162162162162	0.080661721924635\\
36.5765765765766	0.0687698298541236\\
36.9369369369369	0.0339125255765524\\
37.2972972972973	0.00479036431857676\\
37.6576576576577	0.00317395012014248\\
38.018018018018	0.0273704861323585\\
38.3783783783784	0.0556683051085772\\
38.7387387387387	0.0649645131099974\\
39.0990990990991	0.0486598650539691\\
39.4594594594595	0.0202578075751128\\
39.8198198198198	0.0014257749113858\\
40.1801801801802	0.00505684320507068\\
40.5405405405405	0.0264201213001397\\
40.9009009009009	0.0480972474483991\\
41.2612612612613	0.0537228918188562\\
41.6216216216216	0.0397238602290543\\
41.981981981982	0.0168520865293678\\
42.3423423423423	0.0014287835738662\\
42.7027027027027	0.00345329523356811\\
43.0630630630631	0.0201468922760557\\
43.4234234234234	0.0388467032816846\\
43.7837837837838	0.0463761434599668\\
44.1441441441441	0.0379539406096981\\
44.5045045045045	0.0197456803946777\\
44.8648648648649	0.00398282251204981\\
45.2252252252252	0.00054268057100992\\
45.5855855855856	0.0107587926720387\\
45.9459459459459	0.0271982643538743\\
46.3063063063063	0.0389801415586202\\
46.6666666666667	0.03879423539614\\
47.027027027027	0.0271355957515911\\
47.3873873873874	0.0114410825016621\\
47.7477477477477	0.00113021052829975\\
48.1081081081081	0.00188370671616001\\
48.4684684684685	0.0125876635000359\\
48.8288288288288	0.0264597233856843\\
49.1891891891892	0.0353158313759994\\
49.5495495495495	0.0342710607191848\\
49.9099099099099	0.0242158410786373\\
50.2702702702703	0.0109202106812489\\
50.6306306306306	0.00157492286554829\\
50.990990990991	0.00086442492041309\\
51.3513513513513	0.00868618376055076\\
51.7117117117117	0.0205416458371426\\
52.0720720720721	0.0301388696600149\\
52.4324324324324	0.0326776665756223\\
52.7927927927928	0.0271171675577709\\
53.1531531531531	0.0164156451429656\\
53.5135135135135	0.00582769617981517\\
53.8738738738739	0.000260731588363641\\
54.2342342342342	0.00202065572343135\\
54.5945945945946	0.00994473750909858\\
54.954954954955	0.0201737869526854\\
55.3153153153153	0.0280527201215558\\
55.6756756756757	0.0302112734794306\\
56.036036036036	0.0259100206799939\\
56.3963963963964	0.0171580799551838\\
56.7567567567568	0.00768213301617381\\
57.1171171171171	0.00128958315335046\\
57.4774774774775	0.000347919410010231\\
57.8378378378378	0.0049679147739313\\
58.1981981981982	0.013131135878132\\
58.5585585585586	0.0216104023580714\\
58.9189189189189	0.0272524419727237\\
59.2792792792793	0.0281127458436604\\
59.6396396396396	0.0240513636383689\\
60	0.0166405275701955\\
60.3603603603604	0.00849442678251924\\
60.7207207207207	0.00231457257612751\\
61.0810810810811	5.79351384831364e-07\\
61.4414414414414	0.00210775547626139\\
61.8018018018018	0.0077830822533462\\
62.1621621621622	0.0151422330226442\\
62.5225225225225	0.021919198929421\\
62.8828828828829	0.0261611910102498\\
63.2432432432432	0.0267602342252951\\
63.6036036036036	0.0236900212934856\\
63.963963963964	0.0179191665133019\\
64.3243243243243	0.0110659653911674\\
64.6846846846847	0.00492024093305542\\
65.045045045045	0.000974308112259064\\
65.4054054054054	8.12228948490988e-05\\
65.7657657657658	0.00230814634694165\\
66.1261261261261	0.00699386579556259\\
66.4864864864865	0.0129687617071945\\
66.8468468468468	0.0188638003447853\\
67.2072072072072	0.023426425179616\\
67.5675675675676	0.0257730327762198\\
67.9279279279279	0.0255332165244198\\
68.2882882882883	0.0228716046942327\\
68.6486486486486	0.0184010700253086\\
69.009009009009	0.0130208495161874\\
69.3693693693694	0.0077222109691075\\
69.7297297297297	0.0034031044052098\\
70.0900900900901	0.000724180085130385\\
70.4504504504504	2.51247197824995e-05\\
70.8108108108108	0.00130601074070303\\
71.1711711711712	0.00426614306573317\\
71.5315315315315	0.00838451986447393\\
71.8918918918919	0.0130221415901656\\
72.2522522522522	0.0175266694679452\\
72.6126126126126	0.0213233514266421\\
72.972972972973	0.0239813946395619\\
73.3333333333333	0.0252507729396244\\
73.6936936936937	0.0250697526359842\\
74.054054054054	0.0235474946110539\\
74.4144144144144	0.0209286150305878\\
74.7747747747748	0.0175475619280311\\
75.1351351351351	0.0137803294477581\\
75.4954954954955	0.00999975941126886\\
75.8558558558559	0.0065388837979075\\
76.2162162162162	0.00366481951067336\\
76.5765765765766	0.00156393484325431\\
76.9369369369369	0.00033756029361724\\
77.2972972972973	6.50945854179513e-06\\
77.6576576576577	0.000522118865187395\\
78.018018018018	0.00178135766528859\\
78.3783783783784	0.00364371167415088\\
78.7387387387387	0.0059479097654192\\
79.0990990990991	0.00852703591218256\\
79.4594594594595	0.0112210737721501\\
79.8198198198198	0.0138863999706092\\
80.1801801801802	0.0164021365860001\\
80.5405405405405	0.0186735724831102\\
80.9009009009009	0.020633063195017\\
81.2612612612613	0.0222389279721498\\
81.6216216216216	0.0234728955995502\\
81.981981981982	0.0243366261483156\\
82.3423423423423	0.0248477727499294\\
83.0630630630631	0.0249389847162362\\
83.4234234234234	0.0245993790118657\\
83.7837837837838	0.0240615470367663\\
84.1441441441441	0.0233694303741884\\
84.5045045045045	0.0225647570898698\\
84.8648648648649	0.0216858166605879\\
85.2252252252252	0.0207667010340529\\
85.5855855855856	0.019836936839658\\
85.9459459459459	0.0189214299585881\\
86.3063063063063	0.0180406461944176\\
86.6666666666667	0.0172109585271509\\
87.027027027027	0.0164451005892159\\
87.3873873873874	0.0157526761549103\\
87.7477477477477	0.0151406845392013\\
88.1081081081081	0.0146140311458536\\
88.4684684684685	0.0141760005576746\\
88.8288288288288	0.0138286763166607\\
89.1891891891892	0.0135732968608965\\
89.5495495495495	0.013410541051519\\
89.9099099099099	0.0133407395003872\\
90.2702702702703	0.0133640097128052\\
90.6306306306306	0.0134803141338347\\
90.990990990991	0.0136894407918377\\
91.3513513513514	0.0139909066357281\\
91.7117117117117	0.0143837841328053\\
92.0720720720721	0.0148664525005612\\
92.4324324324324	0.0154362763530212\\
92.7927927927928	0.016089216803589\\
93.1531531531531	0.0168193834139235\\
93.5135135135135	0.0176185400049434\\
93.8738738738739	0.018475583379205\\
94.2342342342342	0.0193760214718754\\
94.5945945945946	0.0203014862344728\\
94.9549549549549	0.0212293263498393\\
95.3153153153153	0.0221323351143113\\
95.6756756756757	0.0229786786305799\\
96.036036036036	0.0237320976044179\\
96.3963963963964	0.0243524609229518\\
96.7567567567567	0.0247967488377605\\
97.1171171171171	0.0250205357131416\\
97.4774774774775	0.0249800245087801\\
97.8378378378378	0.0246346551204519\\
98.1981981981982	0.0239502645232882\\
98.5585585585586	0.0229027173858424\\
98.9189189189189	0.0214818519729057\\
99.2792792792793	0.0196955003748064\\
99.6396396396396	0.0175732497860728\\
100	0.0151695213688369\\
100.36036036036	0.0125654673634811\\
100.720720720721	0.00986914108224856\\
101.081081081081	0.00721339630448046\\
101.441441441441	0.00475104135169461\\
101.801801801802	0.00264692605886825\\
102.162162162162	0.00106688909103141\\
102.522522522523	0.000163841207383675\\
102.882882882883	6.16956095880146e-05\\
103.243243243243	0.000838349381991618\\
103.603603603604	0.00250941868613951\\
103.963963963964	0.00501486132986799\\
104.324324324324	0.0082108916965098\\
104.684684684685	0.0118696031163227\\
105.045045045045	0.0156883645860982\\
105.405405405405	0.0193102799942301\\
105.765765765766	0.0223557651036863\\
106.126126126126	0.024463660317727\\
106.486486486486	0.0253383992675693\\
106.846846846847	0.0247978412122951\\
107.207207207207	0.0228147903201173\\
107.567567567568	0.019544369916632\\
107.927927927928	0.0153296987779773\\
108.288288288288	0.0106800488616086\\
108.648648648649	0.00621898202600553\\
109.009009009009	0.00260471241129234\\
109.369369369369	0.000430605472918487\\
109.72972972973	0.000119411246363434\\
110.09009009009	0.00182933752157424\\
110.45045045045	0.0053920627067533\\
110.810810810811	0.010301072353207\\
111.171171171171	0.0157625653497099\\
111.531531531532	0.0208107357682326\\
111.891891891892	0.0244757055905954\\
112.252252252252	0.0259781253356112\\
112.612612612613	0.0249127560092962\\
112.972972972973	0.0213778234363463\\
113.333333333333	0.0160106877326471\\
113.693693693694	0.00990491928593179\\
114.054054054054	0.00440823174384057\\
114.414414414414	0.000830880186710134\\
114.774774774775	0.000123275767137607\\
115.135135135135	0.00260124680220774\\
115.495495495496	0.00779957134147391\\
115.855855855856	0.0145141421562237\\
116.216216216216	0.0210509500632469\\
116.576576576577	0.0256435164197974\\
116.936936936937	0.0269435684588837\\
117.297297297297	0.0244505131975842\\
117.657657657658	0.0187403320960663\\
118.018018018018	0.0113933492689207\\
118.378378378378	0.00459981658212193\\
118.738738738739	0.000524396870077988\\
119.099099099099	0.000604962586925678\\
119.459459459459	0.00501264171905347\\
119.81981981982	0.0124810297991154\\
120.18018018018	0.0206149959695609\\
120.540540540541	0.0266335147996125\\
120.900900900901	0.0283336152401276\\
121.261261261261	0.0249462099636713\\
121.621621621622	0.0175452682142429\\
121.981981981982	0.00879453073048836\\
122.342342342342	0.00204672319671193\\
122.702702702703	7.44381289476367e-05\\
123.063063063063	0.00390468385077614\\
123.423423423423	0.0122544205541548\\
123.783783783784	0.0218797506280508\\
124.144144144144	0.0287995423944404\\
124.504504504504	0.0299627122514977\\
124.864864864865	0.0246689369955647\\
125.225225225225	0.015069455010497\\
125.585585585586	0.00540903413370916\\
125.945945945946	0.000217794259384383\\
126.306306306306	0.00219304301318433\\
126.666666666667	0.0107612044315787\\
127.027027027027	0.0221047804320309\\
127.387387387387	0.0308064779501269\\
127.747747747748	0.0324574469236439\\
128.108108108108	0.0259926170920779\\
128.468468468468	0.0145005807707439\\
128.828828828829	0.00390961616901646\\
129.189189189189	2.5659407633725e-05\\
129.54954954955	0.00536339979020745\\
129.90990990991	0.017507359401458\\
130.27027027027	0.0300911120171645\\
130.630630630631	0.036116720295127\\
130.990990990991	0.0319422335802981\\
131.351351351351	0.0196668081110378\\
131.711711711712	0.00632326241519776\\
132.072072072072	2.70252262880117e-05\\
132.432432432432	0.00511469497795017\\
132.792792792793	0.0191776720382163\\
133.153153153153	0.0340520711757353\\
133.513513513513	0.0405509661337961\\
133.873873873874	0.0342843167200141\\
134.234234234234	0.018885815412339\\
134.594594594595	0.00424500238327464\\
134.954954954955	0.000403382587099934\\
135.315315315315	0.0107895386010047\\
135.675675675676	0.0293550457415502\\
136.036036036036	0.044004012453816\\
136.396396396396	0.0445730900981233\\
136.756756756757	0.0301824333431843\\
137.117117117117	0.0106196242167583\\
137.477477477477	0.000122707447037157\\
137.837837837838	0.0073171031713491\\
138.198198198198	0.0283602517664676\\
138.558558558559	0.0487757010434742\\
138.918918918919	0.0535174798988492\\
139.279279279279	0.0384414542432857\\
139.63963963964	0.0144559024994515\\
140	0.000308261256143327\\
140.36036036036	0.00846512910682233\\
140.720720720721	0.0345985715674815\\
141.081081081081	0.0595586728423173\\
141.441441441441	0.0636215578536612\\
141.801801801802	0.0426744317857673\\
142.162162162162	0.0131112088570836\\
142.522522522523	3.62406931118123e-05\\
142.882882882883	0.0168325888802548\\
143.243243243243	0.0525531869966074\\
143.603603603604	0.0789436279547246\\
143.963963963964	0.0733304227266574\\
144.324324324324	0.0391757654530158\\
144.684684684685	0.00577565751404136\\
145.045045045045	0.00477494164841282\\
145.405405405405	0.0417853069934272\\
145.765765765766	0.0883439304603556\\
146.126126126126	0.104254840249234\\
146.486486486486	0.0736165716592057\\
146.846846846847	0.0226787752951565\\
147.207207207207	0.000188588118173732\\
147.567567567568	0.0336839465342012\\
147.927927927928	0.100243222402633\\
148.288288288288	0.142099656471071\\
148.648648648649	0.118563152033346\\
149.009009009009	0.0486995351660044\\
149.369369369369	0.000995222115983053\\
149.72972972973	0.0318667427908846\\
150.09009009009	0.126608999239041\\
150.45045045045	0.203209353131377\\
150.810810810811	0.186042623224093\\
151.171171171171	0.0858582040544883\\
151.531531531531	0.00396435301543164\\
151.891891891892	0.0417358246469922\\
152.252252252252	0.192407943321786\\
152.612612612613	0.326868286494649\\
152.972972972973	0.308816414698414\\
153.333333333333	0.143445694584544\\
153.693693693694	0.00524627069173265\\
154.054054054054	0.08493321045964\\
154.414414414414	0.378828853143529\\
154.774774774775	0.640337864056314\\
155.135135135135	0.59446068449576\\
155.495495495495	0.252463453936527\\
155.855855855856	0.0010800182777663\\
156.216216216216	0.286860232891943\\
156.576576576577	1.10891662165807\\
156.936936936937	1.8284416558969\\
157.297297297297	1.65533800242322\\
157.657657657658	0.59057236818919\\
158.018018018018	0.0413083633507493\\
158.378378378378	2.34868484162941\\
158.738738738739	9.22451001149034\\
159.099099099099	20.0735907543151\\
159.459459459459	31.5475910767574\\
159.81981981982	38.978188993547\\
160	40\\
160.18018018018	38.9758714074636\\
160.540540540541	31.4947376425492\\
160.900900900901	19.9023124313984\\
161.261261261261	8.96586093407909\\
161.621621621622	2.14519593510011\\
161.981981981982	0.0148202312438413\\
162.342342342342	0.705975187419554\\
162.702702702703	1.74208819924365\\
163.063063063063	1.75246969939189\\
163.423423423423	0.914301134214118\\
163.783783783784	0.149409670393249\\
164.144144144144	0.0383461541845631\\
164.504504504504	0.395097068040948\\
164.864864864865	0.660755713136155\\
165.225225225225	0.534118242589585\\
165.585585585586	0.194219183245438\\
165.945945945946	0.00275890414200183\\
166.306306306306	0.0947732301604775\\
166.666666666667	0.287204408536967\\
167.027027027027	0.332268660446458\\
167.387387387387	0.189271716021602\\
167.747747747748	0.0294010100989065\\
168.108108108108	0.0150762645491523\\
168.468468468468	0.125473485290904\\
168.828828828829	0.207791594938598\\
169.189189189189	0.164554776839171\\
169.54954954955	0.0530633330324781\\
169.90990990991	3.7323285597998e-05\\
170.27027027027	0.0505180505976346\\
170.630630630631	0.127581458174383\\
170.990990990991	0.134243112346941\\
171.351351351351	0.0659107215461814\\
171.711711711712	0.00493688165892198\\
172.072072072072	0.0165400680494804\\
172.432432432432	0.0755453838579398\\
172.792792792793	0.104793740790943\\
173.153153153153	0.0697761386104025\\
173.513513513513	0.0146007367225729\\
173.873873873874	0.00307198955473897\\
174.234234234234	0.0421593779828819\\
174.594594594595	0.0788285531189847\\
174.954954954955	0.0676371316784751\\
175.315315315315	0.0237361853037099\\
175.675675675676	1.51787292752025e-06\\
176.036036036036	0.0213095062028296\\
176.396396396396	0.057093995806071\\
176.756756756757	0.0618948218757188\\
177.117117117117	0.030704136623527\\
177.477477477477	0.00208757322015502\\
177.837837837838	0.008969365916505\\
178.198198198198	0.0394913799596483\\
178.558558558559	0.054183258301079\\
178.918918918919	0.0352186790266864\\
179.279279279279	0.00655071778816978\\
179.63963963964	0.00248143468863246\\
180	0.0256161663153052\\
};\label{pgf:array-gain}


\addplot [dashed, color=IEEEblue, forget plot]
  table[row sep=crcr]{%
-180	40\\
-100	40\\
};
\addplot [dashed, color=IEEEblue, forget plot]
  table[row sep=crcr]{%
-80	40\\
-28.5	40\\
};
\addplot [dashed, color=IEEEblue, forget plot]
  table[row sep=crcr]{%
20	40\\
88	40\\
};

\addplot [dashed, color=IEEEblue, forget plot]
  table[row sep=crcr]{%
92	40\\
160	40\\
};
\node[centered, align=center, font={\small},fill=white,
opacity=1,inner sep=0.5mm, yshift=-1.5mm,rounded corners=0.5mm]
at (axis cs:-140,42) {\scriptsize\color{IEEEblue}max. array gain $\triangleq L$};



\node[right, align=left, font={\small},fill=white,
opacity=1,inner sep=0.5mm, yshift=-1.5mm,rounded corners=0.5mm]
at (axis cs:-74,20) {\color{IEEEblue}grating\\\color{IEEEblue}lobe};

\node[left, align=right, font={\small},fill=white,
opacity=1,inner sep=0.5mm, yshift=-1.5mm,rounded corners=0.5mm]
at (axis cs:18,20) {\color{IEEEblue}main\\\color{IEEEblue}lobe};

\end{axis}

\pgfplotsset{
    axis line style={IEEEgreen},
    every axis label/.append style ={IEEEgreen},
    every tick label/.append style={IEEEgreen}  
  }

\begin{axis}[%
%at={(main.outer north east)},     % align top right of the main axis
%anchor={outer north east},
axis y line*=right,
xshift=0pt, yshift=0pt,           % no shift
width=0.951\figurewidth,
height=\figureheight,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-180,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth angle $\phi$ in \SI{}{\degree}},
ymin=0,
ymax=6,
line join=round,
line cap=round,
ylabel style={font=\color{white!15!black}},
ylabel={\color{IEEEgreen}Antenna gain $G_\mathrm{ant}$},
 %axis y line=right,
    axis x line=none,                 % hide the second x axis
    tick align=outside,
    yticklabel pos=right,
    major grid style={draw=none},
]


\addplot [color=IEEEgreen]
  table[row sep=crcr]{%
-180	5.46260754212694\\
-179.506172839506	5.46230033627397\\
-179.012345679012	5.45975749724996\\
-178.518518518519	5.45501270094537\\
-178.024691358025	5.44809962325066\\
-177.530864197531	5.43905194005627\\
-177.037037037037	5.42790332725267\\
-176.543209876543	5.41468746073031\\
-176.049382716049	5.39943801637963\\
-175.555555555556	5.3821886700911\\
-175.061728395062	5.36297309775518\\
-174.567901234568	5.3418249752623\\
-174.074074074074	5.31877797850294\\
-173.58024691358	5.29386578336753\\
-173.086419753086	5.26712206574655\\
-172.592592592593	5.23858050153044\\
-172.098765432099	5.20827476660965\\
-171.604938271605	5.17623853687464\\
-171.111111111111	5.14250548821587\\
-170.617283950617	5.10710929652378\\
-170.123456790123	5.07008363768884\\
-169.62962962963	5.03146318686916\\
-169.135802469136	4.99129131655264\\
-168.641975308642	4.94961587742671\\
-168.148148148148	4.90648475718874\\
-167.654320987654	4.86194584353609\\
-167.16049382716	4.81604702416612\\
-166.666666666667	4.7688361867762\\
-166.172839506173	4.7203612190637\\
-165.679012345679	4.67067000872596\\
-165.185185185185	4.61981044346036\\
-164.691358024691	4.56783081858772\\
-164.197530864198	4.514784963325\\
-163.703703703704	4.46073069507709\\
-163.20987654321	4.40572591929556\\
-162.716049382716	4.34982854143199\\
-162.222222222222	4.29309646693795\\
-161.728395061728	4.23558760126501\\
-161.234567901235	4.17735984986474\\
-160.740740740741	4.11847111818872\\
-160.246913580247	4.05897931168851\\
-159.753086419753	3.99894226333429\\
-159.259259259259	3.9384161390241\\
-158.765432098765	3.87745543758382\\
-158.271604938272	3.81611458535796\\
-157.777777777778	3.754448008691\\
-157.283950617284	3.69251013392745\\
-156.79012345679	3.63035538741181\\
-156.296296296296	3.56803819548855\\
-155.802469135802	3.50561298450219\\
-155.308641975309	3.44313418079723\\
-154.814814814815	3.38065605841137\\
-154.320987654321	3.31822599244939\\
-153.827160493827	3.25588178525306\\
-153.333333333333	3.19366053404013\\
-152.839506172839	3.13159933602839\\
-152.345679012346	3.0697352884356\\
-151.851851851852	3.00810548847955\\
-151.358024691358	2.946747033378\\
-150.864197530864	2.88569702034874\\
-150.37037037037	2.82499254660953\\
-149.876543209877	2.7646707007196\\
-149.382716049383	2.7047675235534\\
-148.888888888889	2.64531702122574\\
-148.395061728395	2.5863529660705\\
-147.901234567901	2.52790913042158\\
-147.407407407407	2.47001928661288\\
-146.913580246914	2.41271720697829\\
-146.41975308642	2.35603666385171\\
-145.925925925926	2.30001142956703\\
-145.432098765432	2.24467527645814\\
-144.938271604938	2.19006196827322\\
-144.444444444444	2.13619904410202\\
-143.950617283951	2.08309684580572\\
-143.456790123457	2.03076277033811\\
-142.962962962963	1.97920421465302\\
-142.469135802469	1.92842857570426\\
-141.975308641975	1.87844325044563\\
-141.481481481481	1.82925563583095\\
-140.987654320988	1.78087312881404\\
-140.493827160494	1.7333031263487\\
-140	1.68655302538874\\
-139.506172839506	1.64062972254804\\
-139.012345679012	1.5955381130807\\
-138.518518518519	1.55128259190088\\
-138.024691358025	1.50786755392273\\
-137.530864197531	1.46529739406043\\
-137.037037037037	1.42357650722812\\
-136.543209876543	1.38270928833997\\
-136.049382716049	1.34270013231014\\
-135.555555555556	1.30355343405279\\
-135.061728395062	1.26527358848207\\
-134.567901234568	1.22786354498448\\
-134.074074074074	1.19131781157058\\
-133.58024691358	1.15562784083528\\
-133.086419753086	1.12078508115914\\
-132.592592592593	1.0867809809227\\
-132.098765432099	1.05360698850653\\
-131.604938271605	1.02125455229117\\
-131.111111111111	0.989715120657178\\
-130.617283950617	0.9589801419851\\
-130.123456790123	0.929041064655494\\
-129.62962962963	0.899889129835148\\
-129.135802469136	0.871513775163662\\
-128.641975308642	0.843903509655997\\
-128.148148148148	0.817046834652534\\
-127.654320987654	0.790932251493648\\
-127.16049382716	0.76554826151972\\
-126.666666666667	0.740883366071126\\
-126.172839506173	0.716926066488247\\
-125.679012345679	0.693664864111459\\
-125.185185185185	0.671088260281143\\
-124.691358024691	0.64918471083842\\
-124.197530864198	0.627942053926543\\
-123.703703703704	0.607347682524061\\
-123.20987654321	0.587388979781684\\
-122.716049382716	0.568053328850122\\
-122.222222222222	0.549328112880087\\
-121.728395061728	0.531200715022287\\
-121.234567901235	0.513658518427434\\
-120.740740740741	0.496688906246239\\
-120.246913580247	0.480279261629411\\
-119.753086419753	0.464416955919228\\
-119.259259259259	0.449089088864028\\
-118.765432098765	0.434282488618206\\
-118.271604938272	0.419983971527724\\
-117.777777777778	0.406180353938548\\
-117.283950617284	0.392858452196639\\
-116.79012345679	0.38000508264796\\
-116.296296296296	0.367607061638476\\
-115.802469135802	0.35565120551415\\
-115.308641975309	0.344124330620944\\
-114.814814814815	0.333013282693738\\
-114.320987654321	0.322306238676403\\
-113.827160493827	0.311993222660535\\
-113.333333333333	0.302064394797522\\
-112.83950617284	0.292509915238749\\
-112.345679012346	0.283319944135603\\
-111.851851851852	0.27448464163947\\
-111.358024691358	0.265994167901736\\
-110.864197530864	0.257838683073789\\
-110.37037037037	0.250008347307015\\
-109.876543209877	0.242493323675914\\
-109.382716049383	0.235284128951878\\
-108.888888888889	0.228371966838267\\
-108.395061728395	0.221748119962546\\
-107.901234567901	0.215403870952176\\
-107.407407407407	0.20933050243462\\
-106.913580246914	0.203519297037339\\
-106.41975308642	0.197961537387797\\
-105.925925925926	0.192648506113454\\
-105.432098765432	0.187571485841774\\
-104.938271604938	0.182721760336933\\
-104.444444444444	0.178091437480934\\
-103.950617283951	0.17367490199441\\
-103.456790123457	0.169466928490979\\
-102.962962962963	0.16546229158426\\
-102.469135802469	0.161655765887871\\
-101.975308641975	0.15804212601543\\
-101.481481481481	0.154616146580556\\
-100.987654320988	0.151372602196867\\
-100.493827160494	0.148306267477981\\
-100	0.145411917037518\\
-99.5061728395062	0.142684621662842\\
-99.0123456790123	0.140120636836314\\
-98.5185185185185	0.137716514214039\\
-98.0246913580247	0.135468805452123\\
-97.5308641975309	0.133374062206674\\
-97.037037037037	0.131428836133798\\
-96.5432098765432	0.129629678889601\\
-96.0493827160494	0.12797314213019\\
-95.5555555555556	0.126455777511672\\
-95.0617283950617	0.125074136690152\\
-94.5679012345679	0.123825015517514\\
-94.0740740740741	0.12270663586354\\
-93.5802469135802	0.121717735755267\\
-93.0864197530864	0.120857053931672\\
-92.5925925925926	0.12012332913173\\
-92.0987654320988	0.119515300094419\\
-91.6049382716049	0.119031705558717\\
-91.1111111111111	0.118671284263599\\
-90.6172839506173	0.118432774948043\\
-90.1234567901235	0.118314916351025\\
-89.6296296296296	0.118316622965861\\
-89.1358024691358	0.118438338999545\\
-88.641975308642	0.118681296298881\\
-88.1481481481481	0.119046733220093\\
-87.6543209876543	0.119535888119407\\
-87.1604938271605	0.120149999353046\\
-86.6666666666667	0.120890305277236\\
-86.1728395061728	0.121758044248199\\
-85.679012345679	0.122754454622161\\
-85.1851851851852	0.123880774755346\\
-84.6913580246914	0.125138309609849\\
-84.1975308641975	0.126529268389054\\
-83.7037037037037	0.128056511968179\\
-83.2098765432099	0.129722915609311\\
-82.7160493827161	0.131531354574533\\
-82.2222222222222	0.133484704125931\\
-81.7283950617284	0.135585839525592\\
-81.2345679012346	0.137837636035599\\
-80.7407407407407	0.140242968918039\\
-80.2469135802469	0.142804713434996\\
-79.7530864197531	0.145525799495273\\
-79.2592592592593	0.148410413882145\\
-78.7654320987654	0.15146400025336\\
-78.2716049382716	0.154692056913382\\
-77.7777777777778	0.158100082166678\\
-77.2839506172839	0.16169357431771\\
-76.7901234567901	0.165478031670945\\
-76.2962962962963	0.169458952530847\\
-75.8024691358025	0.173641835201881\\
-75.3086419753086	0.178032177988511\\
-74.8148148148148	0.18263549994122\\
-74.320987654321	0.187458259828202\\
-73.8271604938272	0.192508220343215\\
-73.3333333333333	0.197793240226389\\
-72.8395061728395	0.203321178217853\\
-72.3456790123457	0.209099893057739\\
-71.8518518518518	0.215137243486176\\
-71.358024691358	0.221441088243295\\
-70.8641975308642	0.228019286069224\\
-70.3703703703704	0.234879695704095\\
-69.8765432098765	0.242030180863358\\
-69.3827160493827	0.249479207276222\\
-68.8888888888889	0.257236409872171\\
-68.3950617283951	0.265311557914338\\
-67.9012345679012	0.273714420665855\\
-67.4074074074074	0.282454767389855\\
-66.9135802469136	0.291542367349471\\
-66.4197530864197	0.300986989807835\\
-65.9259259259259	0.310798404028081\\
-65.4320987654321	0.32098637927334\\
-64.9382716049383	0.33156068556701\\
-64.4444444444444	0.342531644123253\\
-63.9506172839506	0.353911098963286\\
-63.4567901234568	0.365711154878573\\
-62.962962962963	0.377943916660583\\
-62.4691358024691	0.390621489100783\\
-61.9753086419753	0.403755976990641\\
-61.4814814814815	0.417359485121622\\
-60.9876543209877	0.431444118285195\\
-60.4938271604938	0.446021981272826\\
-60	0.461105178875983\\
-59.5061728395062	0.476705893635471\\
-59.0123456790123	0.492836619089445\\
-58.5185185185185	0.509509926525401\\
-58.0246913580247	0.52673838723083\\
-57.5308641975309	0.544534572493228\\
-57.037037037037	0.562911053600088\\
-56.5432098765432	0.581880401838904\\
-56.0493827160494	0.601455188497169\\
-55.5555555555556	0.621647984862379\\
-55.0617283950617	0.642471362222025\\
-54.5679012345679	0.663937714348567\\
-54.0740740740741	0.686058398388761\\
-53.5802469135802	0.708844396275366\\
-53.0864197530864	0.732306689423606\\
-52.5925925925926	0.756456259248703\\
-52.0987654320988	0.78130408716588\\
-51.6049382716049	0.806861154590361\\
-51.1111111111111	0.833138442937369\\
-50.6172839506173	0.860146933622126\\
-50.1234567901235	0.887897608059856\\
-49.6296296296296	0.916401161598076\\
-49.1358024691358	0.94566579973575\\
-48.641975308642	0.975698445964713\\
-48.1481481481481	1.0065060131817\\
-47.6543209876543	1.03809541428345\\
-47.1604938271605	1.0704735621667\\
-46.6666666666667	1.10364736972819\\
-46.1728395061728	1.13762374986464\\
-45.679012345679	1.1724096154728\\
-45.1851851851852	1.2080118794494\\
-44.6913580246914	1.24443714511204\\
-44.1975308641975	1.28168781293196\\
-43.7037037037037	1.31976325445813\\
-43.2098765432099	1.3586627743704\\
-42.716049382716	1.39838567734866\\
-42.2222222222222	1.43893126807277\\
-41.7283950617284	1.48029885122261\\
-41.2345679012346	1.52248773147803\\
-40.7407407407407	1.56549721351892\\
-40.2469135802469	1.60932660202514\\
-39.7530864197531	1.65397493380885\\
-39.2592592592593	1.69943508472476\\
-38.7654320987654	1.74569376967016\\
-38.2716049382716	1.79273743567462\\
-37.7777777777778	1.84055252976771\\
-37.2839506172839	1.88912549897899\\
-36.7901234567901	1.93844279033804\\
-36.2962962962963	1.98849085087441\\
-35.8024691358025	2.03925612761769\\
-35.3086419753086	2.09072506759743\\
-34.8148148148148	2.14288401893527\\
-34.320987654321	2.1957148495891\\
-33.8271604938272	2.24919321096914\\
-33.3333333333333	2.30329429657844\\
-32.8395061728395	2.35799329992005\\
-32.3456790123457	2.41326541449703\\
-31.8518518518519	2.46908583381242\\
-31.358024691358	2.52542975136928\\
-30.8641975308642	2.58227236067064\\
-30.3703703703704	2.63958885521957\\
-29.8765432098765	2.69735438856397\\
-29.3827160493827	2.75553927967884\\
-28.8888888888889	2.81410445807945\\
-28.3950617283951	2.87300977449207\\
-27.9012345679012	2.93221507964295\\
-27.4074074074074	2.99168022425837\\
-26.9135802469136	3.05136505906459\\
-26.4197530864198	3.11122943478789\\
-25.9259259259259	3.17123320215452\\
-25.4320987654321	3.23133621189075\\
-24.9382716049383	3.29149831010087\\
-24.4444444444444	3.35167599194042\\
-23.9506172839506	3.41181649470256\\
-23.4567901234568	3.47186547033507\\
-22.962962962963	3.53176857078571\\
-22.4691358024691	3.59147144800225\\
-21.9753086419753	3.65091975393245\\
-21.4814814814815	3.71005914052409\\
-20.9876543209877	3.76883525972493\\
-20.4938271604938	3.82719376348273\\
-20	3.88508030374528\\
-19.5061728395062	3.94244228083202\\
-19.0123456790123	3.99923408854912\\
-18.5185185185185	4.05541186907446\\
-18.0246913580247	4.11093176458589\\
-17.5308641975309	4.16574991726129\\
-17.037037037037	4.21982246927851\\
-16.5432098765432	4.27310556281541\\
-16.0493827160494	4.32555534004987\\
-15.5555555555556	4.37712794315975\\
-15.0617283950617	4.4277795143229\\
-14.5679012345679	4.47746377401399\\
-14.0740740740741	4.52612030080827\\
-13.5802469135802	4.57368355452054\\
-13.0864197530864	4.62008798790528\\
-12.5925925925926	4.66526805371696\\
-12.0987654320988	4.70915820471004\\
-11.6049382716049	4.75169289363899\\
-11.1111111111111	4.79280657325827\\
-10.6172839506173	4.83243369632236\\
-10.1234567901235	4.87050871558572\\
-9.62962962962963	4.90696955738246\\
-9.1358024691358	4.94178438105475\\
-8.64197530864197	4.97493691272759\\
-8.14814814814815	5.0064110071771\\
-7.65432098765432	5.0361905191794\\
-7.16049382716049	5.0642593035106\\
-6.66666666666667	5.09060121494683\\
-6.17283950617284	5.11520010826418\\
-5.67901234567901	5.13803983823879\\
-5.18518518518519	5.15910425964677\\
-4.69135802469136	5.17837685327785\\
-4.19753086419753	5.19583602268286\\
-3.7037037037037	5.21145651232997\\
-3.20987654320988	5.2252129859063\\
-2.71604938271605	5.23708010709896\\
-2.22222222222222	5.2470325395951\\
-1.72839506172839	5.25504494708182\\
-1.23456790123457	5.26109199324626\\
-0.740740740740741	5.26514834177552\\
-0.246913580246914	5.26718865635674\\
0.246913580246914	5.26718865635674\\
0.740740740740741	5.26514834177552\\
1.23456790123457	5.26109199324626\\
1.72839506172839	5.25504494708182\\
2.22222222222222	5.2470325395951\\
2.71604938271605	5.23708010709896\\
3.20987654320988	5.2252129859063\\
3.7037037037037	5.21145651232997\\
4.19753086419753	5.19583602268286\\
4.69135802469136	5.17837685327785\\
5.18518518518519	5.15910425964677\\
5.67901234567901	5.13803983823879\\
6.17283950617284	5.11520010826418\\
6.66666666666667	5.09060121494683\\
7.16049382716049	5.0642593035106\\
7.65432098765432	5.0361905191794\\
8.14814814814815	5.0064110071771\\
8.64197530864197	4.97493691272759\\
9.1358024691358	4.94178438105475\\
9.62962962962963	4.90696955738246\\
10.1234567901235	4.87050871558572\\
10.6172839506173	4.83243369632236\\
11.1111111111111	4.79280657325827\\
11.6049382716049	4.75169289363899\\
12.0987654320988	4.70915820471004\\
12.5925925925926	4.66526805371696\\
13.0864197530864	4.62008798790528\\
13.5802469135802	4.57368355452054\\
14.0740740740741	4.52612030080827\\
14.5679012345679	4.47746377401399\\
15.0617283950617	4.4277795143229\\
15.5555555555556	4.37712794315975\\
16.0493827160494	4.32555534004987\\
16.5432098765432	4.27310556281541\\
17.037037037037	4.21982246927851\\
17.5308641975309	4.16574991726129\\
18.0246913580247	4.11093176458589\\
18.5185185185185	4.05541186907446\\
19.0123456790123	3.99923408854912\\
19.5061728395062	3.94244228083202\\
20	3.88508030374528\\
20.4938271604938	3.82719376348273\\
20.9876543209877	3.76883525972493\\
21.4814814814815	3.71005914052409\\
21.9753086419753	3.65091975393245\\
22.4691358024691	3.59147144800225\\
22.962962962963	3.53176857078571\\
23.4567901234568	3.47186547033507\\
23.9506172839506	3.41181649470256\\
24.4444444444444	3.35167599194042\\
24.9382716049383	3.29149831010087\\
25.4320987654321	3.23133621189075\\
25.9259259259259	3.17123320215452\\
26.4197530864198	3.11122943478789\\
26.9135802469136	3.05136505906459\\
27.4074074074074	2.99168022425837\\
27.9012345679012	2.93221507964295\\
28.3950617283951	2.87300977449207\\
28.8888888888889	2.81410445807945\\
29.3827160493827	2.75553927967884\\
29.8765432098765	2.69735438856397\\
30.3703703703704	2.63958885521957\\
30.8641975308642	2.58227236067064\\
31.358024691358	2.52542975136928\\
31.8518518518519	2.46908583381242\\
32.3456790123457	2.41326541449703\\
32.8395061728395	2.35799329992005\\
33.3333333333333	2.30329429657844\\
33.8271604938272	2.24919321096914\\
34.320987654321	2.1957148495891\\
34.8148148148148	2.14288401893527\\
35.3086419753086	2.09072506759743\\
35.8024691358025	2.03925612761769\\
36.2962962962963	1.98849085087441\\
36.7901234567901	1.93844279033804\\
37.2839506172839	1.88912549897899\\
37.7777777777778	1.84055252976771\\
38.2716049382716	1.79273743567462\\
38.7654320987654	1.74569376967016\\
39.2592592592593	1.69943508472476\\
39.7530864197531	1.65397493380885\\
40.2469135802469	1.60932660202514\\
40.7407407407407	1.56549721351892\\
41.2345679012346	1.52248773147803\\
41.7283950617284	1.48029885122261\\
42.2222222222222	1.43893126807277\\
42.716049382716	1.39838567734866\\
43.2098765432099	1.3586627743704\\
43.7037037037037	1.31976325445813\\
44.1975308641975	1.28168781293196\\
44.6913580246914	1.24443714511204\\
45.1851851851852	1.2080118794494\\
45.679012345679	1.1724096154728\\
46.1728395061728	1.13762374986464\\
46.6666666666667	1.10364736972819\\
47.1604938271605	1.0704735621667\\
47.6543209876543	1.03809541428345\\
48.1481481481481	1.0065060131817\\
48.641975308642	0.975698445964713\\
49.1358024691358	0.94566579973575\\
49.6296296296296	0.916401161598076\\
50.1234567901235	0.887897608059856\\
50.6172839506173	0.860146933622126\\
51.1111111111111	0.833138442937369\\
51.6049382716049	0.806861154590361\\
52.0987654320988	0.78130408716588\\
52.5925925925926	0.756456259248703\\
53.0864197530864	0.732306689423606\\
53.5802469135802	0.708844396275366\\
54.0740740740741	0.686058398388761\\
54.5679012345679	0.663937714348567\\
55.0617283950617	0.642471362222025\\
55.5555555555556	0.621647984862379\\
56.0493827160494	0.601455188497169\\
56.5432098765432	0.581880401838904\\
57.037037037037	0.562911053600088\\
57.5308641975309	0.544534572493228\\
58.0246913580247	0.52673838723083\\
58.5185185185185	0.509509926525401\\
59.0123456790123	0.492836619089445\\
59.5061728395062	0.476705893635471\\
60	0.461105178875983\\
60.4938271604938	0.446021981272826\\
60.9876543209877	0.431444118285195\\
61.4814814814815	0.417359485121622\\
61.9753086419753	0.403755976990641\\
62.4691358024691	0.390621489100783\\
62.962962962963	0.377943916660583\\
63.4567901234568	0.365711154878573\\
63.9506172839506	0.353911098963286\\
64.4444444444444	0.342531644123253\\
64.9382716049383	0.33156068556701\\
65.4320987654321	0.32098637927334\\
65.9259259259259	0.310798404028081\\
66.4197530864197	0.300986989807835\\
66.9135802469136	0.291542367349471\\
67.4074074074074	0.282454767389855\\
67.9012345679012	0.273714420665855\\
68.3950617283951	0.265311557914338\\
68.8888888888889	0.257236409872171\\
69.3827160493827	0.249479207276222\\
69.8765432098765	0.242030180863358\\
70.3703703703704	0.234879695704095\\
70.8641975308642	0.228019286069224\\
71.358024691358	0.221441088243295\\
71.8518518518518	0.215137243486176\\
72.3456790123457	0.209099893057739\\
72.8395061728395	0.203321178217853\\
73.3333333333333	0.197793240226389\\
73.8271604938272	0.192508220343215\\
74.320987654321	0.187458259828202\\
74.8148148148148	0.18263549994122\\
75.3086419753086	0.178032177988511\\
75.8024691358025	0.173641835201881\\
76.2962962962963	0.169458952530847\\
76.7901234567901	0.165478031670945\\
77.2839506172839	0.16169357431771\\
77.7777777777778	0.158100082166678\\
78.2716049382716	0.154692056913382\\
78.7654320987654	0.15146400025336\\
79.2592592592593	0.148410413882145\\
79.7530864197531	0.145525799495273\\
80.2469135802469	0.142804713434996\\
80.7407407407407	0.140242968918039\\
81.2345679012346	0.137837636035599\\
81.7283950617284	0.135585839525592\\
82.2222222222222	0.133484704125931\\
82.7160493827161	0.131531354574533\\
83.2098765432099	0.129722915609311\\
83.7037037037037	0.128056511968179\\
84.1975308641975	0.126529268389054\\
84.6913580246914	0.125138309609849\\
85.1851851851852	0.123880774755346\\
85.679012345679	0.122754454622161\\
86.1728395061728	0.121758044248199\\
86.6666666666667	0.120890305277236\\
87.1604938271605	0.120149999353046\\
87.6543209876543	0.119535888119407\\
88.1481481481481	0.119046733220093\\
88.641975308642	0.118681296298881\\
89.1358024691358	0.118438338999545\\
89.6296296296296	0.118316622965861\\
90.1234567901235	0.118314916351025\\
90.6172839506173	0.118432774948043\\
91.1111111111111	0.118671284263599\\
91.6049382716049	0.119031705558717\\
92.0987654320988	0.119515300094419\\
92.5925925925926	0.12012332913173\\
93.0864197530864	0.120857053931672\\
93.5802469135802	0.121717735755267\\
94.0740740740741	0.12270663586354\\
94.5679012345679	0.123825015517514\\
95.0617283950617	0.125074136690152\\
95.5555555555556	0.126455777511672\\
96.0493827160494	0.12797314213019\\
96.5432098765432	0.129629678889601\\
97.037037037037	0.131428836133798\\
97.5308641975309	0.133374062206674\\
98.0246913580247	0.135468805452123\\
98.5185185185185	0.137716514214039\\
99.0123456790123	0.140120636836314\\
99.5061728395062	0.142684621662842\\
100	0.145411917037518\\
100.493827160494	0.148306267477981\\
100.987654320988	0.151372602196867\\
101.481481481481	0.154616146580556\\
101.975308641975	0.15804212601543\\
102.469135802469	0.161655765887871\\
102.962962962963	0.16546229158426\\
103.456790123457	0.169466928490979\\
103.950617283951	0.17367490199441\\
104.444444444444	0.178091437480934\\
104.938271604938	0.182721760336933\\
105.432098765432	0.187571485841774\\
105.925925925926	0.192648506113454\\
106.41975308642	0.197961537387797\\
106.913580246914	0.203519297037339\\
107.407407407407	0.20933050243462\\
107.901234567901	0.215403870952176\\
108.395061728395	0.221748119962546\\
108.888888888889	0.228371966838267\\
109.382716049383	0.235284128951878\\
109.876543209877	0.242493323675914\\
110.37037037037	0.250008347307015\\
110.864197530864	0.257838683073789\\
111.358024691358	0.265994167901736\\
111.851851851852	0.27448464163947\\
112.345679012346	0.283319944135603\\
112.83950617284	0.292509915238749\\
113.333333333333	0.302064394797522\\
113.827160493827	0.311993222660535\\
114.320987654321	0.322306238676403\\
114.814814814815	0.333013282693738\\
115.308641975309	0.344124330620944\\
115.802469135802	0.35565120551415\\
116.296296296296	0.367607061638477\\
116.79012345679	0.38000508264796\\
117.283950617284	0.392858452196639\\
117.777777777778	0.406180353938548\\
118.271604938272	0.419983971527724\\
118.765432098765	0.434282488618206\\
119.259259259259	0.449089088864028\\
119.753086419753	0.464416955919228\\
120.246913580247	0.480279261629411\\
120.740740740741	0.496688906246239\\
121.234567901235	0.513658518427434\\
121.728395061728	0.531200715022287\\
122.222222222222	0.549328112880087\\
122.716049382716	0.568053328850122\\
123.20987654321	0.587388979781684\\
123.703703703704	0.607347682524061\\
124.197530864198	0.627942053926543\\
124.691358024691	0.64918471083842\\
125.185185185185	0.671088260281143\\
125.679012345679	0.693664864111459\\
126.172839506173	0.716926066488247\\
126.666666666667	0.740883366071126\\
127.16049382716	0.76554826151972\\
127.654320987654	0.790932251493648\\
128.148148148148	0.817046834652534\\
128.641975308642	0.843903509655997\\
129.135802469136	0.871513775163662\\
129.62962962963	0.899889129835148\\
130.123456790123	0.929041064655494\\
130.617283950617	0.9589801419851\\
131.111111111111	0.989715120657178\\
131.604938271605	1.02125455229117\\
132.098765432099	1.05360698850653\\
132.592592592593	1.0867809809227\\
133.086419753086	1.12078508115914\\
133.58024691358	1.15562784083528\\
134.074074074074	1.19131781157058\\
134.567901234568	1.22786354498448\\
135.061728395062	1.26527358848207\\
135.555555555556	1.30355343405279\\
136.049382716049	1.34270013231014\\
136.543209876543	1.38270928833997\\
137.037037037037	1.42357650722812\\
137.530864197531	1.46529739406042\\
138.024691358025	1.50786755392273\\
138.518518518519	1.55128259190088\\
139.012345679012	1.5955381130807\\
139.506172839506	1.64062972254804\\
140	1.68655302538874\\
140.493827160494	1.7333031263487\\
140.987654320988	1.78087312881404\\
141.481481481481	1.82925563583095\\
141.975308641975	1.87844325044563\\
142.469135802469	1.92842857570426\\
142.962962962963	1.97920421465302\\
143.456790123457	2.03076277033811\\
143.950617283951	2.08309684580572\\
144.444444444444	2.13619904410202\\
144.938271604938	2.19006196827322\\
145.432098765432	2.24467527645814\\
145.925925925926	2.30001142956703\\
146.41975308642	2.35603666385171\\
146.913580246914	2.41271720697829\\
147.407407407407	2.47001928661288\\
147.901234567901	2.52790913042158\\
148.395061728395	2.5863529660705\\
148.888888888889	2.64531702122574\\
149.382716049383	2.7047675235534\\
149.876543209877	2.7646707007196\\
150.37037037037	2.82499254660953\\
150.864197530864	2.88569702034874\\
151.358024691358	2.946747033378\\
151.851851851852	3.00810548847955\\
152.345679012346	3.0697352884356\\
152.839506172839	3.13159933602839\\
153.333333333333	3.19366053404013\\
153.827160493827	3.25588178525306\\
154.320987654321	3.31822599244939\\
154.814814814815	3.38065605841137\\
155.308641975309	3.44313418079723\\
155.802469135802	3.50561298450219\\
156.296296296296	3.56803819548855\\
156.79012345679	3.63035538741181\\
157.283950617284	3.69251013392745\\
157.777777777778	3.754448008691\\
158.271604938272	3.81611458535796\\
158.765432098765	3.87745543758382\\
159.259259259259	3.93841613902409\\
159.753086419753	3.99894226333429\\
160.246913580247	4.05897931168851\\
160.740740740741	4.11847111818872\\
161.234567901235	4.17735984986474\\
161.728395061728	4.23558760126501\\
162.222222222222	4.29309646693795\\
162.716049382716	4.34982854143199\\
163.20987654321	4.40572591929556\\
163.703703703704	4.46073069507709\\
164.197530864198	4.514784963325\\
164.691358024691	4.56783081858772\\
165.185185185185	4.61981044346036\\
165.679012345679	4.67067000872596\\
166.172839506173	4.7203612190637\\
166.666666666667	4.7688361867762\\
167.16049382716	4.81604702416612\\
167.654320987654	4.86194584353609\\
168.148148148148	4.90648475718874\\
168.641975308642	4.94961587742671\\
169.135802469136	4.99129131655264\\
169.62962962963	5.03146318686916\\
170.123456790123	5.07008363768884\\
170.617283950617	5.10710929652378\\
171.111111111111	5.14250548821587\\
171.604938271605	5.17623853687464\\
172.098765432099	5.20827476660965\\
172.592592592593	5.23858050153044\\
173.086419753086	5.26712206574655\\
173.58024691358	5.29386578336753\\
174.074074074074	5.31877797850294\\
174.567901234568	5.3418249752623\\
175.061728395062	5.36297309775518\\
175.555555555556	5.3821886700911\\
176.049382716049	5.39943801637963\\
176.543209876543	5.41468746073031\\
177.037037037037	5.42790332725267\\
177.530864197531	5.43905194005627\\
178.024691358025	5.44809962325066\\
178.518518518519	5.45501270094537\\
179.012345679012	5.45975749724996\\
179.506172839506	5.46230033627397\\
180	5.46260754212694\\
};\label{pgf:antenna-gain}


\end{axis}


\end{tikzpicture}%

==> figures/GainPattern-SMC-BF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\begin{tikzpicture}

\begin{axis}[%
width=0.55\figurewidth,
height=0.298\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=-2,
point meta max=28,
axis line style = thick,	% [B] thick axis lines 
line cap = round,
line join = round,
axis on top,
xmin=0.29,
xmax=15.4559999999999,
%xlabel={$x$ in \SI{}{\metre}},         % [B] remove x-axis label
xticklabel=\empty,                      % [B] remove x-axis annotation
ymin=-6.7,
ymax=1.5,
ylabel={$y$ in \SI{}{\metre}},        % [B]
ylabel style={yshift=-2mm},        % [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.996221,0.996221,0.996221); rgb(36pt)=(0.57167,0.663465,0.996221); rgb(37pt)=(0.559877,0.654221,0.996221); rgb(38pt)=(0.548083,0.644978,0.996221); rgb(39pt)=(0.53629,0.635735,0.996221); rgb(40pt)=(0.524497,0.626492,0.996221); rgb(41pt)=(0.512704,0.617248,0.996221); rgb(42pt)=(0.500911,0.608005,0.996221); rgb(43pt)=(0.489118,0.598762,0.996221); rgb(44pt)=(0.477325,0.589519,0.996221); rgb(45pt)=(0.465532,0.580275,0.996221); rgb(46pt)=(0.453739,0.571032,0.996221); rgb(47pt)=(0.441945,0.561789,0.996221); rgb(48pt)=(0.430152,0.552546,0.996222); rgb(49pt)=(0.418359,0.543302,0.996221); rgb(50pt)=(0.406567,0.534059,0.996221); rgb(51pt)=(0.394771,0.524816,0.996223); rgb(52pt)=(0.382981,0.515573,0.99622); rgb(53pt)=(0.371194,0.506328,0.996215); rgb(54pt)=(0.359374,0.49709,0.99624); rgb(55pt)=(0.347601,0.487843,0.996221); rgb(56pt)=(0.335907,0.478582,0.996126); rgb(57pt)=(0.323811,0.469392,0.996416); rgb(58pt)=(0.312052,0.460143,0.996384); rgb(59pt)=(0.301781,0.450632,0.994923); rgb(60pt)=(0.286814,0.441948,0.997969); rgb(61pt)=(0.272906,0.433077,1); rgb(62pt)=(0.287748,0.419142,0.974432); rgb(63pt)=(0.320483,0.402054,0.931687); rgb(64pt)=(0.347665,0.385945,0.894273); rgb(65pt)=(0.37359,0.370058,0.858067); rgb(66pt)=(0.401016,0.353906,0.820418); rgb(67pt)=(0.428144,0.337806,0.783056); rgb(68pt)=(0.455101,0.321737,0.745858); rgb(69pt)=(0.482176,0.305647,0.708547); rgb(70pt)=(0.509242,0.289558,0.671245); rgb(71pt)=(0.536289,0.273473,0.63396); rgb(72pt)=(0.563344,0.257386,0.596668); rgb(73pt)=(0.5904,0.241299,0.559375); rgb(74pt)=(0.617455,0.225213,0.522084); rgb(75pt)=(0.644509,0.209126,0.484792); rgb(76pt)=(0.671564,0.19304,0.447501); rgb(77pt)=(0.698619,0.176953,0.410209); rgb(78pt)=(0.725675,0.160861,0.372915); rgb(79pt)=(0.752726,0.14479,0.335629); rgb(80pt)=(0.779781,0.128702,0.298337); rgb(81pt)=(0.806856,0.112535,0.261017); rgb(82pt)=(0.833868,0.0966159,0.223784); rgb(83pt)=(0.860895,0.080641,0.186531); rgb(84pt)=(0.88823,0.0634504,0.148854); rgb(85pt)=(0.9149,0.0488806,0.112092); rgb(86pt)=(0.941208,0.0357377,0.0758298); rgb(87pt)=(0.971794,0.00572876,0.03367); rgb(88pt)=(0.996221,0,0); rgb(89pt)=(0.998849,0.0802077,0.0036217); rgb(90pt)=(0.995317,0.184696,0.00124634); rgb(91pt)=(0.996064,0.272317,0.000217044); rgb(92pt)=(0.996449,0.361366,0.000313345); rgb(93pt)=(0.996169,0.453036,7.27391e-05); rgb(94pt)=(0.996197,0.54349,3.37298e-05); rgb(95pt)=(0.99624,0.633886,2.54196e-05); rgb(96pt)=(0.996219,0.724534,3.42187e-06); rgb(97pt)=(0.996217,0.815106,5.47498e-06); rgb(98pt)=(0.996226,0.905636,6.84373e-06); rgb(99pt)=(0.996221,0.996221,0)},
colorbar horizontal,
colorbar style={%
at={(0,1.088)}, %
anchor=north west, %
height=0.3cm,%
xtick pos=upper, %
xticklabel pos=upper,%
xticklabel style={yshift = -0.1cm},%
xtick distance={3}, %
tick align=center, %
axis line style = thick,	% [B] thick axis lines 
yshift = -0.12cm, %
xlabel={Near-field array gain pattern $G$ in \SI{}{\dB}},%
line cap = round,
line join = round,
xlabel style={yshift=-1.5mm}}
]
\addplot [forget plot] graphics [xmin=0.28, xmax=15.4, ymin=-6.71, ymax=1.51] {\datapath/GainPattern-SMC-BF-1.png};
\addplot [color=mycolor1, only marks, mark size=0.7pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
15.446	-1.53580769544671\\
15.446	-1.59320217260329\\
15.446	-1.65059664975987\\
15.446	-1.70799112691645\\
15.446	-1.76538560407303\\
15.446	-1.82278008122961\\
15.446	-1.88017455838618\\
15.446	-1.93756903554276\\
15.446	-1.99496351269934\\
15.446	-2.05235798985592\\
15.446	-2.1097524670125\\
15.446	-2.16714694416908\\
15.446	-2.22454142132566\\
15.446	-2.28193589848224\\
15.446	-2.33933037563882\\
15.446	-2.3967248527954\\
15.446	-2.45411932995197\\
15.446	-2.51151380710855\\
15.446	-2.56890828426513\\
15.446	-2.62630276142171\\
15.446	-2.68369723857829\\
15.446	-2.74109171573487\\
15.446	-2.79848619289145\\
15.446	-2.85588067004803\\
15.446	-2.91327514720461\\
15.446	-2.97066962436118\\
15.446	-3.02806410151776\\
15.446	-3.08545857867434\\
15.446	-3.14285305583092\\
15.446	-3.2002475329875\\
15.446	-3.25764201014408\\
15.446	-3.31503648730066\\
15.446	-3.37243096445724\\
15.446	-3.42982544161382\\
15.446	-3.4872199187704\\
15.446	-3.54461439592697\\
15.446	-3.60200887308355\\
15.446	-3.65940335024013\\
15.446	-3.71679782739671\\
15.446	-3.77419230455329\\
15.446	-3.77419230455329\\
};

%\addplot [color=black, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%3.46166087184211	-2.05024565388158\\
%};
%\node[right, align=left]
%at (axis cs:2.812,-2.25) {PG = -29.6dB};


% Annotation of the array :
\draw[color=black, line width=0.5pt]    % front wall
(15.45,-3.000) -- %
(14.75,-3.700) -- %
(14.55,-3.700); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm, rounded corners=0.5mm] at %
(axis cs:14.55,-3.700){\scalebox{0.9}{$(40\times 25)$}-URA};



% Annotation of the EN device:
\draw[color=black, line width=0.5pt]    % front wall
(3.462,-2.050) -- %
(4.362,-2.950) -- %
(4.562,-2.950); %
\node[right, align=left ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm, rounded corners=0.5mm] at %
(axis cs:4.562,-2.950){EN device};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
}; % [B] EN device

% Title annotation:
\node[below, align=center ,font={\footnotesize},fill=white,
opacity=0.5,text opacity = 1,inner sep=0.5mm, xshift=0.0mm, rounded corners=0.5mm] at %
(axis cs:7.85,1.5){\scalebox{0.9}{Predicted CSI}\\\scalebox{0.9}{(geometry-based beamformer)}};  % [B]

\node[right, align=left,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=0.5mm, draw, line width = 0.8pt] at %
(axis cs:0.18,-6.35){a)};

\end{axis}
\end{tikzpicture}%

==> figures/GainPattern-perfect-CSI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.55294,0.75294,0.27059}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\begin{tikzpicture}

\begin{axis}[%
width=0.55\figurewidth,
height=0.298\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
point meta min=-2,
point meta max=28,
axis line style = thick,	% [B] thick axis lines 
axis on top,
line cap = round,
line join = round,
xmin=0.29,
xmax=15.4559999999999,
xlabel={$x$ in \SI{}{\metre}},        % [B]
xlabel style={yshift=0.2cm},
ymin=-6.7,
ymax=1.5,
ylabel={$y$ in \SI{}{\metre}},        % [B]
ylabel style={yshift=-2mm},        % [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.996221,0.996221,0.996221); rgb(36pt)=(0.57167,0.663465,0.996221); rgb(37pt)=(0.559877,0.654221,0.996221); rgb(38pt)=(0.548083,0.644978,0.996221); rgb(39pt)=(0.53629,0.635735,0.996221); rgb(40pt)=(0.524497,0.626492,0.996221); rgb(41pt)=(0.512704,0.617248,0.996221); rgb(42pt)=(0.500911,0.608005,0.996221); rgb(43pt)=(0.489118,0.598762,0.996221); rgb(44pt)=(0.477325,0.589519,0.996221); rgb(45pt)=(0.465532,0.580275,0.996221); rgb(46pt)=(0.453739,0.571032,0.996221); rgb(47pt)=(0.441945,0.561789,0.996221); rgb(48pt)=(0.430152,0.552546,0.996222); rgb(49pt)=(0.418359,0.543302,0.996221); rgb(50pt)=(0.406567,0.534059,0.996221); rgb(51pt)=(0.394771,0.524816,0.996223); rgb(52pt)=(0.382981,0.515573,0.99622); rgb(53pt)=(0.371194,0.506328,0.996215); rgb(54pt)=(0.359374,0.49709,0.99624); rgb(55pt)=(0.347601,0.487843,0.996221); rgb(56pt)=(0.335907,0.478582,0.996126); rgb(57pt)=(0.323811,0.469392,0.996416); rgb(58pt)=(0.312052,0.460143,0.996384); rgb(59pt)=(0.301781,0.450632,0.994923); rgb(60pt)=(0.286814,0.441948,0.997969); rgb(61pt)=(0.272906,0.433077,1); rgb(62pt)=(0.287748,0.419142,0.974432); rgb(63pt)=(0.320483,0.402054,0.931687); rgb(64pt)=(0.347665,0.385945,0.894273); rgb(65pt)=(0.37359,0.370058,0.858067); rgb(66pt)=(0.401016,0.353906,0.820418); rgb(67pt)=(0.428144,0.337806,0.783056); rgb(68pt)=(0.455101,0.321737,0.745858); rgb(69pt)=(0.482176,0.305647,0.708547); rgb(70pt)=(0.509242,0.289558,0.671245); rgb(71pt)=(0.536289,0.273473,0.63396); rgb(72pt)=(0.563344,0.257386,0.596668); rgb(73pt)=(0.5904,0.241299,0.559375); rgb(74pt)=(0.617455,0.225213,0.522084); rgb(75pt)=(0.644509,0.209126,0.484792); rgb(76pt)=(0.671564,0.19304,0.447501); rgb(77pt)=(0.698619,0.176953,0.410209); rgb(78pt)=(0.725675,0.160861,0.372915); rgb(79pt)=(0.752726,0.14479,0.335629); rgb(80pt)=(0.779781,0.128702,0.298337); rgb(81pt)=(0.806856,0.112535,0.261017); rgb(82pt)=(0.833868,0.0966159,0.223784); rgb(83pt)=(0.860895,0.080641,0.186531); rgb(84pt)=(0.88823,0.0634504,0.148854); rgb(85pt)=(0.9149,0.0488806,0.112092); rgb(86pt)=(0.941208,0.0357377,0.0758298); rgb(87pt)=(0.971794,0.00572876,0.03367); rgb(88pt)=(0.996221,0,0); rgb(89pt)=(0.998849,0.0802077,0.0036217); rgb(90pt)=(0.995317,0.184696,0.00124634); rgb(91pt)=(0.996064,0.272317,0.000217044); rgb(92pt)=(0.996449,0.361366,0.000313345); rgb(93pt)=(0.996169,0.453036,7.27391e-05); rgb(94pt)=(0.996197,0.54349,3.37298e-05); rgb(95pt)=(0.99624,0.633886,2.54196e-05); rgb(96pt)=(0.996219,0.724534,3.42187e-06); rgb(97pt)=(0.996217,0.815106,5.47498e-06); rgb(98pt)=(0.996226,0.905636,6.84373e-06); rgb(99pt)=(0.996221,0.996221,0)},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={G in dB}}
]
\addplot [forget plot] graphics [xmin=0.28, xmax=15.4, ymin=-6.71, ymax=1.51] {\datapath/GainPattern-perfect-CSI-1.png};
\addplot [color=mycolor1, only marks, mark size=0.7pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
15.446	-1.53580769544671\\
15.446	-1.59320217260329\\
15.446	-1.65059664975987\\
15.446	-1.70799112691645\\
15.446	-1.76538560407303\\
15.446	-1.82278008122961\\
15.446	-1.88017455838618\\
15.446	-1.9375690355427\\
15.446	-1.99496351269934\\
15.446	-2.05235798985592\\
15.446	-2.1097524670125\\
15.446	-2.16714694416908\\
15.446	-2.22454142132566\\
15.446	-2.28193589848224\\
15.446	-2.33933037563882\\
15.446	-2.3967248527954\\
15.446	-2.45411932995197\\
15.446	-2.51151380710855\\
15.446	-2.56890828426513\\
15.446	-2.62630276142171\\
15.446	-2.68369723857829\\
15.446	-2.74109171573487\\
15.446	-2.79848619289145\\
15.446	-2.85588067004803\\
15.446	-2.91327514720461\\
15.446	-2.97066962436118\\
15.446	-3.02806410151776\\
15.446	-3.08545857867434\\
15.446	-3.14285305583092\\
15.446	-3.2002475329875\\
15.446	-3.25764201014408\\
15.446	-3.31503648730066\\
15.446	-3.37243096445724\\
15.446	-3.42982544161382\\
15.446	-3.4872199187704\\
15.446	-3.54461439592697\\
15.446	-3.60200887308355\\
15.446	-3.65940335024013\\
15.446	-3.71679782739671\\
15.446	-3.77419230455329\\
15.446	-3.77419230455329\\
};

%\addplot [color=black, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%3.46166087184211	-2.05024565388158\\
%};
%\node[right, align=left]
%at (axis cs:2.812,-2.25) {PG = -29.6dB};


% Annotation of the array :
\draw[color=black, line width=0.5pt]    % front wall
(15.45,-3.000) -- %
(14.75,-3.700) -- %
(14.55,-3.700); %
\node[left, align=right ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm, rounded corners=0.5mm] at %
(axis cs:14.55,-3.700){\scalebox{0.9}{$(40\times 25)$}-URA};



% Annotation of the EN device:
\draw[color=black, line width=0.5pt]    % front wall
(3.462,-2.050) -- %
(4.362,-2.950) -- %
(4.562,-2.950); %
\node[right, align=left ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm, rounded corners=0.5mm] at %
(axis cs:4.562,-2.950){EN device};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
x	y\\
3.46166087184211	-2.05024565388158\\
}; % [B] EN device

% Title annotation:
\node[below, align=center ,font={\footnotesize},fill=white,
opacity=0.75,inner sep=0.5mm, xshift=0.0mm, rounded corners=0.5mm] at %
(axis cs:7.85,1.5){\scalebox{0.9}{Perfect CSI}\\\scalebox{0.9}{(reciprocity-based beamformer)}};  % [B]



\node[right, align=left,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=0.5mm, draw, line width = 0.8pt] at %
(axis cs:0.18,-6.35){b)};

\end{axis}
\end{tikzpicture}%

==> figures/MagazineScenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.58824,0.66667,0.66667}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.55294,0.75294,0.27059}%
\definecolor{mycolor4}{rgb}{0.52157,0.21961,0.35294}%
%



\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\begin{tikzpicture}

\begin{axis}[%
width=0.936\figurewidth,
height=0.467\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
plot box ratio=3.734 1.824 1,
xmin=-0.2,
xmax=17.2,
xtick distance={2},
tick align=inside,
axis line style = thick,	    % [B] thick axis lines 
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
xlabel style={yshift=0.2cm},
ymin=-7,
ymax=1.5,
ytick distance={2},
%ylabel style={font=\color{white!15!black}},
ylabel={$y$ in \SI{}{\metre}},
ylabel style={yshift=0.3cm},
zmin=0,
%zlabel style={font=\color{white!15!black}},
zlabel={$z$ in \SI{}{\metre}},
view={-41.0}{15.0},
line cap = round,
line join = round,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids
]

% mirror URA 4
\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, dashed, fill=mycolor3, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y	z\\
15.446	-0.854192304553289	2.93826627412105\\
15.446	1.38419230455329	2.93826627412105\\
15.446	1.38419230455329	4.31573372587895\\
15.446	-0.854192304553289	4.31573372587895\\
}--cycle;
\node[align=center]
at (axis cs:15.446,0.265,3.627) {$\scriptstyle 4$};%{\small $k=4$};

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-20.215	-4.085	0\\
-18.86	-4.085	0\\
-18.86	-4.085	2.7\\
-20.215	-4.085	2.7\\
-20.215	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-18.86	-4.085	0\\
-17.64	-4.085	0\\
-17.64	-4.085	2.7\\
-18.86	-4.085	2.7\\
-18.86	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-17.64	-4.085	0\\
-13.6	-4.085	0\\
-13.6	-4.085	2.7\\
-17.64	-4.085	2.7\\
-17.64	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-13.6	-4.085	0\\
-13.6	-10.26	0\\
-13.6	-10.26	2.7\\
-13.6	-4.085	2.7\\
-13.6	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-13.6	-10.26	0\\
-11.41	-10.26	0\\
-11.41	-10.26	2.7\\
-13.6	-10.26	2.7\\
-13.6	-10.26	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.41	-10.26	0\\
-11.41	-4.085	0\\
-11.41	-4.085	2.7\\
-11.41	-10.26	2.7\\
-11.41	-10.26	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.41	-4.085	0\\
-10.64	-4.085	0\\
-10.64	-4.085	2.7\\
-11.41	-4.085	2.7\\
-11.41	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-10.64	-4.085	0\\
-9.42	-4.085	0\\
-9.42	-4.085	2.7\\
-10.64	-4.085	2.7\\
-10.64	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.42	-4.085	0\\
-3.91	-4.085	0\\
-3.91	-4.085	2.7\\
-9.42	-4.085	2.7\\
-9.42	-4.085	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.91	-4.085	0\\
-2.84	-4.085	0\\
-2.84	-4.085	2.7\\
-3.91	-4.085	2.7\\
-3.91	-4.085	0\\
}--cycle;


\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16.525	-10.26	0\\
18.74	-10.26	0\\
18.74	-10.26	2.5\\
16.525	-10.26	2.5\\
16.525	-10.26	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16.5	0.4	0\\
9.48	0.4	0\\
9.48	0.4	2.7\\
16.5	0.4	2.7\\
16.5	0.4	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-20.215	-1.09	0\\
-20.215	0.42	0\\
-20.215	0.42	2.7\\
-20.215	-1.09	2.7\\
-20.215	-1.09	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-20.215	0.42	0\\
-19.69	0.42	0\\
-19.69	0.42	2.7\\
-20.215	0.42	2.7\\
-20.215	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-19.73	0.42	0\\
-18.66	0.42	0\\
-18.66	0.42	2.7\\
-19.73	0.42	2.7\\
-19.73	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-18.66	0.42	0\\
-17.34	0.42	0\\
-17.34	0.42	2.7\\
-18.66	0.42	2.7\\
-18.66	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-17.34	0.42	0\\
-16.31	0.42	0\\
-16.31	0.42	2.7\\
-17.34	0.42	2.7\\
-17.34	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-16.31	0.42	0\\
-13.61	0.42	0\\
-13.61	0.42	2.7\\
-16.31	0.42	2.7\\
-16.31	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.7pt, line cap = round, draw=white!40!black, fill=white!40!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-13.61	0.42	0\\
-11.42	0.42	0\\
-11.42	0.42	2.7\\
-13.61	0.42	2.7\\
-13.61	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.42	0.42	0\\
-11.42	-1.15	0\\
-11.42	-1.15	2.7\\
-11.42	0.42	2.7\\
-11.42	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.42	-1.15	0\\
-8.35	-1.15	0\\
-8.35	-1.15	2.7\\
-11.42	-1.15	2.7\\
-11.42	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.35	-1.15	0\\
-7.28	-1.15	0\\
-7.28	-1.15	2.7\\
-8.35	-1.15	2.7\\
-8.35	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.28	-1.15	0\\
-6.15	-1.15	0\\
-6.15	-1.15	2.7\\
-7.28	-1.15	2.7\\
-7.28	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.15	-1.15	0\\
-5.08	-1.15	0\\
-5.08	-1.15	2.7\\
-6.15	-1.15	2.7\\
-6.15	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.08	-1.15	0\\
-2.22	-1.15	0\\
-2.22	-1.15	2.7\\
-5.08	-1.15	2.7\\
-5.08	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22	-1.15	0\\
-1.14	-1.15	0\\
-1.14	-1.15	2.7\\
-2.22	-1.15	2.7\\
-2.22	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.14	-1.15	0\\
0.29	-1.15	0\\
0.29	-1.15	2.7\\
-1.14	-1.15	2.7\\
-1.14	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.29	-1.15	0\\
0.29	0.85	0\\
0.29	0.85	2.7\\
0.29	-1.15	2.7\\
0.29	-1.15	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	0.85	0\\
9.48	0.85	0\\
9.47	0.85	2.7\\
0.29	0.85	2.7\\
0.3	0.85	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.48	0.85	0\\
9.48	0.4	0\\
9.48	0.4	2.7\\
9.48	0.85	2.7\\
9.48	0.85	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.79	0.62	0\\
2.99	0.62	0\\
2.99	0.62	2.7\\
3.79	0.62	2.7\\
3.79	0.62	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.99	0.62	0\\
2.99	0.42	0\\
2.99	0.42	2.7\\
2.99	0.62	2.7\\
2.99	0.62	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.99	0.42	0\\
3.79	0.42	0\\
3.79	0.42	2.7\\
2.99	0.42	2.7\\
2.99	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.79	0.42	0\\
3.79	0.62	0\\
3.79	0.62	2.7\\
3.79	0.42	2.7\\
3.79	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-15.35	-0.29	0\\
-14.75	-0.29	0\\
-14.75	-0.29	1.8\\
-15.35	-0.29	1.8\\
-15.35	-0.29	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-14.75	-0.29	0\\
-14.75	0.35	0\\
-14.75	0.35	1.8\\
-14.75	-0.29	1.8\\
-14.75	-0.29	0\\
}--cycle;




\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	0.765	0\\
2.48	0.645	0\\
2.48	0.645	2.7\\
2.48	0.765	2.7\\
2.48	0.765	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	0.645	0\\
2.67	0.645	0\\
2.67	0.645	2.7\\
2.48	0.645	2.7\\
2.48	0.645	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.67	0.645	0\\
2.67	0.765	0\\
2.67	0.765	2.7\\
2.67	0.645	2.7\\
2.67	0.645	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.67	0.765	0\\
2.48	0.765	0\\
2.48	0.765	2.7\\
2.67	0.765	2.7\\
2.67	0.765	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.78	0.765	0\\
4.78	0.645	0\\
4.78	0.645	2.7\\
4.78	0.765	2.7\\
4.78	0.765	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.78	0.645	0\\
4.97	0.645	0\\
4.97	0.645	2.7\\
4.78	0.645	2.7\\
4.78	0.645	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.97	0.645	0\\
4.97	0.765	0\\
4.97	0.765	2.7\\
4.97	0.645	2.7\\
4.97	0.645	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.97	0.765	0\\
4.78	0.765	0\\
4.78	0.765	2.7\\
4.97	0.765	2.7\\
4.97	0.765	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.08	0.765	0\\
7.08	0.645	0\\
7.08	0.645	2.7\\
7.08	0.765	2.7\\
7.08	0.765	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.08	0.645	0\\
7.27	0.645	0\\
7.27	0.645	2.7\\
7.08	0.645	2.7\\
7.08	0.645	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.27	0.645	0\\
7.27	0.765	0\\
7.27	0.765	2.7\\
7.27	0.645	2.7\\
7.27	0.645	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.27	0.765	0\\
7.08	0.765	0\\
7.08	0.765	2.7\\
7.27	0.765	2.7\\
7.27	0.765	0\\
}--cycle;



\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.53	0.4	0\\
9.53	-1.09	0\\
9.53	-1.09	2.5\\
9.53	0.4	2.5\\
9.53	0.4	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.41	0.42	0\\
-11.41	5.276	0\\
-11.41	5.276	2.5\\
-11.41	0.42	2.5\\
-11.41	0.42	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.41	5.276	0\\
-13.61	5.276	0\\
-13.61	5.276	2.5\\
-11.41	5.276	2.5\\
-11.41	5.276	0\\
}--cycle;

\addplot3[area legend, dashed, line width=0.7pt, line cap = round, draw=white!70!red, fill=white!70!red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-13.61	5.276	0\\
-13.61	0.42	0\\
-13.61	0.42	2.5\\
-13.61	5.276	2.5\\
-13.61	5.276	0\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16.5	-4.04	2.7\\
16.5	-1.12	2.7\\
16.5	-1.12	4.49\\
16.5	-4.04	4.49\\
16.5	-4.04	2.7\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-11.4	-4.04	2.7\\
-11.4	-1.12	2.7\\
-11.4	-1.12	4.49\\
-11.4	-4.04	4.49\\
-11.4	-4.04	2.7\\
}--cycle;



\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16.5	-1.2	2.5\\
-11.4	-1.15	2.5\\
-11.4	-1.15	4.66\\
16.5	-1.2	4.66\\
16.5	-1.2	2.5\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
19.73	-1.01	2.5\\
19.73	-1.2	2.5\\
0.289999999999999	-1.2	2.5\\
0.29	-1.01	2.5\\
19.73	-1.01	2.5\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.29	-1.15	2.7\\
9.48	-1.15	2.7\\
9.48	0.85	2.7\\
0.29	0.85	2.7\\
0.29	-1.15	2.7\\
}--cycle;



\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
10.77	0.3	0\\
11.78	0.3	0\\
11.78	0.3	2.7\\
10.77	0.3	2.7\\
10.77	0.3	0\\
}--cycle;

\addplot3[area legend, line width=0.4pt, line cap = round, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
15.3	0.3	0\\
16.3	0.3	0\\
16.3	0.3	2.7\\
15.3	0.3	2.7\\
15.3	0.3	0\\
}--cycle;



 
\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-0.384	0\\
2.48	0.616	0\\
2.48	0.616	1.95\\
2.48	-0.384	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.08	-0.384	0\\
2.08	0.616	0\\
2.08	0.616	1.95\\
2.08	-0.384	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-0.384	0\\
2.08	-0.384	0\\
2.08	-0.384	1.95\\
2.48	-0.384	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	0.616	0\\
2.08	0.616	0\\
2.08	0.616	1.95\\
2.48	0.616	1.95\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-0.384	0.086\\
2.08	-0.384	0.086\\
2.08	0.616	0.086\\
2.48	0.616	0.086\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-0.384	0.535\\
2.08	-0.384	0.535\\
2.08	0.616	0.535\\
2.48	0.616	0.535\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-0.384	1.06\\
2.08	-0.384	1.06\\
2.08	0.616	1.06\\
2.48	0.616	1.06\\
}--cycle;
% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-0.384	1.514\\
2.08	-0.384	1.514\\
2.08	0.616	1.514\\
2.48	0.616	1.514\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-0.384	1.95\\
2.08	-0.384	1.95\\
2.08	0.616	1.95\\
2.48	0.616	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-1.384	0\\
2.48	-0.384	0\\
2.48	-0.384	1.95\\
2.48	-1.384	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.08	-1.384	0\\
2.08	-0.384	0\\
2.08	-0.384	1.95\\
2.08	-1.384	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-1.384	0\\
2.08	-1.384	0\\
2.08	-1.384	1.95\\
2.48	-1.384	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-0.384	0\\
2.08	-0.384	0\\
2.08	-0.384	1.95\\
2.48	-0.384	1.95\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-1.384	0.086\\
2.08	-1.384	0.086\\
2.08	-0.384	0.086\\
2.48	-0.384	0.086\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-1.384	0.535\\
2.08	-1.384	0.535\\
2.08	-0.384	0.535\\
2.48	-0.384	0.535\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-1.384	1.06\\
2.08	-1.384	1.06\\
2.08	-0.384	1.06\\
2.48	-0.384	1.06\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-1.384	1.514\\
2.08	-1.384	1.514\\
2.08	-0.384	1.514\\
2.48	-0.384	1.514\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
2.48	-1.384	1.95\\
2.08	-1.384	1.95\\
2.08	-0.384	1.95\\
2.48	-0.384	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-0.384	0\\
4.19	0.616	0\\
4.19	0.616	1.95\\
4.19	-0.384	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
3.79	-0.384	0\\
3.79	0.616	0\\
3.79	0.616	1.95\\
3.79	-0.384	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-0.384	0\\
3.79	-0.384	0\\
3.79	-0.384	1.95\\
4.19	-0.384	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	0.616	0\\
3.79	0.616	0\\
3.79	0.616	1.95\\
4.19	0.616	1.95\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-0.384	0.086\\
3.79	-0.384	0.086\\
3.79	0.616	0.086\\
4.19	0.616	0.086\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-0.384	0.535\\
3.79	-0.384	0.535\\
3.79	0.616	0.535\\
4.19	0.616	0.535\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-0.384	1.06\\
3.79	-0.384	1.06\\
3.79	0.616	1.06\\
4.19	0.616	1.06\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-0.384	1.514\\
3.79	-0.384	1.514\\
3.79	0.616	1.514\\
4.19	0.616	1.51400\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-0.384	1.95\\
3.79	-0.384	1.95\\
3.79	0.616	1.95\\
4.19	0.616	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-1.384	0\\
4.19	-0.384	0\\
4.19	-0.384	1.95\\
4.19	-1.384	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
3.79	-1.384	0\\
3.79	-0.384	0\\
3.79	-0.384	1.95\\
3.79	-1.384	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-1.384	0\\
3.79	-1.384	0\\
3.79	-1.384	1.95\\
4.19	-1.384	1.95\\
}--cycle;

\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-0.384	0\\
3.79	-0.384	0\\
3.79	-0.384	1.95\\
4.19	-0.384	1.95\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-1.384	0.086\\
3.79	-1.384	0.086\\
3.79	-0.384	0.086\\
4.19	-0.384	0.086\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-1.384	0.535\\
3.79	-1.384	0.535\\
3.79	-0.384	0.535\\
4.19	-0.384	0.535\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-1.384	1.06\\
3.79	-1.384	1.06\\
3.79	-0.384	1.06\\
4.19	-0.384	1.06\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-1.384	1.514\\
3.79	-1.384	1.514\\
3.79	-0.384	1.514\\
4.19	-0.384	1.514\\
}--cycle;

% Horizontal
\addplot3[area legend, line width=0.2pt, line cap = round, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round,  forget plot]
table[row sep=crcr] {%
x	y	z\\
4.19	-1.384	1.95\\
3.79	-1.384	1.95\\
3.79	-0.384	1.95\\
4.19	-0.384	1.95\\
}--cycle;


% physical URA 1
\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, fill=mycolor3, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y	z\\
15.446	-3.78419230455329	2.93826627412105\\
15.446	-1.54580769544671	2.93826627412105\\
15.446	-1.54580769544671	4.31573372587895\\
15.446	-3.78419230455329	4.31573372587895\\
}--cycle;
\node[align=center]
at (axis cs:15.446,-2.665,3.627) {$\scriptstyle 1$};%;\small $k=1$};


\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, fill=mycolor3, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y	z\\
15.446	-3.78419230455329	-4.31573372587895\\
15.446	-1.54580769544671	-4.31573372587895\\
15.446	-1.54580769544671	-2.93826627412105\\
15.446	-3.78419230455329	-2.93826627412105\\
}--cycle;

% mirror URA 3
\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, dashed, fill=mycolor3, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y	z\\
15.446	-6.63419230455329	2.93826627412105\\
15.446	-4.39580769544671	2.93826627412105\\
15.446	-4.39580769544671	4.31573372587895\\
15.446	-6.63419230455329	4.31573372587895\\
}--cycle;
\node[align=center]
at (axis cs:15.446,-5.515,3.627) {$\scriptstyle 3$};%{\small $k=3$};



% Wall causing k=3: %tw: moved to the end to get correct layering in figure
% \addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
% table[row sep=crcr] {%
% x	y	z\\
% 16.5	-4.09	0.0\\%2.5\\
% 8.0	-4.08	0.0\\%2.5\\
% 8.0	-4.08	4.66\\
% 16.5	-4.09	4.66\\
% 16.5	-4.09	0.0\\%2.5\\
% }--cycle;





% physical URA (1)
\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, fill=mycolor3, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y	z\\
15.446	-3.77419230455329	2.93826627412105\\
15.446	-1.53580769544671	2.93826627412105\\
15.446	-1.53580769544671	4.31573372587895\\
15.446	-3.77419230455329	4.31573372587895\\
}--cycle;

% EN DEVICE POS 2: (in front of shelf) ---------- 
%\addplot3 [color=gray, densely dotted, line width=0.3pt]
% table[row sep=crcr] {%
%4.71545326286184	-1.15045326286184	1.133\\
%4.71545326286184	-1.15045326286184	0\\
%};
 %\addplot3 [color=gray, densely dotted, line width=0.3pt]
 %table[row sep=crcr] {%
%4.61190652572368	-1.254	0\\
%4.61190652572368	-1.04690652572368	0\\
%4.819	-1.04690652572368	0\\
%4.819	-1.254	0\\
%};
%\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, fill=mycolor3, fill opacity=0.35, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%4.61190652572368	-1.254	1.133\\
%4.61190652572368	-1.04690652572368	1.133\\
%4.819	-1.04690652572368	1.133\\
%4.819	-1.254	1.133\\
%}--cycle;
% ---------- ---------- ---------- ---------- 


 
% EN DEVICE POS 1: (NOT in front of shelf) ---------- 
\addplot3 [color=gray, densely dotted, line width=0.5pt]
 table[row sep=crcr] {%
3.47645326286184	-2.03545326286184	1.025\\
3.47645326286184	-2.03545326286184	0\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=RDlightgreen, forget plot] table[row sep=crcr]{%
3.46166087184211	-2.05024565388158	1.025\\
}; % [B] EN device

% \addplot3 [color=gray, densely dotted, line width=0.3pt]
% table[row sep=crcr] {%
%3.37290652572368	-2.139	0\\
%3.37290652572368	-1.93190652572368	0\\
%3.58	-1.93190652572368	0\\
%3.58	-2.139	0\\
%};
%\addplot3[area legend, line width=0.6pt, line cap = round, draw=mycolor3, fill=mycolor3, fill opacity=0.35, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%3.37290652572368	-2.139	1.025\\
%3.37290652572368	-1.93190652572368	1.025\\
%3.58	-1.93190652572368	1.025\\
%3.58	-2.139	1.025\\
%}--cycle;
% ---------- ---------- ---------- ---------- 

% EN Device annotation
\draw[line width=0.5pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](3.7,-3.9,1.2) node[right, xshift=-1pt,yshift=0pt]{\scriptsize EN device} -- (3.48, -2.239, 1.025);		% [B] ARRAY

% Physical URA annotation
\addplot3 [color=gray, densely dotted, line width=0.5pt]
 table[row sep=crcr] {%
15.446	-2.6	2.91\\
15.446	-2.6	0\\
};
\draw[line width=0.5pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](14,-3,1.2) node[below, xshift=0pt,yshift=2pt]{\scriptsize URA} -- (15.446,-2.55,2.93);		% [B] ARRAY


% Mirror URA annotation
\draw[line width=0.5pt][arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}](14,-8.6,2.73) node[below, align=center, xshift=0pt,yshift=3pt]{\scriptsize mirror \\[-2mm] \scriptsize URA} -- (15.446,-6.515,2.938);		% [B] ARRAY
%at (axis cs:15.446,-5.515,2.938) {$\scriptstyle 3$};%{\small $k=3$};

% Wall causing k=3: %tw: moved to the end to get correct layering in figure
\addplot3[area legend, line width=0.4pt, line cap = round, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
16.5	-4.09	0.0\\%2.5\\
8.0	-4.08	0.0\\%2.5\\
8.0	-4.08	4.66\\
16.5	-4.09	4.66\\
16.5	-4.09	0.0\\%2.5\\
}--cycle;

% Annotations desired by the first reviewers: -----
\node[align=center,rotate=13.5,text=mycolor1!50!black]
at (axis cs:5,-1.3,4) {\scriptsize concrete wall};
\node[align=center,rotate=13.5,text=mycolor1!50!black]
at (axis cs:10,-4.3,0.5) {\scriptsize concrete wall};

\node[align=center,rotate=13.5,text=mycolor2!80!white]
at (axis cs:8.3,0.7,0.8) {\scriptsize glass};
%at (axis cs:8,0.7,0.5) {\scriptsize glass\\[-4pt] \scriptsize windows};
\node[align=center,rotate=-17.0,text=mycolor4!90!white]
at (axis cs:1,-3,0.1) {\scriptsize metal shelves};

\end{axis}
\end{tikzpicture}%
